Stellar parameters and chemical abundances of 223 evolved stars with and without planets

We present fundamental stellar parameters and chemical abundances for a sample of 86 evolved stars with planets and for a control sample of 137 stars without planets. The analysis was based on both high S/N and resolution echelle spectra. The goals of this work are i) to investigate chemical differences between stars with and without planets; ii) to explore potential differences between the properties of the planets around giants and subgiants; and iii) to search for possible correlations between these properties and the chemical abundances of their host stars. In agreement with previous studies, we find that subgiants with planets are, on average, more metal-rich than subgiants without planets by ~ 0.16 dex. The [Fe/H] distribution of giants with planets is centered at slightly subsolar metallicities and there is no metallicity enhancement relative to the [Fe/H] distribution of giants without planets. Furthermore, contrary to recent results, we do not find any clear difference between the metallicity distributions of stars with and without planets for giants with M > 1.5 Msun. With regard to the other chemical elements, the analysis of the [X/Fe] distributions shows differences between giants with and without planets for some elements, particularly V, Co, and Ba. Analyzing the planet properties, some interesting trends might be emerging: i) multi-planet systems around evolved stars show a slight metallicity enhancement compared with single-planet systems; ii) planets with a $\lesssim$ 0.5 AU orbit subgiants with [Fe/H] > 0 and giants hosting planets with a $\lesssim$ 1 AU have [Fe/H] < 0; iii) higher-mass planets tend to orbit more metal-poor giants with M < 1.5 Msun, whereas planets around subgiants seem to follow the planet-mass metallicity trend observed on dwarf hosts; iv) planets orbiting giants show lower orbital eccentricities than those orbiting subgiants and dwarfs.

==> (inline-0) <==
\begin{longtable}{l c c c c c c c c}
            \caption{\label{kstars} Fundamental stellar parameters and rotation velocities.}\\                      
\hline \hline  
Star 	&	$T_{\mathrm{eff}}$			&	$\log g$			&	$[Fe/H]$			&	$\xi_{t}$			&	N\ion{Fe}{I}	&	N\ion{Fe}{II}	&	Instrument	&	v$\sin i$	\\
HD/other	&	(K)			&	(cm $s^{-2}$)			&	(dex)			&	(km $s^{-1}$)			&		&		&		&	(km $s^{-1}$)	\\
\hline
\endfirsthead
\caption{continued.}\\
\hline \hline  
Star 	&	$T_{\mathrm{eff}}$			&	$\log g$			&	$[Fe/H]$			&	$\xi_{t}$			&	N\ion{Fe}{I}	&	N\ion{Fe}{II}	&	Instrument	&	v$\sin i$	\\
HD/other	&	(K)			&	(cm $s^{-2}$)			&	(dex)			&	(km $s^{-1}$)			&		&		&		&	(km $s^{-1}$)	\\
\hline
\endhead
\hline
\endfoot
\multicolumn{9}{c}{Giant stars with planets}\\ 
\hline
1502	&	5011	$\pm$	27	&	3.30	$\pm$	0.10	&	-0.01	$\pm$	0.06	&	1.18	$\pm$	0.04	&	60	&	11	&	FEROS	&	1.57	$\pm$	0.40	\\
1690	&	4406	$\pm$	32	&	2.01	$\pm$	0.07	&	-0.31	$\pm$	0.03	&	1.69	$\pm$	0.05	&	50	&	10	&	HARPS	&	3.02	$\pm$	0.45	\\
4313	&	5005	$\pm$	10	&	3.45	$\pm$	0.08	&	0.11	$\pm$	0.07	&	1.13	$\pm$	0.08	&	51	&	11	&	FEROS	&	1.91	$\pm$	0.25	\\
4732*	&	4989	$\pm$	15	&	3.46	$\pm$	0.04	&	0.15	$\pm$	0.02	&	0.85	$\pm$	0.06	&	50	&	9	&	EBASIM	&	1.67	$\pm$	1.36	\\
5608	&	4929	$\pm$	32	&   3.32	$\pm$	0.05	&	0.14	$\pm$ 0.04	    &	1.11	$\pm$	0.04	&	53	&	9	&	FEROS	&	2.09	$\pm$ 0.23		\\
5891	&	4816	$\pm$	20	&	2.67	$\pm$	0.09	&	-0.37	$\pm$	0.04	&	1.63	$\pm$	0.07	&	41	&	10	&	FEROS	&	0.63	$\pm$	0.45	\\
11977	&	5008	$\pm$	21	&	2.97	$\pm$	0.05	&	-0.19	$\pm$	0.04	&	1.41	$\pm$	0.02	&	45	&	10	&	HARPS	&	0.74	$\pm$	0.45	\\
12929	&	4636	$\pm$	13	&	2.74	$\pm$	0.02	&	-0.24	$\pm$	0.04	&	1.61	$\pm$	0.04	&	51	&	11	&	ELODIE	&	0.50	$\pm$	0.46	\\
15779	&	4860	$\pm$	29	&	2.71	$\pm$	0.08	&	0.06	$\pm$	0.05	&	1.19	$\pm$	0.05	&	46	&	10	&	FEROS	&	0.83	$\pm$	0.45	\\
16400	&	4867	$\pm$	33	&	2.73	$\pm$	0.08	&	0.00	$\pm$	0.04	&	1.42	$\pm$	0.07	&	45	&	9	&	HARPS	&	1.20	$\pm$	0.47	\\
18742	&	5021	$\pm$	14	&	3.31	$\pm$	0.02	&	-0.14	$\pm$	0.02	&	1.23	$\pm$	0.04	&	63	&	12	&	FEROS	&	1.72	$\pm$	0.23	\\
28305	&	5016	$\pm$	27	&	2.97	$\pm$	0.04	&	0.10	$\pm$	0.06	&	1.85	$\pm$	0.10	&	45	&	10	&	HARPS	&	2.74	$\pm$	0.45	\\
28678	&	5071	$\pm$	37	&	3.25	$\pm$	0.04	&	-0.16	$\pm$	0.06	&	1.12	$\pm$	0.10	&	40	&	11	&	FEROS	&	1.98	$\pm$	0.48	\\
30856	&	4943	$\pm$	15	&	3.38	$\pm$	0.05	&	-0.12	$\pm$	0.05	&	1.14	$\pm$	0.07	&	56	&	9	&	FEROS	&	1.84	$\pm$	0.23	\\
33142	&	5009	$\pm$	15	&	3.49	$\pm$	0.07	&	0.00	$\pm$	0.05	&	1.20	$\pm$	0.06	&	58	&	12	&	FEROS	&	1.61	$\pm$	0.22	\\
47205	&	4817	$\pm$	32	&	3.19	$\pm$	0.09	&	0.03	$\pm$	0.03	&	1.38	$\pm$	0.11	&	46	&	11	&	HARPS	&	1.97	$\pm$	0.23	\\
47536*	&	4424	$\pm$	16	&	2.13	$\pm$	0.06	&	-0.69	$\pm$	0.02	&	1.47	$\pm$	0.01	&	50	&	9	&	HARPS	&	1.81	$\pm$	0.45	\\
59686	&	4670	$\pm$	34	&	2.63	$\pm$	0.09	&	0.01	$\pm$	0.03	&	1.54	$\pm$	0.04	&	37	&	9	&	ELODIE	&	1.03	$\pm$	0.23	\\
62509	&	4946	$\pm$	18	&	3.07	$\pm$	0.06	&	0.07	$\pm$	0.05	&	1.43	$\pm$	0.05	&	56	&	11	&	HARPS	&	2.31	$\pm$	0.45	\\
66141	&	4328	$\pm$	21	&	2.09	$\pm$	0.06	&	-0.52	$\pm$	0.05	&	1.61	$\pm$	0.08	&	40	&	6	&	ELODIE	&	1.91	$\pm$	0.45	\\
73108	&	4471	$\pm$	11	&	2.23	$\pm$	0.04	&	-0.37	$\pm$	0.06	&	1.84	$\pm$	0.05	&	41	&	6	&	ELODIE	&	2.08	$\pm$	0.48	\\
81688	&	4919	$\pm$	22	&	2.86	$\pm$	0.09	&	-0.20	$\pm$	0.03	&	1.42	$\pm$	0.05	&	54	&	11	&	ELODIE	&	1.21	$\pm$	0.45	\\
89484	&	4465	$\pm$	18	&	2.12	$\pm$	0.07	&	-0.51	$\pm$	0.03	&	1.92	$\pm$	0.07	&	46	&	11	&	ELODIE	&	2.36	$\pm$	0.45	\\
90043*	&	5038	$\pm$	20	&	3.40	$\pm$	0.05	&	0.00	$\pm$	0.04	&	1.11	$\pm$	0.05	&	59	&	11	&	FEROS	&	1.78	$\pm$	0.23	\\
95089	&	4974	$\pm$	28	&	3.36	$\pm$	0.08	&	0.03	$\pm$	0.05	&	1.20	$\pm$	0.08	&	53	&	11	&	FEROS	&	1.71	$\pm$	0.24	\\
96063	&	5125	$\pm$	15	&	3.63	$\pm$	0.05	&	-0.19	$\pm$	0.05	&	1.04	$\pm$	0.05	&	54	&	11	&	FEROS	&	1.71	$\pm$	0.26	\\
98219	&	4946	$\pm$	25	&	3.50	$\pm$	0.07	&	-0.02	$\pm$	0.05	&	1.12	$\pm$	0.03	&	53	&	11	&	FEROS	&	1.53	$\pm$	0.23	\\
107383	&	4670	$\pm$	10	&	2.38	$\pm$	0.06	&	-0.51	$\pm$	0.02	&	1.70	$\pm$	0.01	&	38	&	9	&	EBASIM	&	2.96	$\pm$	1.15	\\
108863	&	4863	$\pm$	36	&	3.06	$\pm$	0.08	&	0.00	$\pm$	0.05	&	1.18	$\pm$	0.06	&	37	&	10	&	ELODIE	&	1.05	$\pm$	0.46	\\
110014	&	4559	$\pm$	53	&	2.27	$\pm$	0.03	&	0.05	$\pm$	0.10	&	1.72	$\pm$	0.10	&	19	&	8	&	HARPS	&	2.52	$\pm$	0.45	\\
112410	&	4793	$\pm$	22	&	2.49	$\pm$	0.06	&	-0.28	$\pm$	0.05	&	1.47	$\pm$	0.04	&	50	&	10	&	FEROS	&	3.29	$\pm$	0.47	\\
120084	&	4892	$\pm$	23	&	2.81	$\pm$	0.06	&	0.09	$\pm$	0.04	&	1.31	$\pm$	0.04	&	41	&	9	&	ELODIE	&	2.62	$\pm$	0.45	\\
122430	&	4383	$\pm$	19	&	2.05	$\pm$	0.06	&	-0.08	$\pm$	0.04	&	1.42	$\pm$	0.04	&	39	&	8	&	HARPS	&	2.59	$\pm$	0.45	\\
136512	&	4812	$\pm$	13	&	2.70	$\pm$	0.06	&	-0.24	$\pm$	0.01	&	1.40	$\pm$	0.04	&	44	&	9	&	ELODIE	&	0.47	$\pm$	0.61	\\
137759	&	4504	$\pm$	16	&	2.52	$\pm$	0.07	&	0.03	$\pm$	0.04	&	1.41	$\pm$	0.07	&	49	&	11	&	ELODIE	&	1.86	$\pm$	0.45	\\
141680	&	4797	$\pm$	16	&	2.88	$\pm$	0.03	&	-0.26	$\pm$	0.02	&	1.47	$\pm$	0.01	&	40	&	8	&	EBASIM	&	0.99	$\pm$	0.98	\\
142091	&	4803	$\pm$	25	&	3.23	$\pm$	0.04	&	0.17	$\pm$	0.05	&	0.83	$\pm$	0.06	&	48	&	10	&	ELODIE	&	1.36	$\pm$	0.23	\\
148427	&	5030	$\pm$	11	&	3.50	$\pm$	0.02	&	0.04	$\pm$	0.03	&	1.16	$\pm$	0.02	&	42	&	9	&	FEROS	&	2.09	$\pm$	0.25	\\
163917*	&	4997	$\pm$	56	&	2.84	$\pm$	0.09	&	0.05	$\pm$	0.07	&	1.60	$\pm$	0.05	&	36	&	8	&	EBASIM	&	2.84	$\pm$	1.53	\\
170693	&	4446	$\pm$	12	&	2.13	$\pm$	0.04	&	-0.48	$\pm$	0.02	&	1.63	$\pm$	0.01	&	58	&	12	&	ELODIE	&	1.76	$\pm$	0.45	\\
180902	&	4989	$\pm$	27	&	3.46	$\pm$	0.06	&	0.00	$\pm$	0.04	&	1.13	$\pm$	0.05	&	60	&	12	&	FEROS	&	1.36	$\pm$	0.23	\\
181342	&	4976	$\pm$	26	&	3.42	$\pm$	0.07	&	0.22	$\pm$	0.05	&	1.09	$\pm$	0.05	&	51	&	12	&	FEROS	&	1.92	$\pm$	0.23	\\
188310	&	4807	$\pm$	15	&	2.82	$\pm$	0.06	&	-0.25	$\pm$	0.01	&	1.56	$\pm$	0.01	&	36	&	7	&	EBASIM	&	3.43	$\pm$	0.99	\\
192699	&	5227	$\pm$	16	&	3.51	$\pm$	0.06	&	-0.32	$\pm$	0.01	&	2.13	$\pm$	0.03	&	36	&	7	&	EBASIM	&	2.53	$\pm$	1.05	\\
199665	&	5071	$\pm$	10	&	3.00	$\pm$	0.04	&	0.10	$\pm$	0.02	&	1.11	$\pm$	0.02	&	46	&	10	&	HARPS	&	1.60	$\pm$	0.45	\\
203949	&	4748	$\pm$ 42		&	2.98	$\pm$ 0.08		& 0.28	$\pm$ 0.06	& 1.28	$\pm$ 0.05	&	45	&	9	&	FEROS	&	2.03	$\pm$ 0.40		\\
200964*	&	5096	$\pm$	21	&	3.48	$\pm$	0.07	&	-0.16	$\pm$	0.03	&	1.13	$\pm$	0.02	&	64	&	12	&	FEROS	&	1.88	$\pm$	0.23	\\
206610	&	4819	$\pm$	9	&	3.22	$\pm$	0.02	&	0.09	$\pm$	0.05	&	1.11	$\pm$	0.01	&	49	&	12	&	FEROS	&	1.77	$\pm$	0.40	\\
210702	&	4957	$\pm$	22	&	3.51	$\pm$	0.04	&	-0.05	$\pm$	0.04	&	1.32	$\pm$	0.04	&	31	&	5	&	EBASIM	&	2.26	$\pm$	0.24	\\
212771	&	5085	$\pm$	25	&	3.52	$\pm$	0.05	&	-0.13	$\pm$	0.03	&	1.11	$\pm$	0.05	&	63	&	12	&	FEROS	&	1.79	$\pm$	0.23	\\
219449	&	4838	$\pm$	28	&	2.87	$\pm$	0.04	&	-0.10	$\pm$	0.05	&	1.76	$\pm$	0.07	&	31	&	7	&	HARPS	&	1.49	$\pm$	0.45	\\
221345	&	4743	$\pm$	31	&	2.60	$\pm$	0.01	&	-0.30	$\pm$	0.04	&	1.64	$\pm$	0.03	&	66	&	12	&	ELODIE	&	1.63	$\pm$	0.47	\\
222404	&	4794	$\pm$	35	&	3.18	$\pm$	0.06	&	-0.05	$\pm$	0.05	&	1.38	$\pm$	0.05	&	42	&	10	&	ELODIE	&	1.63	$\pm$	0.23	\\
BD +48 738	&	4519	$\pm$	30	&	2.51	$\pm$	0.03	&	-0.24	$\pm$	0.02	&	1.57	$\pm$	0.03	&	38	&	8	&	SOPHIE	&	1.97	$\pm$	0.45	\\
NGC 2423-3	&	4726	$\pm$	20	&	2.72	$\pm$	0.07	&	-0.04	$\pm$	0.03	&	1.59	$\pm$	0.06	&	28	&	8	&	HARPS	&	2.14	$\pm$	0.45	\\
NGC 4349-127	&	4512	$\pm$	26	&	2.07	$\pm$	0.09	&	-0.33	$\pm$	0.06	&	2.17	$\pm$	0.09	&	24	&	9	&	HARPS	&	2.54	$\pm$	0.55	\\
\hline
\multicolumn{9}{c}{Giant stars without planets}\\ 
\hline
2114	&	5307	$\pm$	21	&	2.82	$\pm$	0.07	&	-0.02	$\pm$	0.03	&	1.82	$\pm$	0.07	&	42	&	11	&	HARPS	&	0.69	$\pm$	0.45	\\
3546	&	5082	$\pm$	20	&	2.88	$\pm$	0.02	&	-0.53	$\pm$	0.05	&	1.60	$\pm$	0.08	&	65	&	12	&	ELODIE	&	1.70	$\pm$	0.45	\\
5395	&	4937	$\pm$	14	&	2.75	$\pm$	0.09	&	-0.35	$\pm$	0.03	&	1.60	$\pm$	0.05	&	60	&	12	&	ELODIE	&	0.54	$\pm$	0.38	\\
5722	&	4903	$\pm$	28	&	2.60	$\pm$	0.06	&	-0.17	$\pm$	0.03	&	1.24	$\pm$	0.05	&	50	&	11	&	FEROS	&	0.83	$\pm$	0.48	\\
9408	&	4825	$\pm$	30	&	2.54	$\pm$	0.07	&	-0.27	$\pm$	0.04	&	1.47	$\pm$	0.08	&	60	&	12	&	ELODIE	&	0.44	$\pm$	0.45	\\
10761	&	5004	$\pm$	24	&	2.57	$\pm$	0.03	&	0.10	$\pm$	0.03	&	1.20	$\pm$	0.03	&	55	&	8	&	FEROS	&	2.88	$\pm$	0.55	\\
10975	&	4957	$\pm$	22	&	2.88	$\pm$	0.07	&	-0.06	$\pm$	0.03	&	1.31	$\pm$	0.06	&	52	&	10	&	ELODIE	&	0.83	$\pm$	0.45	\\
11949	&	4757	$\pm$	25	&	2.83	$\pm$	0.07	&	-0.15	$\pm$	0.05	&	1.10	$\pm$	0.04	&	53	&	12	&	ELODIE	&	1.85	$\pm$	0.45	\\
12438	&	5048	$\pm$	26	&	2.75	$\pm$	0.05	&	-0.56	$\pm$	0.03	&	1.61	$\pm$	0.07	&	53	&	10	&	HARPS	&	0.92	$\pm$	0.44	\\
13468	&	4897	$\pm$	27	&	2.68	$\pm$	0.08	&	-0.08	$\pm$	0.05	&	1.21	$\pm$	0.06	&	45	&	10	&	FEROS	&	0.78	$\pm$	0.45	\\
17824	&	5049	$\pm$	20	&	2.95	$\pm$	0.03	&	0.08	$\pm$	0.06	&	1.04	$\pm$	0.19	&	40	&	8	&	HARPS	&	1.11	$\pm$	0.50	\\
18322	&	4742	$\pm$	19	&	2.79	$\pm$	0.06	&	-0.04	$\pm$	0.06	&	1.28	$\pm$	0.06	&	50	&	10	&	HARPS	&	2.34	$\pm$	0.45	\\
18885	&	4811	$\pm$	35	&	2.78	$\pm$	0.02	&	0.02	$\pm$	0.03	&	1.47	$\pm$	0.02	&	50	&	9	&	HARPS	&	2.29	$\pm$	0.43	\\
19845	&	5100	$\pm$	20	&	3.42	$\pm$	0.08	&	0.18	$\pm$	0.06	&	1.39	$\pm$	0.08	&	54	&	11	&	ELODIE	&	0.88	$\pm$	0.73	\\
20791	&	5007	$\pm$	22	&	2.98	$\pm$	0.04	&	0.11	$\pm$	0.03	&	1.34	$\pm$	0.01	&	51	&	11	&	ELODIE	&	0.98	$\pm$	0.45	\\
20894	&	5133	$\pm$	42	&	2.76	$\pm$	0.08	&	-0.03	$\pm$	0.03	&	1.38	$\pm$	0.05	&	57	&	12	&	HARPS	&	2.45	$\pm$	0.49	\\
22409	&	5004	$\pm$	15	&	2.74	$\pm$	0.03	&	-0.25	$\pm$	0.04	&	1.35	$\pm$	0.02	&	56	&	12	&	HARPS	&	1.23	$\pm$	0.45	\\
22663	&	4660	$\pm$	21	&	2.75	$\pm$	0.01	&	-0.15	$\pm$	0.05	&	1.37	$\pm$	0.03	&	56	&	12	&	HARPS	&	1.40	$\pm$	0.55	\\
22675	&	4942	$\pm$	14	&	2.71	$\pm$	0.08	&	0.17	$\pm$	0.09	&	1.04	$\pm$	0.18	&	57	&	11	&	FEROS	&	0.94	$\pm$	0.45	\\
23319	&	4581	$\pm$	26	&	2.56	$\pm$	0.05	&	0.03	$\pm$	0.06	&	1.63	$\pm$	0.08	&	53	&	10	&	HARPS	&	1.70	$\pm$	0.43	\\
23940	&	4860	$\pm$	45	&	2.61	$\pm$	0.04	&	-0.34	$\pm$	0.03	&	1.39	$\pm$	0.04	&	44	&	10	&	HARPS	&	4.07	$\pm$	0.45	\\
27256	&	5211	$\pm$	20	&	3.03	$\pm$	0.04	&	0.03	$\pm$	0.03	&	1.73	$\pm$	0.05	&	56	&	9	&	HARPS	&	4.67	$\pm$	0.46	\\
27348	&	5056	$\pm$	25	&	3.07	$\pm$	0.05	&	0.06	$\pm$	0.03	&	1.40	$\pm$	0.09	&	57	&	11	&	ELODIE	&	1.41	$\pm$	0.45	\\
27371	&	5024	$\pm$	34	&	2.96	$\pm$	0.05	&	-0.02	$\pm$	0.06	&	1.89	$\pm$	0.05	&	48	&	9	&	HARPS	&	1.55	$\pm$	0.45	\\
27697	&	4983	$\pm$	15	&	2.81	$\pm$	0.04	&	0.02	$\pm$	0.06	&	1.74	$\pm$	0.04	&	49	&	9	&	HARPS	&	2.31	$\pm$	0.52	\\
28307	&	5080	$\pm$	37	&	3.21	$\pm$	0.05	&	0.14	$\pm$	0.08	&	1.43	$\pm$	0.16	&	47	&	10	&	ELODIE	&	1.40	$\pm$	0.51	\\
30557	&	4863	$\pm$	19	&	2.69	$\pm$	0.06	&	-0.11	$\pm$	0.04	&	1.54	$\pm$	0.04	&	46	&	10	&	ELODIE	&	0.88	$\pm$	0.45	\\
32887	&	4243	$\pm$	25	&	1.88	$\pm$	0.01	&	-0.24	$\pm$	0.02	&	1.54	$\pm$	0.02	&	52	&	10	&	HARPS	&	3.03	$\pm$	0.31	\\
34538	&	4916	$\pm$	27	&	3.20	$\pm$	0.10	&	-0.33	$\pm$	0.02	&	1.27	$\pm$	0.04	&	54	&	8	&	FEROS	&	2.09	$\pm$	0.23	\\
34559	&	5035	$\pm$	23	&	2.96	$\pm$	0.01	&	0.10	$\pm$	0.04	&	1.22	$\pm$	0.03	&	49	&	10	&	ELODIE	&	1.15	$\pm$	0.62	\\
34642	&	4936	$\pm$	28	&	3.39	$\pm$	0.03	&	-0.04	$\pm$	0.04	&	1.14	$\pm$	0.02	&	49	&	9	&	HARPS	&	1.72	$\pm$	0.23	\\
35369	&	4990	$\pm$	20	&	2.97	$\pm$	0.04	&	-0.16	$\pm$	0.05	&	1.52	$\pm$	0.05	&	46	&	11	&	ELODIE	&	2.31	$\pm$	0.45	\\
36189	&	5059	$\pm$	30	&	2.74	$\pm$	0.05	&	-0.11	$\pm$	0.06	&	1.98	$\pm$	0.08	&	40	&	9	&	HARPS	&	4.32	$\pm$	0.39	\\
36848	&	4589	$\pm$	48	&	2.77	$\pm$	0.03	&	-0.02	$\pm$	0.07	&	1.50	$\pm$	0.09	&	43	&	10	&	HARPS	&	0.90	$\pm$	0.47	\\
37160	&	4856	$\pm$	11	&	3.00	$\pm$	0.02	&	-0.56	$\pm$	0.02	&	1.26	$\pm$	0.02	&	41	&	9	&	ELODIE	&	1.91	$\pm$	0.53	\\
43023	&	5070	$\pm$	20	&	2.99	$\pm$	0.02	&	0.11	$\pm$	0.03	&	0.95	$\pm$	0.04	&	42	&	9	&	HARPS	&	1.26	$\pm$	0.46	\\
45415	&	4811	$\pm$	19	&	2.75	$\pm$	0.08	&	-0.02	$\pm$	0.05	&	1.32	$\pm$	0.06	&	43	&	11	&	ELODIE	&	2.33	$\pm$	0.69	\\
48432	&	4916	$\pm$	23	&	3.07	$\pm$	0.05	&	-0.05	$\pm$	0.04	&	1.11	$\pm$	0.05	&	53	&	11	&	ELODIE	&	1.98	$\pm$	0.93	\\
50778	&	4145	$\pm$	26	&	1.67	$\pm$	0.08	&	-0.52	$\pm$	0.04	&	1.64	$\pm$	0.06	&	43	&	9	&	HARPS	&	2.72	$\pm$	0.40	\\
54810	&	4714	$\pm$	46	&	2.53	$\pm$	0.10	&	-0.25	$\pm$	0.03	&	1.16	$\pm$	0.05	&	43	&	9	&	HARPS	&	2.33	$\pm$	0.50	\\
60986	&	5146	$\pm$	31	&	3.16	$\pm$	0.10	&	0.10	$\pm$	0.02	&	1.40	$\pm$	0.07	&	51	&	10	&	ELODIE	&	1.64	$\pm$	0.45	\\
61363	&	4871	$\pm$	24	&	2.80	$\pm$	0.04	&	-0.17	$\pm$	0.03	&	1.30	$\pm$	0.07	&	54	&	12	&	ELODIE	&	0.55	$\pm$	0.45	\\
61935	&	4950	$\pm$	23	&	3.00	$\pm$	0.05	&	-0.04	$\pm$	0.03	&	1.64	$\pm$	0.01	&	48	&	9	&	HARPS	&	0.92	$\pm$	0.45	\\
62902	&	4485	$\pm$	30	&	2.65	$\pm$	0.06	&	0.04	$\pm$	0.05	&	1.40	$\pm$	0.07	&	42	&	8	&	HARPS	&	1.97	$\pm$	0.36	\\
65345	&	5070	$\pm$	17	&	3.10	$\pm$	0.06	&	0.02	$\pm$	0.04	&	1.30	$\pm$	0.07	&	51	&	10	&	ELODIE	&	2.34	$\pm$	0.55	\\
65695	&	4568	$\pm$	12	&	2.40	$\pm$	0.04	&	-0.25	$\pm$	0.03	&	1.53	$\pm$	0.04	&	43	&	9	&	HARPS	&	1.76	$\pm$	0.56	\\
68375	&	5155	$\pm$	20	&	3.21	$\pm$	0.08	&	0.01	$\pm$	0.05	&	1.30	$\pm$	0.06	&	55	&	11	&	ELODIE	&	2.08	$\pm$	0.45	\\
72650	&	4409	$\pm$	38	&	2.23	$\pm$	0.10	&	-0.03	$\pm$	0.08	&	1.43	$\pm$	0.07	&	40	&	8	&	HARPS	&	2.24	$\pm$	0.45	\\
73017	&	4826	$\pm$	19	&	2.80	$\pm$	0.04	&	-0.49	$\pm$	0.05	&	1.34	$\pm$	0.04	&	45	&	9	&	ELODIE	&	1.68	$\pm$	0.45	\\
76813	&	5170	$\pm$	21	&	3.18	$\pm$	0.05	&	-0.03	$\pm$	0.06	&	1.57	$\pm$	0.05	&	53	&	10	&	ELODIE	&	2.30	$\pm$	0.47	\\
78235	&	5153	$\pm$	22	&	3.21	$\pm$	0.07	&	-0.06	$\pm$	0.04	&	1.40	$\pm$	0.07	&	56	&	10	&	ELODIE	&	1.95	$\pm$	0.45	\\
81797	&	4395	$\pm$	37	&	2.09	$\pm$	0.11	&	-0.11	$\pm$	0.05	&	1.76	$\pm$	0.12	&	47	&	8	&	FEROS	&	3.97	$\pm$	0.63	\\
83441	&	4771	$\pm$	34	&	2.87	$\pm$	0.03	&	0.00	$\pm$	0.07	&	1.38	$\pm$	0.09	&	42	&	8	&	HARPS	&	1.35	$\pm$	0.44	\\
85444	&	5185	$\pm$	13	&	2.95	$\pm$	0.04	&	0.10	$\pm$	0.01	&	1.41	$\pm$	0.05	&	40	&	8	&	HARPS	&	2.11	$\pm$	0.43	\\
95808	&	5029	$\pm$	34	&	3.05	$\pm$	0.07	&	-0.04	$\pm$	0.03	&	1.42	$\pm$	0.10	&	50	&	11	&	ELODIE	&	2.27	$\pm$	0.45	\\
101484	&	4935	$\pm$	28	&	2.96	$\pm$	0.10	&	0.06	$\pm$	0.03	&	1.29	$\pm$	0.07	&	48	&	10	&	ELODIE	&	0.47	$\pm$	0.45	\\
104979	&	5107	$\pm$	10	&	3.17	$\pm$	0.06	&	-0.30	$\pm$	0.04	&	1.70	$\pm$	0.05	&	55	&	11	&	ELODIE	&	2.23	$\pm$	0.45	\\
106714	&	5023	$\pm$	25	&	2.95	$\pm$	0.08	&	-0.09	$\pm$	0.05	&	1.37	$\pm$	0.09	&	49	&	10	&	ELODIE	&	2.26	$\pm$	0.45	\\
107446	&	4294	$\pm$	33	&	1.91	$\pm$	0.03	&	-0.21	$\pm$	0.05	&	1.45	$\pm$	0.05	&	43	&	9	&	HARPS	&	3.14	$\pm$	0.45	\\
109379	&	5236	$\pm$	28	&	2.65	$\pm$	0.07	&	0.07	$\pm$	0.07	&	1.55	$\pm$	0.06	&	42	&	8	&	HARPS	&	2.58	$\pm$	0.55	\\
113226	&	5193	$\pm$	15	&	3.09	$\pm$	0.05	&	0.10	$\pm$	0.05	&	1.84	$\pm$	0.11	&	29	&	8	&	HARPS	&	1.40	$\pm$	0.45	\\
115202	&	4889	$\pm$	30	&	3.35	$\pm$	0.07	&	-0.06	$\pm$	0.04	&	1.29	$\pm$	0.05	&	46	&	8	&	HARPS	&	2.17	$\pm$	0.23	\\
115659	&	5136	$\pm$	23	&	2.79	$\pm$	0.08	&	0.18	$\pm$	0.05	&	1.19	$\pm$	0.09	&	46	&	8	&	HARPS	&	2.76	$\pm$	0.45	\\
116292	&	4955	$\pm$	21	&	2.93	$\pm$	0.13	&	-0.07	$\pm$	0.06	&	1.50	$\pm$	0.09	&	46	&	11	&	ELODIE	&	1.13	$\pm$	0.45	\\
119126	&	4867	$\pm$	31	&	2.77	$\pm$	0.07	&	-0.05	$\pm$	0.03	&	1.43	$\pm$	0.06	&	48	&	12	&	ELODIE	&	2.21	$\pm$	0.45	\\
120420	&	4759	$\pm$	26	&	2.76	$\pm$	0.07	&	-0.18	$\pm$	0.04	&	1.23	$\pm$	0.05	&	47	&	12	&	ELODIE	&	2.14	$\pm$	0.45	\\
124882	&	4311	$\pm$	37	&	1.89	$\pm$	0.02	&	-0.42	$\pm$	0.02	&	1.66	$\pm$	0.01	&	38	&	9	&	HARPS	&	2.50	$\pm$	0.47	\\
125560	&	4546	$\pm$	44	&	2.47	$\pm$	0.09	&	-0.03	$\pm$	0.08	&	1.61	$\pm$	0.10	&	41	&	7	&	HARPS	&	2.02	$\pm$	0.45	\\
130952	&	4749	$\pm$	54	&	2.44	$\pm$	0.10	&	-0.32	$\pm$	0.09	&	1.32	$\pm$	0.07	&	41	&	7	&	HARPS	&	3.74	$\pm$	0.48	\\
131109	&	4318	$\pm$	38	&	1.99	$\pm$	0.05	&	-0.29	$\pm$	0.05	&	1.61	$\pm$	0.07	&	52	&	8	&	HARPS	&	2.64	$\pm$	0.45	\\
133208	&	5086	$\pm$	30	&	2.79	$\pm$	0.04	&	-0.05	$\pm$	0.03	&	1.91	$\pm$	0.04	&	42	&	10	&	ELODIE	&	1.30	$\pm$	0.45	\\
136014	&	4876	$\pm$	22	&	2.71	$\pm$	0.07	&	-0.45	$\pm$	0.04	&	1.52	$\pm$	0.04	&	51	&	8	&	HARPS	&	3.26	$\pm$	0.45	\\
138716	&	4836	$\pm$	22	&	3.19	$\pm$	0.06	&	0.02	$\pm$	0.04	&	1.08	$\pm$	0.07	&	44	&	8	&	FEROS	&	2.02	$\pm$	0.33	\\
138852	&	4962	$\pm$	36	&	2.87	$\pm$	0.09	&	-0.13	$\pm$	0.05	&	1.27	$\pm$	0.14	&	47	&	10	&	ELODIE	&	0.44	$\pm$	0.45	\\
138905	&	4786	$\pm$	13	&	2.55	$\pm$	0.04	&	-0.30	$\pm$	0.03	&	1.36	$\pm$	0.05	&	39	&	9	&	FEROS	&	1.60	$\pm$	0.45	\\
148760	&	4768	$\pm$	35	&	3.06	$\pm$	0.02	&	0.01	$\pm$	0.06	&	1.40	$\pm$	0.08	&	35	&	7	&	HARPS	&	2.17	$\pm$	0.34	\\
150997	&	5078	$\pm$	27	&	2.95	$\pm$	0.06	&	-0.09	$\pm$	0.04	&	1.23	$\pm$	0.08	&	54	&	11	&	ELODIE	&	1.70	$\pm$	0.45	\\
151249	&	4147	$\pm$	29	&	1.06	$\pm$	0.06	&	-0.47	$\pm$	0.03	&	1.35	$\pm$	0.02	&	49	&	10	&	HARPS	&	1.55	$\pm$	0.55	\\
152334	&	4286	$\pm$	49	&	2.10	$\pm$	0.07	&	-0.10	$\pm$	0.11	&	1.44	$\pm$	0.06	&	50	&	10	&	HARPS	&	2.30	$\pm$	0.45	\\
152980	&	4302	$\pm$	45	&	1.85	$\pm$	0.07	&	-0.19	$\pm$	0.06	&	1.63	$\pm$	0.08	&	48	&	10	&	FEROS	&	4.20	$\pm$	0.45	\\
159353	&	4809	$\pm$	17	&	2.76	$\pm$	0.09	&	-0.19	$\pm$	0.05	&	1.60	$\pm$	0.07	&	45	&	10	&	ELODIE	&	2.37	$\pm$	0.64	\\
161178	&	4840	$\pm$	21	&	2.68	$\pm$	0.03	&	-0.08	$\pm$	0.04	&	1.24	$\pm$	0.06	&	44	&	11	&	ELODIE	&	2.33	$\pm$	0.70	\\
162076	&	5106	$\pm$	13	&	3.32	$\pm$	0.03	&	0.00	$\pm$	0.04	&	1.46	$\pm$	0.05	&	49	&	11	&	ELODIE	&	1.39	$\pm$	0.36	\\
165760	&	5080	$\pm$	14	&	3.00	$\pm$	0.02	&	0.10	$\pm$	0.01	&	1.41	$\pm$	0.06	&	48	&	9	&	HARPS	&	0.32	$\pm$	0.45	\\
168723	&	4966	$\pm$	47	&	3.28	$\pm$	0.07	&	-0.20	$\pm$	0.05	&	1.21	$\pm$	0.09	&	52	&	8	&	HARPS	&	1.79	$\pm$	0.53	\\
171391	&	5085	$\pm$	13	&	2.94	$\pm$	0.04	&	0.06	$\pm$	0.03	&	1.18	$\pm$	0.04	&	40	&	9	&	FEROS	&	2.45	$\pm$	0.45	\\
174295	&	4968	$\pm$	15	&	2.79	$\pm$	0.04	&	-0.25	$\pm$	0.02	&	1.56	$\pm$	0.03	&	51	&	8	&	HARPS	&	2.63	$\pm$	0.46	\\
180711	&	4873	$\pm$	25	&	2.77	$\pm$	0.08	&	-0.13	$\pm$	0.05	&	1.42	$\pm$	0.06	&	47	&	10	&	ELODIE	&	0.53	$\pm$	0.45	\\
185351	&	5079	$\pm$	13	&	3.41	$\pm$	0.05	&	0.04	$\pm$	0.06	&	1.13	$\pm$	0.06	&	46	&	9	&	ELODIE	&	2.14	$\pm$	0.23	\\
192787	&	5110	$\pm$	33	&	3.15	$\pm$	0.07	&	-0.05	$\pm$	0.05	&	1.43	$\pm$	0.06	&	50	&	10	&	ELODIE	&	0.44	$\pm$	0.49	\\
192879	&	4885	$\pm$	31	&	2.73	$\pm$	0.04	&	0.00	$\pm$	0.04	&	1.25	$\pm$	0.10	&	46	&	9	&	FEROS	&	0.65	$\pm$	0.45	\\
198232	&	5022	$\pm$	27	&	2.85	$\pm$	0.03	&	0.03	$\pm$	0.04	&	1.46	$\pm$	0.05	&	40	&	8	&	HARPS	&	1.84	$\pm$	0.47	\\
203387	&	5200	$\pm$	28	&	3.05	$\pm$	0.10	&	0.05	$\pm$	0.05	&	1.42	$\pm$	0.09	&	43	&	9	&	HARPS	&	4.37	$\pm$	0.45	\\
204771	&	4983	$\pm$	18	&	3.03	$\pm$	0.05	&	0.05	$\pm$	0.06	&	1.33	$\pm$	0.05	&	43	&	9	&	ELODIE	&	2.03	$\pm$	0.85	\\
205435	&	5179	$\pm$	21	&	3.29	$\pm$	0.10	&	-0.05	$\pm$	0.04	&	1.31	$\pm$	0.04	&	56	&	10	&	ELODIE	&	0.71	$\pm$	0.38	\\
212271	&	4954	$\pm$	24	&	2.85	$\pm$	0.09	&	0.05	$\pm$	0.03	&	1.33	$\pm$	0.03	&	43	&	8	&	FEROS	&	1.42	$\pm$	0.45	\\
212496	&	4771	$\pm$	21	&	2.71	$\pm$	0.01	&	-0.33	$\pm$	0.05	&	1.41	$\pm$	0.07	&	44	&	10	&	ELODIE	&	1.85	$\pm$	0.49	\\
213986	&	4907	$\pm$	20	&	2.84	$\pm$	0.06	&	0.10	$\pm$	0.02	&	1.31	$\pm$	0.05	&	42	&	9	&	FEROS	&	1.03	$\pm$	0.53	\\
215030	&	4767	$\pm$	20	&	2.78	$\pm$	0.09	&	-0.48	$\pm$	0.07	&	1.33	$\pm$	0.08	&	51	&	10	&	ELODIE	&	2.01	$\pm$	0.45	\\
216131	&	5072	$\pm$	21	&	3.04	$\pm$	0.07	&	0.03	$\pm$	0.03	&	1.29	$\pm$	0.07	&	50	&	10	&	ELODIE	&	0.95	$\pm$	0.45	\\
224533	&	5014	$\pm$	23	&	2.82	$\pm$	0.07	&	0.03	$\pm$	0.05	&	1.26	$\pm$	0.05	&	49	&	9	&	FEROS	&	1.29	$\pm$	0.56	\\
\hline
\multicolumn{9}{c}{Subgiant stars with planets}\\ 
\hline
10697	&	5614	$\pm$	48	&	4.11	$\pm$	0.06	&	0.15	$\pm$	0.04	&	0.85	$\pm$	0.07	&	59	&	11	&	SOPHIE	&	0.76	$\pm$	0.43	\\
11964*	&	5321	$\pm$	16	&	3.94	$\pm$	0.03	&	0.06	$\pm$	0.04	&	1.06	$\pm$	0.05	&	59	&	10	&	HARPS	&	1.52	$\pm$	0.23	\\
16141	&	5747	$\pm$	25	&	4.14	$\pm$	0.06	&	0.14	$\pm$	0.03	&	1.13	$\pm$	0.05	&	54	&	9	&	HARPS	&	2.01	$\pm$	0.40	\\
16175	&	6029	$\pm$	58	&	4.28	$\pm$	0.05	&	0.23	$\pm$	0.05	&	1.30	$\pm$	0.07	&	52	&	9	&	SOPHIE	&	1.94	$\pm$	0.40	\\
27442	&	4961	$\pm$	28	&	3.76	$\pm$	0.05	&	0.26	$\pm$	0.07	&	1.22	$\pm$	0.03	&	41	&	10	&	HARPS	&	2.07	$\pm$	0.42	\\
33283	&	6022	$\pm$	39	&	4.21	$\pm$	0.08	&	0.36	$\pm$	0.01	&	1.28	$\pm$	0.06	&	52	&	9	&	FEROS	&	1.09	$\pm$	0.26	\\
33473	&	5764	$\pm$	22	&	4.03	$\pm$	0.02	&	-0.11	$\pm$	0.03	&	1.31	$\pm$	0.04	&	64	&	9	&	HARPS	&	2.13	$\pm$	0.28	\\
38529*	&	5573	$\pm$	31	&	3.81	$\pm$	0.03	&	0.37	$\pm$	0.05	&	1.14	$\pm$	0.04	&	58	&	11	&	ELODIE	&	1.63	$\pm$	0.29	\\
38801	&	5277	$\pm$	27	&	3.90	$\pm$	0.03	&	0.19	$\pm$	0.03	&	1.33	$\pm$	0.05	&	51	&	10	&	FEROS	&	1.87	$\pm$	0.30	\\
48265	&	5789	$\pm$	16	&	4.09	$\pm$	0.05	&	0.38	$\pm$	0.02	&	1.25	$\pm$	0.01	&	57	&	10	&	HARPS	&	1.83	$\pm$	0.24	\\
60532*	&	6245	$\pm$	14	&	3.95	$\pm$	0.04	&	-0.12	$\pm$	0.02	&	1.98	$\pm$	0.02	&	56	&	11	&	HARPS	&	2.65	$\pm$	0.24	\\
73526*	&	5564	$\pm$	16	&	4.13	$\pm$	0.06	&	0.23	$\pm$	0.02	&	1.00	$\pm$	0.02	&	53	&	10	&	FEROS	&	1.69	$\pm$	0.26	\\
73534	&	4959	$\pm$	25	&	3.73	$\pm$	0.04	&	0.16	$\pm$	0.06	&	1.05	$\pm$	0.04	&	47	&	7	&	FEROS	&	1.72	$\pm$	0.29	\\
88133	&	5452	$\pm$	24	&	3.98	$\pm$	0.09	&	0.28	$\pm$	0.03	&	1.17	$\pm$	0.02	&	54	&	9	&	HARPS	&	1.84	$\pm$	0.36	\\
96167	&	5749	$\pm$	25	&	4.15	$\pm$	0.06	&	0.35	$\pm$	0.05	&	1.29	$\pm$	0.04	&	47	&	9	&	FEROS	&	1.03	$\pm$	0.36	\\
117176	&	5559	$\pm$	19	&	4.05	$\pm$	0.04	&	-0.06	$\pm$	0.02	&	1.11	$\pm$	0.06	&	67	&	12	&	ELODIE	&	1.36	$\pm$	0.45	\\
156411	&	5908	$\pm$	16	&	4.03	$\pm$	0.03	&	-0.12	$\pm$	0.02	&	1.49	$\pm$	0.02	&	59	&	9	&	HARPS	&	1.84	$\pm$	0.23	\\
156846	&	6080	$\pm$	43	&	4.16	$\pm$	0.05	&	0.18	$\pm$	0.02	&	1.42	$\pm$	0.01	&	64	&	9	&	HARPS	&	3.21	$\pm$	0.36	\\
158038	&	4899	$\pm$	41	&	3.43	$\pm$	0.05	&	0.22	$\pm$	0.09	&	0.88	$\pm$	0.08	&	40	&	9	&	SOPHIE	&	0.72	$\pm$	0.38	\\
159868*	&	5630	$\pm$	31	&	4.08	$\pm$	0.07	&	-0.02	$\pm$	0.03	&	1.13	$\pm$	0.02	&	55	&	10	&	FEROS	&	0.96	$\pm$	0.23	\\
167042	&	5021	$\pm$	32	&	3.51	$\pm$	0.05	&	-0.01	$\pm$	0.06	&	1.17	$\pm$	0.03	&	46	&	9	&	SOPHIE	&	0.68	$\pm$	0.23	\\
171028	&	5721	$\pm$	37	&	3.96	$\pm$	0.03	&	-0.47	$\pm$	0.02	&	1.41	$\pm$	0.06	&	62	&	10	&	HARPS	&	2.14	$\pm$	0.40	\\
175541	&	5080	$\pm$	28	&	3.51	$\pm$	0.03	&	-0.13	$\pm$	0.03	&	0.91	$\pm$	0.04	&	58	&	9	&	SOPHIE	&	0.47	$\pm$	0.23	\\
177830*	&	5058	$\pm$	35	&	3.66	$\pm$	0.06	&	0.09	$\pm$	0.04	&	1.62	$\pm$	0.02	&	57	&	10	&	SOPHIE	&	0.68	$\pm$	0.46	\\
179079	&	5672	$\pm$	14	&	4.21	$\pm$	0.06	&	0.19	$\pm$	0.03	&	1.41	$\pm$	0.02	&	40	&	8	&	ELODIE	&	1.00	$\pm$	0.52	\\
185269	&	6059	$\pm$	18	&	4.13	$\pm$	0.06	&	0.12	$\pm$	0.02	&	1.51	$\pm$	0.04	&	58	&	8	&	SOPHIE	&	3.05	$\pm$	0.50	\\
190228	&	5311	$\pm$	13	&	3.92	$\pm$	0.02	&	-0.24	$\pm$	0.06	&	0.85	$\pm$	0.04	&	48	&	9	&	ELODIE	&	1.43	$\pm$	0.51	\\
190647	&	5608	$\pm$	31	&	4.14	$\pm$	0.05	&	0.21	$\pm$	0.04	&	1.08	$\pm$	0.08	&	60	&	11	&	HARPS	&	1.83	$\pm$	0.36	\\
219077	&	5325	$\pm$	19	&	3.98	$\pm$	0.01	&	-0.13	$\pm$	0.03	&	0.81	$\pm$	0.04	&	55	&	8	&	HARPS	&	1.38	$\pm$	0.29	\\
219828	&	5842	$\pm$	33	&	4.19	$\pm$	0.06	&	0.16	$\pm$	0.04	&	1.17	$\pm$	0.07	&	53	&	8	&	HARPS	&	0.97	$\pm$	0.30	\\
\hline
\multicolumn{9}{c}{Subgiant stars without planets}\\ 
\hline
2151	&	5880	$\pm$	24	&	4.14	$\pm$	0.06	&	-0.08	$\pm$	0.04	&	1.31	$\pm$	0.05	&	65	&	10	&	HARPS	&	1.72	$\pm$	0.39	\\
3795	&	5383	$\pm$	33	&	4.11	$\pm$	0.08	&	-0.58	$\pm$	0.04	&	1.03	$\pm$	0.01	&	43	&	8	&	FEROS	&	1.88	$\pm$	0.33	\\
9562	&	5843	$\pm$	35	&	4.01	$\pm$	0.06	&	0.17	$\pm$	0.03	&	1.30	$\pm$	0.02	&	54	&	8	&	ELODIE	&	1.96	$\pm$	0.23	\\
16548	&	5686	$\pm$	31	&	4.06	$\pm$	0.05	&	0.18	$\pm$	0.03	&	1.12	$\pm$	0.03	&	49	&	9	&	HARPS	&	1.16	$\pm$	0.40	\\
18907	&	5068	$\pm$	39	&	3.65	$\pm$	0.09	&	-0.61	$\pm$	0.04	&	0.81	$\pm$	0.08	&	57	&	10	&	HARPS	&	1.12	$\pm$	0.23	\\
21019	&	5465	$\pm$	20	&	3.90	$\pm$	0.04	&	-0.45	$\pm$	0.02	&	1.21	$\pm$	0.05	&	55	&	9	&	HARPS	&	1.41	$\pm$	0.23	\\
22918	&	4955	$\pm$	33	&	3.79	$\pm$	0.05	&	-0.07	$\pm$	0.05	&	1.09	$\pm$	0.05	&	43	&	8	&	FEROS	&	1.86	$\pm$	0.28	\\
23249	&	5144	$\pm$	33	&	3.95	$\pm$	0.05	&	0.00	$\pm$	0.04	&	1.27	$\pm$	0.02	&	43	&	8	&	HARPS	&	1.54	$\pm$	0.23	\\
24341	&	5504	$\pm$	26	&	4.04	$\pm$	0.08	&	-0.54	$\pm$	0.04	&	1.17	$\pm$	0.06	&	49	&	8	&	SOPHIE	&	1.99	$\pm$	0.24	\\
24365	&	5230	$\pm$	15	&	3.72	$\pm$	0.03	&	-0.24	$\pm$	0.04	&	1.04	$\pm$	0.05	&	49	&	9	&	SOPHIE	&	0.44	$\pm$	0.28	\\
24892	&	5348	$\pm$	26	&	3.90	$\pm$	0.06	&	-0.36	$\pm$	0.03	&	1.10	$\pm$	0.04	&	35	&	5	&	HARPS	&	1.25	$\pm$	0.29	\\
30508	&	5205	$\pm$	30	&	3.75	$\pm$	0.03	&	-0.13	$\pm$	0.04	&	0.80	$\pm$	0.07	&	52	&	9	&	SOPHIE	&	0.74	$\pm$	0.23	\\
39156	&	5249	$\pm$	20	&	3.77	$\pm$	0.05	&	-0.09	$\pm$	0.02	&	1.03	$\pm$	0.08	&	54	&	10	&	SOPHIE	&	0.63	$\pm$	0.23	\\
57006	&	6185	$\pm$	28	&	3.84	$\pm$	0.10	&	-0.02	$\pm$	0.04	&	1.83	$\pm$	0.07	&	63	&	9	&	ELODIE	&	3.10	$\pm$	0.45	\\
67767	&	5311	$\pm$	23	&	3.87	$\pm$	0.08	&	-0.12	$\pm$	0.06	&	1.33	$\pm$	0.05	&	53	&	8	&	ELODIE	&	0.98	$\pm$	0.42	\\
75782	&	6120	$\pm$	48	&	4.21	$\pm$	0.08	&	0.17	$\pm$	0.06	&	1.67	$\pm$	0.02	&	51	&	7	&	SOPHIE	&	1.60	$\pm$	0.25	\\
92588	&	5142	$\pm$	26	&	3.76	$\pm$	0.07	&	0.00	$\pm$	0.05	&	0.97	$\pm$	0.03	&	49	&	9	&	HARPS	&	1.68	$\pm$	0.23	\\
114613	&	5670	$\pm$	26	&	3.90	$\pm$	0.04	&	0.16	$\pm$	0.02	&	1.23	$\pm$	0.02	&	50	&	9	&	HARPS	&	2.32	$\pm$	0.29	\\
121370	&	6056	$\pm$	32	&	3.86	$\pm$	0.06	&	0.23	$\pm$	0.02	&	1.92	$\pm$	0.03	&	51	&	8	&	ELODIE	&	12.32	$\pm$	0.36	\\
140785	&	5742	$\pm$	23	&	4.15	$\pm$	0.04	&	-0.03	$\pm$	0.03	&	1.18	$\pm$	0.05	&	64	&	9	&	HARPS	&	2.10	$\pm$	0.23	\\
150474	&	5449	$\pm$	20	&	4.08	$\pm$	0.04	&	-0.07	$\pm$	0.06	&	1.36	$\pm$	0.09	&	51	&	9	&	HARPS	&	1.50	$\pm$	0.23	\\
156826	&	5122	$\pm$	10	&	3.65	$\pm$	0.02	&	-0.24	$\pm$	0.05	&	0.82	$\pm$	0.01	&	48	&	8	&	SOPHIE	&	0.62	$\pm$	0.32	\\
164507	&	5580	$\pm$	23	&	3.98	$\pm$	0.01	&	0.12	$\pm$	0.02	&	1.08	$\pm$	0.01	&	45	&	8	&	SOPHIE	&	1.02	$\pm$	0.23	\\
170829	&	5421	$\pm$	34	&	3.95	$\pm$	0.07	&	0.09	$\pm$	0.04	&	1.01	$\pm$	0.07	&	49	&	10	&	SOPHIE	&	0.79	$\pm$	0.48	\\
182572	&	5530	$\pm$	21	&	4.05	$\pm$	0.04	&	0.34	$\pm$	0.02	&	0.87	$\pm$	0.06	&	44	&	10	&	ELODIE	&	1.93	$\pm$	0.42	\\
188512	&	5223	$\pm$	26	&	3.86	$\pm$	0.04	&	-0.17	$\pm$	0.05	&	1.12	$\pm$	0.06	&	40	&	8	&	HARPS	&	1.43	$\pm$	0.23	\\
191026	&	5108	$\pm$	26	&	3.74	$\pm$	0.07	&	-0.02	$\pm$	0.05	&	0.98	$\pm$	0.09	&	52	&	9	&	ELODIE	&	1.78	$\pm$	0.23	\\
196378	&	6091	$\pm$	27	&	4.20	$\pm$	0.02	&	-0.38	$\pm$	0.04	&	1.95	$\pm$	0.17	&	67	&	10	&	HARPS	&	1.95	$\pm$	0.43	\\
198802	&	5808	$\pm$	53	&	4.03	$\pm$	0.03	&	-0.01	$\pm$	0.05	&	1.33	$\pm$	0.05	&	52	&	10	&	SOPHIE	&	1.62	$\pm$	0.24	\\
205420	&	6391	$\pm$	61	&	4.20	$\pm$	0.10	&	-0.03	$\pm$	0.05	&	2.13	$\pm$	0.08	&	47	&	6	&	SOPHIE	&	3.70	$\pm$	0.50	\\
208801	&	4972	$\pm$	29	&	3.86	$\pm$	0.05	&	-0.06	$\pm$	0.07	&	1.22	$\pm$	0.04	&	51	&	9	&	SOPHIE	&	0.56	$\pm$	0.26	\\
211038	&	4924	$\pm$	31	&	3.56	$\pm$	0.04	&	-0.31	$\pm$	0.05	&	0.85	$\pm$	0.07	&	48	&	8	&	HARPS	&	1.27	$\pm$	0.27	\\
218101	&	5285	$\pm$	15	&	3.93	$\pm$	0.05	&	0.01	$\pm$	0.04	&	1.16	$\pm$	0.05	&	46	&	10	&	SOPHIE	&	0.87	$\pm$	0.28	\\
221420	&	5864	$\pm$	35	&	4.05	$\pm$	0.05	&	0.34	$\pm$	0.02	&	1.18	$\pm$	0.07	&	46	&	9	&	HARPS	&	0.75	$\pm$	0.30	\\
221585	&	5509	$\pm$	18	&	3.91	$\pm$	0.05	&	0.28	$\pm$	0.06	&	1.05	$\pm$	0.07	&	52	&	9	&	ELODIE	&	1.67	$\pm$	0.31	\\
161797A	&	5562	$\pm$	35	&	3.98	$\pm$	0.05	&	0.28	$\pm$	0.05	&	1.02	$\pm$	0.07	&	49	&	10	&	ELODIE	&	1.73	$\pm$	0.43	\\
\hline
    \end{longtable}
\begin{tabular}{c c c c c}
            \hline\hline
              Star & Instrument & $T_{\mathrm{eff}}$ & $\log g$ & [Fe/H]   \\
               & &  (K) & (cm $s^{-2}$) &    \\
            \hline
Sun & HARPS  & 5763 $\pm$ 24 & 4.42 $\pm$ 0.03 & 0.01 $\pm$ 0.05     \\
 & SOPHIE & 5764 $\pm$ 49 & 4.44 $\pm$ 0.05 & -0.03 $\pm$ 0.04    \\
 & FEROS & 5739 $\pm$ 32 & 4.43 $\pm$ 0.03 & -0.03 $\pm$ 0.04     \\
 & ELODIE & 5748 $\pm$ 37 & 4.36 $\pm$ 0.05 & -0.03 $\pm$ 0.03     \\
 & EBASIM & 5735 $\pm$ 50 & 4.35 $\pm$ 0.08 & -0.08 $\pm$ 0.04 \\
\hline
\object{HD 16400} & ELODIE & 4814 $\pm$ 28 & 2.68 $\pm$ 0.10 & -0.05 $\pm$ 0.04 \\
 & HARPS & 4867 $\pm$ 33 & 2.73 $\pm$ 0.08 & 0.00 $\pm$ 0.04 \\
\hline
\object{HD 28305} & ELODIE & 4948 $\pm$ 28 & 2.93 $\pm$ 0.05 & 0.01 $\pm$ 0.03 \\
 & HARPS & 5016 $\pm$ 33 & 2.97 $\pm$ 0.04 & 0.01 $\pm$ 0.02 \\
 & FEROS & 4995 $\pm$ 33 & 2.83 $\pm$ 0.05 & 0.01 $\pm$ 0.03 \\
\hline
\object{HD 62509} & ELODIE & 4895 $\pm$ 24 & 3.08 $\pm$ 0.06 & 0.03 $\pm$ 0.06 \\
 & HARPS & 4946 $\pm$ 18 & 3.07 $\pm$ 0.05 & 0.07 $\pm$ 0.05 \\
 \hline
\object{HD 168723} & ELODIE & 4942 $\pm$ 35 & 3.24 $\pm$ 0.11 & -0.18 $\pm$ 0.05 \\
 & HARPS & 4966 $\pm$ 40 & 3.28 $\pm$ 0.07 & -0.20 $\pm$ 0.07 \\
            \hline
         \end{tabular}

==> (inline-1) <==
\begin{longtable}{c c c c c c c}
            \caption{\label{kstars} Photometric and evolutionary parameters.}\\                      
\hline \hline  
Star &	$A_{V}$	&	$\log(L/L_{\odot})$			&	Age			&	Mass			&	Radius			&	$\log g$ (trigonometric)			\\
HD/other	&	(mag)	&				&	(Gyr)			&	($M_{\odot}$)			&	$R_{\odot}$			&	(cm $s^{-2}$)		\\
\hline
\endfirsthead
\caption{continued.}\\
\hline \hline  
Star &	$A_{V}$	&	$\log(L/L_{\odot})$			&	Age			&	Mass			&	Radius			&	$\log g$ (trigonometric)			\\
HD/other	&	(mag)	&				&	(Gyr)			&	($M_{\odot}$)			&	($R_{\odot}$)			&	(cm $s^{-2}$)			\\
\hline
\endhead
\hline
\endfoot
\multicolumn{7}{c}{Giant stars with planets}\\ 
\hline
1502	&	0.11	&	1.14	$\pm$	0.19	&	2.34	$\pm$	0.78	&	1.53	$\pm$	0.17	&	3.98	$\pm$	0.76	&	3.39	$\pm$	0.12	\\
1690	&	0.09	&	1.53	$\pm$	0.43	&	8.37	$\pm$	2.67	&	1.02	$\pm$	0.10	&	19.60	$\pm$	2.08	&	1.83	$\pm$	0.08	\\
4313	&	0.10	&	1.14	$\pm$	0.15	&	1.72	$\pm$	0.37	&	1.71	$\pm$	0.13	&	4.38	$\pm$	0.55	&	3.35	$\pm$	0.08	\\
4732	&	0.10	&	1.18	$\pm$	0.08	&	1.47	$\pm$	0.20	&	1.81	$\pm$	0.09	&	4.94	$\pm$	0.34	&	3.28	$\pm$	0.06	\\
5608	&	0.06	& 1.15	$\pm$ 0.05		&	1.72	$\pm$ 0.21		& 1.72	$\pm$ 0.07	&	4.93	$\pm$ 0.19		& 3.25		$\pm$ 0.04		\\
5891	&	0.19	&	1.23	$\pm$	0.20	&	8.30	$\pm$	2.40	&	1.03	$\pm$	0.08	&	5.80	$\pm$	0.70	&	2.89	$\pm$	0.09	\\
11977	&	0.16	&	1.84	$\pm$	0.06	&	1.00	$\pm$	0.20	&	2.13	$\pm$	0.15	&	9.94	$\pm$	0.35	&	2.74	$\pm$	0.04	\\
12929	&	0.00	&	1.88	$\pm$	0.05	&	3.09	$\pm$	1.78	&	1.34	$\pm$	0.29	&	13.10	$\pm$	0.39	&	2.30	$\pm$	0.09	\\
15779	&	0.07	&	1.73	$\pm$	0.11	&	1.05	$\pm$	0.27	&	2.12	$\pm$	0.18	&	9.56	$\pm$	0.74	&	2.77	$\pm$	0.06	\\
16400	&	0.08	&	1.78	$\pm$	0.12	&	1.16	$\pm$	0.28	&	2.06	$\pm$	0.19	&	9.73	$\pm$	0.78	&	2.74	$\pm$	0.07	\\
18742	&	0.10	&	1.12	$\pm$	0.15	&	2.49	$\pm$	0.58	&	1.48	$\pm$	0.11	&	4.08	$\pm$	0.56	&	3.35	$\pm$	0.09	\\
28305	&	0.06	&	1.97	$\pm$	0.07	&	0.47	$\pm$	0.06	&	2.79	$\pm$	0.11	&	12.31	$\pm$	0.52	&	2.67	$\pm$	0.03	\\
28678	&	0.29	&	1.20	$\pm$	0.23	&	2.88	$\pm$	1.24	&	1.41	$\pm$	0.19	&	3.71	$\pm$	0.91	&	3.41	$\pm$	0.16	\\
30856	&	0.23	&	1.10	$\pm$	0.13	&	3.89	$\pm$	1.22	&	1.31	$\pm$	0.11	&	4.15	$\pm$	0.45	&	3.28	$\pm$	0.09	\\
33142	&	0.13	&	1.13	$\pm$	0.15	&	2.03	$\pm$	0.48	&	1.60	$\pm$	0.13	&	4.22	$\pm$	0.57	&	3.36	$\pm$	0.09	\\
47205	&	0.02	&	1.08	$\pm$	0.05	&	2.61	$\pm$	0.25	&	1.50	$\pm$	0.05	&	4.63	$\pm$	0.12	&	3.25	$\pm$	0.03	\\
47536	&	0.11	&	2.27	$\pm$	0.09	&	10.15	$\pm$	1.31	&	0.91	$\pm$	0.03	&	22.39	$\pm$	1.05	&	1.66	$\pm$	0.04	\\
59686	&	0.00	&	1.76	$\pm$	0.10	&	2.73	$\pm$	1.11	&	1.43	$\pm$	0.23	&	11.22	$\pm$	0.70	&	2.46	$\pm$	0.06	\\
62509	&	0.00	&	1.59	$\pm$	0.04	&	0.98	$\pm$	0.13	&	2.10	$\pm$	0.08	&	8.31	$\pm$	0.09	&	2.89	$\pm$	0.02	\\
66141	&	0.00	&	2.22	$\pm$	0.10	&	9.18	$\pm$	2.09	&	0.98	$\pm$	0.06	&	21.43	$\pm$	1.18	&	1.74	$\pm$	0.06	\\
73108	&	0.00	&	2.07	$\pm$	0.08	&	5.25	$\pm$	2.02	&	1.16	$\pm$	0.13	&	17.20	$\pm$	1.16	&	2.00	$\pm$	0.08	\\
81688	&	0.10	&	1.78	$\pm$	0.10	&	1.48	$\pm$	0.21	&	1.76	$\pm$	0.12	&	10.08	$\pm$	0.49	&	2.64	$\pm$	0.05	\\
89484	&	0.01	&	2.48	$\pm$	0.08	&	1.79	$\pm$	0.46	&	1.56	$\pm$	0.15	&	28.13	$\pm$	1.04	&	1.70	$\pm$	0.05	\\
90043	&	0.03	&	1.17	$\pm$	0.09	&	1.49	$\pm$	0.18	&	1.78	$\pm$	0.08	&	4.85	$\pm$	0.33	&	3.28	$\pm$	0.04	\\
95089	&	0.02	&	1.19	$\pm$	0.17	&	1.85	$\pm$	0.55	&	1.67	$\pm$	0.17	&	4.73	$\pm$	0.84	&	3.28	$\pm$	0.12	\\
96063	&	0.02	&	0.95	$\pm$	0.16	&	2.92	$\pm$	0.81	&	1.39	$\pm$	0.12	&	3.33	$\pm$	0.45	&	3.50	$\pm$	0.09	\\
98219	&	0.15	&	1.20	$\pm$	0.16	&	2.41	$\pm$	0.69	&	1.52	$\pm$	0.14	&	4.52	$\pm$	0.70	&	3.28	$\pm$	0.10	\\
107383	&	0.05	&	2.28	$\pm$	0.12	&	1.53	$\pm$	0.54	&	1.66	$\pm$	0.21	&	19.83	$\pm$	1.90	&	2.03	$\pm$	0.09	\\
108863	&	0.06	&	1.24	$\pm$	0.17	&	3.17	$\pm$	1.39	&	1.41	$\pm$	0.19	&	5.28	$\pm$	0.92	&	3.11	$\pm$	0.12	\\
110014	&	0.17	&	2.30	$\pm$	0.11	&	0.83	$\pm$	0.36	&	2.28	$\pm$	0.35	&	20.15	$\pm$	2.00	&	2.15	$\pm$	0.10	\\
112410	&	0.22	&	1.73	$\pm$	0.12	&	4.17	$\pm$	2.34	&	1.21	$\pm$	0.25	&	8.83	$\pm$	0.84	&	2.60	$\pm$	0.16	\\
120084	&	0.00	&	1.63	$\pm$	0.08	&	1.02	$\pm$	0.22	&	2.12	$\pm$	0.13	&	9.13	$\pm$	0.42	&	2.81	$\pm$	0.04	\\
122430	&	0.28	&	2.34	$\pm$	0.12	&	1.98	$\pm$	0.67	&	1.62	$\pm$	0.19	&	21.20	$\pm$	2.06	&	1.96	$\pm$	0.07	\\
136512	&	0.05	&	1.70	$\pm$	0.09	&	5.54	$\pm$	2.79	&	1.07	$\pm$	0.19	&	10.13	$\pm$	0.40	&	2.42	$\pm$	0.05	\\
137759	&	0.03	&	1.79	$\pm$	0.05	&	5.17	$\pm$	2.89	&	1.14	$\pm$	0.25	&	12.44	$\pm$	0.29	&	2.27	$\pm$	0.10	\\
141680	&	0.19	&	1.84	$\pm$	0.09	&	3.94	$\pm$	2.16	&	1.20	$\pm$	0.24	&	10.48	$\pm$	0.52	&	2.44	$\pm$	0.09	\\
142091	&	0.03	&	1.12	$\pm$	0.05	&	2.52	$\pm$	0.38	&	1.53	$\pm$	0.07	&	5.09	$\pm$	0.14	&	3.18	$\pm$	0.03	\\
148427	&	0.33	&	0.91	$\pm$	0.08	&	3.05	$\pm$	0.33	&	1.41	$\pm$	0.05	&	3.15	$\pm$	0.21	&	3.56	$\pm$	0.05	\\
163917	&	0.16	&	2.07	$\pm$	0.07	&	0.45	$\pm$	0.07	&	2.88	$\pm$	0.12	&	13.58	$\pm$	0.62	&	2.60	$\pm$	0.03	\\
170693	&	0.02	&	2.17	$\pm$	0.07	&	6.47	$\pm$	1.77	&	1.07	$\pm$	0.11	&	19.86	$\pm$	1.05	&	1.84	$\pm$	0.06	\\
180902	&	0.26	&	1.09	$\pm$	0.14	&	2.48	$\pm$	0.53	&	1.51	$\pm$	0.11	&	3.94	$\pm$	0.47	&	3.39	$\pm$	0.08	\\
181342	&	0.26	&	1.21	$\pm$	0.13	&	1.56	$\pm$	0.28	&	1.78	$\pm$	0.11	&	4.55	$\pm$	0.49	&	3.34	$\pm$	0.07	\\
188310	&	0.10	&	1.79	$\pm$	0.09	&	5.05	$\pm$	2.05	&	1.10	$\pm$	0.16	&	10.26	$\pm$	0.38	&	2.42	$\pm$	0.04	\\
192699	&	0.04	&	1.06	$\pm$	0.09	&	2.18	$\pm$	0.45	&	1.48	$\pm$	0.11	&	4.05	$\pm$	0.29	&	3.36	$\pm$	0.06	\\
199665	&	0.04	&	1.53	$\pm$	0.08	&	0.69	$\pm$	0.05	&	2.35	$\pm$	0.07	&	7.19	$\pm$	0.38	&	3.06	$\pm$	0.03	\\
200964	&	0.04	&	1.08	$\pm$	0.10	&	1.95	$\pm$	0.26	&	1.59	$\pm$	0.07	&	4.21	$\pm$	0.31	&	3.36	$\pm$	0.05	\\
203949	&	0.16	&	1.67	$\pm$ 0.05		& 1.23	$\pm$ 0.19	&	1.99 $\pm$ 0.10		&	 9.16	$\pm$ 0.33		& 2.78		$\pm$	0.04	\\
206610	&	0.15	&	1.21	$\pm$	0.20	&	3.08	$\pm$	1.17	&	1.43	$\pm$	0.18	&	4.59	$\pm$	1.10	&	3.24	$\pm$	0.15	\\
210702	&	0.05	&	1.15	$\pm$	0.07	&	2.10	$\pm$	0.26	&	1.58	$\pm$	0.07	&	4.88	$\pm$	0.22	&	3.23	$\pm$	0.04	\\
212771	&	0.16	&	1.18	$\pm$	0.15	&	1.92	$\pm$	0.46	&	1.60	$\pm$	0.13	&	4.26	$\pm$	0.59	&	3.35	$\pm$	0.09	\\
219449	&	0.10	&	1.71	$\pm$	0.07	&	1.54	$\pm$	0.46	&	1.76	$\pm$	0.21	&	9.65	$\pm$	0.46	&	2.68	$\pm$	0.08	\\
221345	&	0.13	&	1.78	$\pm$	0.08	&	4.96	$\pm$	2.84	&	1.12	$\pm$	0.24	&	10.49	$\pm$	0.51	&	2.41	$\pm$	0.10	\\
222404	&	0.01	&	1.03	$\pm$	0.04	&	5.87	$\pm$	1.68	&	1.19	$\pm$	0.09	&	4.69	$\pm$	0.12	&	3.14	$\pm$	0.05	\\
BD+48738*	& --		&	1.69	$\pm$	0.05	&	--		&	0.74	$\pm$	0.39	&	11.10	$\pm$	1.00	&		--		\\
NGC2423-3	&	0.39	&	2.22	$\pm$	0.03	&	1.97	$\pm$	0.67	&	1.63	$\pm$	0.23	&	11.82	$\pm$	0.43	&	2.47	$\pm$	0.08	\\
NGC4349-127	&	1.08	&	2.91	$\pm$	0.03	&	0.98	$\pm$	0.33	&	2.05	$\pm$	0.24	&	27.15	$\pm$	1.20	&	1.85	$\pm$	0.08	\\
\hline
\multicolumn{7}{c}{Giant stars without planets}\\ 													\hline										
2114	&	0.10	&	2.18	$\pm$	0.20	&	0.33	$\pm$	0.07	&	3.10	$\pm$	0.27	&	12.53	$\pm$	2.40	&	2.70	$\pm$	0.13	\\
3546	&	0.08	&	1.71	$\pm$	0.07	&	5.71	$\pm$	5.29	&	1.01	$\pm$	0.35	&	9.04	$\pm$	0.34	&	2.49	$\pm$	0.14	\\
5395	&	0.18	&	1.83	$\pm$	0.07	&	2.20	$\pm$	0.62	&	1.44	$\pm$	0.16	&	10.37	$\pm$	0.26	&	2.53	$\pm$	0.05	\\
5722	&	0.10	&	1.78	$\pm$	0.12	&	1.52	$\pm$	0.34	&	1.76	$\pm$	0.18	&	10.07	$\pm$	0.62	&	2.64	$\pm$	0.07	\\
9408	&	0.18	&	1.82	$\pm$	0.07	&	4.09	$\pm$	1.80	&	1.17	$\pm$	0.19	&	10.39	$\pm$	0.33	&	2.44	$\pm$	0.06	\\
10761	&	0.07	&	2.12	$\pm$	0.09	&	0.39	$\pm$	0.05	&	3.03	$\pm$	0.12	&	14.57	$\pm$	1.01	&	2.56	$\pm$	0.05	\\
10975	&	0.10	&	1.62	$\pm$	0.09	&	1.05	$\pm$	0.16	&	2.07	$\pm$	0.10	&	8.48	$\pm$	0.43	&	2.86	$\pm$	0.04	\\
11949	&	0.11	&	1.57	$\pm$	0.08	&	2.91	$\pm$	0.98	&	1.41	$\pm$	0.17	&	8.27	$\pm$	0.55	&	2.72	$\pm$	0.09	\\
12438	&	0.10	&	1.76	$\pm$	0.09	&	5.18	$\pm$	3.05	&	1.04	$\pm$	0.22	&	9.62	$\pm$	0.44	&	2.46	$\pm$	0.07	\\
13468	&	0.09	&	1.75	$\pm$	0.11	&	1.28	$\pm$	0.23	&	1.94	$\pm$	0.16	&	9.58	$\pm$	0.69	&	2.73	$\pm$	0.07	\\
17824	&	0.10	&	1.63	$\pm$	0.07	&	0.66	$\pm$	0.09	&	2.40	$\pm$	0.10	&	8.12	$\pm$	0.51	&	2.97	$\pm$	0.06	\\
18322	&	0.05	&	1.76	$\pm$	0.06	&	2.66	$\pm$	1.05	&	1.43	$\pm$	0.22	&	10.48	$\pm$	0.21	&	2.51	$\pm$	0.07	\\
18885	&	0.11	&	1.64	$\pm$	0.09	&	1.32	$\pm$	0.18	&	1.91	$\pm$	0.10	&	8.95	$\pm$	0.62	&	2.78	$\pm$	0.07	\\
19845	&	0.17	&	1.63	$\pm$	0.09	&	0.62	$\pm$	0.06	&	2.45	$\pm$	0.08	&	7.56	$\pm$	0.51	&	3.04	$\pm$	0.04	\\
20791	&	0.03	&	1.62	$\pm$	0.09	&	0.61	$\pm$	0.06	&	2.46	$\pm$	0.09	&	8.23	$\pm$	0.57	&	2.96	$\pm$	0.05	\\
20894	&	0.16	&	2.06	$\pm$	0.11	&	0.42	$\pm$	0.07	&	2.89	$\pm$	0.15	&	12.88	$\pm$	1.25	&	2.65	$\pm$	0.07	\\
22409	&	0.14	&	1.97	$\pm$	0.11	&	0.93	$\pm$	0.28	&	2.17	$\pm$	0.26	&	10.97	$\pm$	1.03	&	2.66	$\pm$	0.06	\\
22663	&	0.15	&	1.98	$\pm$	0.07	&	2.58	$\pm$	1.22	&	1.43	$\pm$	0.25	&	13.01	$\pm$	0.54	&	2.33	$\pm$	0.07	\\
22675	&	0.15	&	1.88	$\pm$	0.11	&	0.62	$\pm$	0.13	&	2.55	$\pm$	0.16	&	11.10	$\pm$	0.92	&	2.72	$\pm$	0.05	\\
23319	&	0.11	&	1.80	$\pm$	0.06	&	4.57	$\pm$	1.83	&	1.18	$\pm$	0.18	&	11.01	$\pm$	0.35	&	2.39	$\pm$	0.06	\\
23940	&	0.15	&	1.76	$\pm$	0.08	&	6.11	$\pm$	2.88	&	1.00	$\pm$	0.17	&	9.95	$\pm$	0.40	&	2.41	$\pm$	0.06	\\
27256	&	0.08	&	2.06	$\pm$	0.05	&	0.33	$\pm$	0.01	&	3.12	$\pm$	0.03	&	12.61	$\pm$	0.36	&	2.70	$\pm$	0.02	\\
27348	&	0.45	&	1.88	$\pm$	0.08	&	0.52	$\pm$	0.04	&	2.60	$\pm$	0.08	&	8.96	$\pm$	0.54	&	2.92	$\pm$	0.04	\\
27371	&	0.06	&	1.91	$\pm$	0.08	&	0.58	$\pm$	0.10	&	2.60	$\pm$	0.14	&	11.38	$\pm$	0.66	&	2.71	$\pm$	0.04	\\
27697	&	0.06	&	1.87	$\pm$	0.07	&	0.62	$\pm$	0.11	&	2.54	$\pm$	0.13	&	10.89	$\pm$	0.50	&	2.74	$\pm$	0.03	\\
28307	&	0.08	&	1.85	$\pm$	0.07	&	0.51	$\pm$	0.10	&	2.67	$\pm$	0.16	&	10.55	$\pm$	0.53	&	2.78	$\pm$	0.05	\\
30557	&	0.34	&	1.89	$\pm$	0.10	&	1.54	$\pm$	0.25	&	1.76	$\pm$	0.14	&	10.19	$\pm$	0.50	&	2.63	$\pm$	0.05	\\
32887	&	0.17	&	2.70	$\pm$	0.08	&	1.62	$\pm$	0.34	&	1.67	$\pm$	0.14	&	34.99	$\pm$	1.78	&	1.54	$\pm$	0.05	\\
34538	&	0.05	&	1.21	$\pm$	0.07	&	4.40	$\pm$	0.88	&	1.22	$\pm$	0.08	&	5.33	$\pm$	0.22	&	3.04	$\pm$	0.04	\\
34559	&	0.24	&	1.70	$\pm$	0.08	&	0.60	$\pm$	0.05	&	2.47	$\pm$	0.08	&	8.14	$\pm$	0.46	&	2.98	$\pm$	0.04	\\
34642	&	0.06	&	1.19	$\pm$	0.05	&	2.17	$\pm$	0.28	&	1.57	$\pm$	0.07	&	5.04	$\pm$	0.14	&	3.19	$\pm$	0.03	\\
35369	&	0.06	&	1.83	$\pm$	0.07	&	0.91	$\pm$	0.21	&	2.22	$\pm$	0.17	&	10.36	$\pm$	0.45	&	2.72	$\pm$	0.04	\\
36189	&	0.17	&	2.31	$\pm$	0.10	&	0.34	$\pm$	0.05	&	3.14	$\pm$	0.14	&	16.68	$\pm$	1.26	&	2.46	$\pm$	0.05	\\
36848	&	0.09	&	1.42	$\pm$	0.06	&	7.69	$\pm$	2.48	&	1.11	$\pm$	0.10	&	7.36	$\pm$	0.35	&	2.72	$\pm$	0.07	\\
37160	&	0.03	&	1.50	$\pm$	0.06	&	6.91	$\pm$	1.04	&	1.07	$\pm$	0.04	&	7.72	$\pm$	0.27	&	2.66	$\pm$	0.03	\\
43023	&	0.06	&	1.65	$\pm$	0.10	&	0.58	$\pm$	0.06	&	2.50	$\pm$	0.10	&	8.14	$\pm$	0.62	&	2.98	$\pm$	0.05	\\
45415	&	0.11	&	1.76	$\pm$	0.09	&	1.58	$\pm$	0.25	&	1.77	$\pm$	0.14	&	10.15	$\pm$	0.48	&	2.64	$\pm$	0.05	\\
48432	&	0.03	&	1.50	$\pm$	0.08	&	1.12	$\pm$	0.09	&	1.99	$\pm$	0.06	&	7.90	$\pm$	0.30	&	2.91	$\pm$	0.03	\\
50778	&	0.06	&	2.42	$\pm$	0.09	&	10.41	$\pm$	1.31	&	0.95	$\pm$	0.03	&	31.91	$\pm$	1.92	&	1.37	$\pm$	0.05	\\
54810	&	0.04	&	1.75	$\pm$	0.08	&	5.75	$\pm$	2.85	&	1.07	$\pm$	0.20	&	10.32	$\pm$	0.44	&	2.41	$\pm$	0.07	\\
60986	&	0.01	&	1.69	$\pm$	0.11	&	0.54	$\pm$	0.07	&	2.58	$\pm$	0.12	&	8.37	$\pm$	0.79	&	2.97	$\pm$	0.06	\\
61363	&	0.05	&	1.81	$\pm$	0.11	&	1.66	$\pm$	0.33	&	1.68	$\pm$	0.15	&	10.43	$\pm$	0.49	&	2.59	$\pm$	0.05	\\
61935	&	0.01	&	1.74	$\pm$	0.07	&	0.89	$\pm$	0.18	&	2.25	$\pm$	0.13	&	9.64	$\pm$	0.37	&	2.79	$\pm$	0.04	\\
62902	&	0.02	&	1.69	$\pm$	0.09	&	6.26	$\pm$	2.62	&	1.10	$\pm$	0.19	&	10.69	$\pm$	0.69	&	2.39	$\pm$	0.10	\\
65345	&	0.00	&	1.68	$\pm$	0.10	&	0.55	$\pm$	0.06	&	2.54	$\pm$	0.11	&	8.66	$\pm$	0.70	&	2.93	$\pm$	0.05	\\
65695	&	0.02	&	1.92	$\pm$	0.10	&	3.87	$\pm$	1.86	&	1.28	$\pm$	0.20	&	13.41	$\pm$	1.11	&	2.26	$\pm$	0.09	\\
68375	&	0.00	&	1.65	$\pm$	0.08	&	0.55	$\pm$	0.04	&	2.54	$\pm$	0.07	&	8.25	$\pm$	0.46	&	2.97	$\pm$	0.04	\\
72650	&	0.12	&	2.03	$\pm$	0.10	&	3.62	$\pm$	1.73	&	1.35	$\pm$	0.21	&	15.55	$\pm$	1.21	&	2.15	$\pm$	0.08	\\
73017	&	0.06	&	1.53	$\pm$	0.08	&	6.21	$\pm$	2.22	&	1.10	$\pm$	0.11	&	7.94	$\pm$	0.50	&	2.65	$\pm$	0.07	\\
76813	&	0.00	&	1.86	$\pm$	0.10	&	0.42	$\pm$	0.04	&	2.81	$\pm$	0.11	&	10.32	$\pm$	0.78	&	2.83	$\pm$	0.05	\\
78235	&	0.00	&	1.60	$\pm$	0.09	&	0.62	$\pm$	0.06	&	2.42	$\pm$	0.09	&	7.76	$\pm$	0.51	&	3.01	$\pm$	0.04	\\
81797	&	0.07	&	2.84	$\pm$	0.07	&	0.29	$\pm$	0.06	&	3.35	$\pm$	0.22	&	42.40	$\pm$	2.26	&	1.67	$\pm$	0.05	\\
83441	&	0.09	&	1.75	$\pm$	0.10	&	1.97	$\pm$	0.83	&	1.62	$\pm$	0.28	&	10.24	$\pm$	0.51	&	2.59	$\pm$	0.10	\\
85444	&	0.10	&	2.21	$\pm$	0.09	&	0.27	$\pm$	0.02	&	3.33	$\pm$	0.10	&	14.69	$\pm$	1.07	&	2.59	$\pm$	0.05	\\
95808	&	0.11	&	1.81	$\pm$	0.11	&	0.68	$\pm$	0.13	&	2.43	$\pm$	0.15	&	10.10	$\pm$	0.76	&	2.78	$\pm$	0.05	\\
101484	&	0.04	&	1.63	$\pm$	0.09	&	0.91	$\pm$	0.17	&	2.20	$\pm$	0.12	&	8.96	$\pm$	0.46	&	2.84	$\pm$	0.04	\\
104979	&	0.00	&	1.77	$\pm$	0.07	&	0.88	$\pm$	0.18	&	2.17	$\pm$	0.15	&	9.62	$\pm$	0.41	&	2.78	$\pm$	0.04	\\
106714	&	0.05	&	1.80	$\pm$	0.09	&	0.73	$\pm$	0.15	&	2.37	$\pm$	0.16	&	10.07	$\pm$	0.66	&	2.77	$\pm$	0.04	\\
107446	&	0.07	&	2.48	$\pm$	0.07	&	2.17	$\pm$	0.73	&	1.52	$\pm$	0.19	&	28.41	$\pm$	1.41	&	1.68	$\pm$	0.07	\\
109379	&	0.10	&	2.19	$\pm$	0.06	&	0.28	$\pm$	0.01	&	3.32	$\pm$	0.06	&	14.48	$\pm$	0.65	&	2.60	$\pm$	0.03	\\
113226	&	0.02	&	1.82	$\pm$	0.06	&	0.43	$\pm$	0.02	&	2.80	$\pm$	0.04	&	9.93	$\pm$	0.29	&	2.86	$\pm$	0.02	\\
115202	&	0.09	&	1.18	$\pm$	0.06	&	3.09	$\pm$	0.64	&	1.41	$\pm$	0.08	&	5.01	$\pm$	0.21	&	3.15	$\pm$	0.05	\\
115659	&	0.10	&	2.03	$\pm$	0.06	&	0.33	$\pm$	0.01	&	3.09	$\pm$	0.05	&	12.32	$\pm$	0.44	&	2.71	$\pm$	0.03	\\
116292	&	0.20	&	1.92	$\pm$	0.10	&	0.76	$\pm$	0.20	&	2.40	$\pm$	0.21	&	10.84	$\pm$	0.82	&	2.71	$\pm$	0.05	\\
119126	&	0.07	&	1.78	$\pm$	0.10	&	1.33	$\pm$	0.27	&	1.93	$\pm$	0.18	&	10.04	$\pm$	0.68	&	2.69	$\pm$	0.06	\\
120420	&	0.10	&	1.80	$\pm$	0.09	&	4.48	$\pm$	2.06	&	1.16	$\pm$	0.19	&	10.51	$\pm$	0.42	&	2.43	$\pm$	0.06	\\
124882	&	0.15	&	2.39	$\pm$	0.07	&	6.57	$\pm$	1.66	&	1.06	$\pm$	0.11	&	24.61	$\pm$	1.11	&	1.65	$\pm$	0.05	\\
125560	&	0.04	&	1.74	$\pm$	0.07	&	5.98	$\pm$	2.59	&	1.08	$\pm$	0.18	&	10.78	$\pm$	0.43	&	2.37	$\pm$	0.07	\\
130952	&	0.08	&	1.77	$\pm$	0.10	&	5.05	$\pm$	2.67	&	1.10	$\pm$	0.22	&	10.32	$\pm$	0.60	&	2.42	$\pm$	0.09	\\
131109	&	0.21	&	2.36	$\pm$	0.10	&	5.68	$\pm$	2.42	&	1.10	$\pm$	0.18	&	22.94	$\pm$	1.65	&	1.73	$\pm$	0.09	\\
133208	&	0.06	&	2.26	$\pm$	0.07	&	0.32	$\pm$	0.02	&	3.23	$\pm$	0.07	&	17.09	$\pm$	0.69	&	2.45	$\pm$	0.03	\\
136014	&	0.24	&	1.80	$\pm$	0.12	&	5.59	$\pm$	2.77	&	1.02	$\pm$	0.19	&	9.93	$\pm$	0.66	&	2.42	$\pm$	0.10	\\
138716	&	0.07	&	1.13	$\pm$	0.05	&	3.39	$\pm$	0.80	&	1.38	$\pm$	0.10	&	5.09	$\pm$	0.19	&	3.13	$\pm$	0.05	\\
138852	&	0.06	&	1.71	$\pm$	0.08	&	1.13	$\pm$	0.24	&	2.02	$\pm$	0.16	&	9.22	$\pm$	0.48	&	2.78	$\pm$	0.06	\\
138905	&	0.11	&	1.86	$\pm$	0.07	&	4.31	$\pm$	2.08	&	1.15	$\pm$	0.21	&	11.14	$\pm$	0.58	&	2.37	$\pm$	0.08	\\
148760	&	0.17	&	1.39	$\pm$	0.08	&	3.18	$\pm$	0.82	&	1.41	$\pm$	0.11	&	6.31	$\pm$	0.39	&	2.95	$\pm$	0.06	\\
150997	&	0.05	&	1.68	$\pm$	0.05	&	0.79	$\pm$	0.12	&	2.25	$\pm$	0.10	&	8.92	$\pm$	0.22	&	2.86	$\pm$	0.02	\\
151249	&	0.16	&	2.76	$\pm$	0.09	&	4.98	$\pm$	1.86	&	1.12	$\pm$	0.16	&	40.44	$\pm$	2.62	&	1.24	$\pm$	0.05	\\
152334	&	0.10	&	2.13	$\pm$	0.07	&	6.00	$\pm$	2.61	&	1.18	$\pm$	0.15	&	18.68	$\pm$	1.09	&	1.93	$\pm$	0.08	\\
152980	&	0.17	&	2.54	$\pm$	0.10	&	1.82	$\pm$	0.60	&	1.63	$\pm$	0.21	&	29.52	$\pm$	2.45	&	1.68	$\pm$	0.08	\\
159353	&	0.37	&	1.89	$\pm$	0.10	&	3.47	$\pm$	1.79	&	1.26	$\pm$	0.24	&	10.44	$\pm$	0.40	&	2.47	$\pm$	0.07	\\
161178	&	0.04	&	1.68	$\pm$	0.08	&	1.52	$\pm$	0.19	&	1.77	$\pm$	0.10	&	9.81	$\pm$	0.42	&	2.67	$\pm$	0.05	\\
162076	&	0.09	&	1.51	$\pm$	0.08	&	0.76	$\pm$	0.06	&	2.26	$\pm$	0.07	&	6.82	$\pm$	0.37	&	3.09	$\pm$	0.03	\\
165760	&	0.25	&	1.96	$\pm$	0.09	&	0.40	$\pm$	0.03	&	2.87	$\pm$	0.09	&	10.58	$\pm$	0.64	&	2.81	$\pm$	0.04	\\
168723	&	0.06	&	1.31	$\pm$	0.05	&	2.27	$\pm$	0.49	&	1.51	$\pm$	0.11	&	5.82	$\pm$	0.19	&	3.05	$\pm$	0.05	\\
171391	&	0.37	&	1.98	$\pm$	0.09	&	0.42	$\pm$	0.04	&	2.81	$\pm$	0.10	&	10.29	$\pm$	0.74	&	2.83	$\pm$	0.05	\\
174295	&	0.12	&	1.89	$\pm$	0.09	&	1.25	$\pm$	0.26	&	1.92	$\pm$	0.18	&	10.51	$\pm$	0.67	&	2.65	$\pm$	0.04	\\
180711	&	0.01	&	1.77	$\pm$	0.05	&	1.66	$\pm$	0.35	&	1.70	$\pm$	0.18	&	10.52	$\pm$	0.24	&	2.59	$\pm$	0.05	\\
185351	&	0.02	&	1.14	$\pm$	0.05	&	1.41	$\pm$	0.09	&	1.82	$\pm$	0.05	&	4.72	$\pm$	0.14	&	3.32	$\pm$	0.02	\\
192787	&	0.20	&	1.71	$\pm$	0.08	&	0.72	$\pm$	0.13	&	2.30	$\pm$	0.13	&	8.67	$\pm$	0.56	&	2.89	$\pm$	0.06	\\
192879	&	0.31	&	1.84	$\pm$	0.11	&	1.09	$\pm$	0.27	&	2.10	$\pm$	0.19	&	9.53	$\pm$	0.74	&	2.77	$\pm$	0.06	\\
198232	&	0.17	&	2.24	$\pm$	0.12	&	0.36	$\pm$	0.05	&	3.11	$\pm$	0.14	&	15.45	$\pm$	1.49	&	2.52	$\pm$	0.07	\\
203387	&	0.08	&	1.92	$\pm$	0.08	&	0.39	$\pm$	0.03	&	2.89	$\pm$	0.08	&	10.67	$\pm$	0.62	&	2.81	$\pm$	0.04	\\
204771	&	0.16	&	1.65	$\pm$	0.07	&	1.07	$\pm$	0.15	&	2.05	$\pm$	0.09	&	8.31	$\pm$	0.32	&	2.88	$\pm$	0.03	\\
205435	&	0.09	&	1.57	$\pm$	0.05	&	0.66	$\pm$	0.02	&	2.36	$\pm$	0.04	&	7.27	$\pm$	0.19	&	3.05	$\pm$	0.02	\\
212271	&	0.16	&	1.70	$\pm$	0.09	&	0.95	$\pm$	0.21	&	2.18	$\pm$	0.14	&	9.10	$\pm$	0.51	&	2.82	$\pm$	0.04	\\
212496	&	0.17	&	1.78	$\pm$	0.06	&	5.78	$\pm$	2.84	&	1.05	$\pm$	0.19	&	10.18	$\pm$	0.29	&	2.41	$\pm$	0.07	\\
213986	&	0.14	&	1.71	$\pm$	0.11	&	0.93	$\pm$	0.22	&	2.20	$\pm$	0.16	&	9.39	$\pm$	0.66	&	2.80	$\pm$	0.05	\\
215030	&	0.06	&	1.69	$\pm$	0.09	&	6.36	$\pm$	1.80	&	1.10	$\pm$	0.08	&	9.30	$\pm$	0.59	&	2.51	$\pm$	0.04	\\
216131	&	0.06	&	1.71	$\pm$	0.06	&	0.52	$\pm$	0.02	&	2.59	$\pm$	0.05	&	8.91	$\pm$	0.29	&	2.92	$\pm$	0.02	\\
224533	&	0.10	&	1.75	$\pm$	0.08	&	0.71	$\pm$	0.12	&	2.39	$\pm$	0.12	&	9.73	$\pm$	0.51	&	2.81	$\pm$	0.04	\\
\hline
\multicolumn{7}{c}{Subgiant stars with planets}\\ 													\hline										
10697	&	0.00	&	0.42	$\pm$	0.06	&	6.98	$\pm$	0.41	&	1.11	$\pm$	0.02	&	1.75	$\pm$	0.05	&	3.96	$\pm$	0.02	\\
11964	&	0.10	&	0.47	$\pm$	0.06	&	7.45	$\pm$	0.73	&	1.10	$\pm$	0.03	&	1.95	$\pm$	0.07	&	3.86	$\pm$	0.02	\\
16141	&	0.03	&	0.24	$\pm$	0.08	&	7.51	$\pm$	0.76	&	1.05	$\pm$	0.02	&	1.39	$\pm$	0.08	&	4.14	$\pm$	0.04	\\
16175	&	0.12	&	1.19	$\pm$	0.12	&	3.27	$\pm$	0.49	&	1.28	$\pm$	0.05	&	1.69	$\pm$	0.10	&	4.06	$\pm$	0.05	\\
27442	&	0.03	&	0.79	$\pm$	0.04	&	2.89	$\pm$	0.06	&	1.46	$\pm$	0.01	&	3.18	$\pm$	0.08	&	3.56	$\pm$	0.02	\\
33283	&	0.20	&	0.58	$\pm$	0.10	&	3.23	$\pm$	0.46	&	1.29	$\pm$	0.05	&	1.70	$\pm$	0.13	&	4.05	$\pm$	0.06	\\
33473	&	0.08	&	0.69	$\pm$	0.08	&	4.04	$\pm$	0.50	&	1.27	$\pm$	0.04	&	2.29	$\pm$	0.13	&	3.79	$\pm$	0.04	\\
38529	&	0.04	&	0.74	$\pm$	0.07	&	3.09	$\pm$	0.17	&	1.41	$\pm$	0.03	&	2.66	$\pm$	0.12	&	3.71	$\pm$	0.03	\\
38801	&	0.10	&	0.68	$\pm$	0.19	&	5.45	$\pm$	2.04	&	1.19	$\pm$	0.12	&	2.14	$\pm$	0.30	&	3.82	$\pm$	0.08	\\
48265	&	0.08	&	0.51	$\pm$	0.08	&	4.56	$\pm$	0.70	&	1.22	$\pm$	0.05	&	1.82	$\pm$	0.09	&	3.97	$\pm$	0.04	\\
60532	&	0.02	&	0.80	$\pm$	0.05	&	2.25	$\pm$	0.17	&	1.50	$\pm$	0.04	&	2.50	$\pm$	0.06	&	3.78	$\pm$	0.02	\\
73526	&	0.06	&	0.33	$\pm$	0.12	&	9.59	$\pm$	1.00	&	1.01	$\pm$	0.04	&	1.41	$\pm$	0.14	&	4.11	$\pm$	0.07	\\
73534	&	0.00	&	0.68	$\pm$	0.13	&	4.01	$\pm$	0.88	&	1.31	$\pm$	0.08	&	2.79	$\pm$	0.31	&	3.63	$\pm$	0.08	\\
88133	&	0.12	&	0.50	$\pm$	0.11	&	6.88	$\pm$	1.44	&	1.12	$\pm$	0.06	&	1.85	$\pm$	0.16	&	3.92	$\pm$	0.05	\\
96167	&	0.10	&	0.53	$\pm$	0.13	&	5.62	$\pm$	0.83	&	1.16	$\pm$	0.05	&	1.73	$\pm$	0.18	&	3.99	$\pm$	0.07	\\
117176	&	0.01	&	0.44	$\pm$	0.05	&	8.11	$\pm$	0.31	&	1.07	$\pm$	0.01	&	1.82	$\pm$	0.03	&	3.91	$\pm$	0.01	\\
156411	&	0.07	&	0.66	$\pm$	0.08	&	4.28	$\pm$	0.42	&	1.24	$\pm$	0.03	&	2.15	$\pm$	0.11	&	3.83	$\pm$	0.03	\\
156846	&	0.14	&	0.62	$\pm$	0.08	&	2.78	$\pm$	0.37	&	1.38	$\pm$	0.05	&	1.95	$\pm$	0.10	&	3.97	$\pm$	0.04	\\
158038	&	0.08	&	0.61	$\pm$	0.10	&	1.98	$\pm$	0.58	&	1.65	$\pm$	0.16	&	5.00	$\pm$	0.53	&	3.22	$\pm$	0.09	\\
159868	&	0.07	&	0.53	$\pm$	0.09	&	7.57	$\pm$	0.93	&	1.08	$\pm$	0.04	&	1.78	$\pm$	0.10	&	3.94	$\pm$	0.04	\\
167042	&	0.05	&	0.72	$\pm$	0.06	&	2.12	$\pm$	0.24	&	1.58	$\pm$	0.07	&	4.16	$\pm$	0.14	&	3.36	$\pm$	0.03	\\
171028	&	0.31	&	0.57	$\pm$	0.18	&	8.59	$\pm$	2.34	&	1.00	$\pm$	0.07	&	1.88	$\pm$	0.20	&	3.86	$\pm$	0.07	\\
175541	&	0.06	&	0.66	$\pm$	0.07	&	2.65	$\pm$	0.70	&	1.45	$\pm$	0.12	&	3.55	$\pm$	0.51	&	3.46	$\pm$	0.09	\\
177830	&	0.03	&	0.60	$\pm$	0.07	&	3.46	$\pm$	0.29	&	1.37	$\pm$	0.04	&	2.81	$\pm$	0.14	&	3.64	$\pm$	0.03	\\
179079	&	0.12	&	0.37	$\pm$	0.09	&	7.88	$\pm$	0.65	&	1.05	$\pm$	0.02	&	1.45	$\pm$	0.09	&	4.10	$\pm$	0.05	\\
185269	&	0.20	&	0.49	$\pm$	0.10	&	3.40	$\pm$	0.54	&	1.29	$\pm$	0.05	&	1.76	$\pm$	0.07	&	4.02	$\pm$	0.03	\\
190228	&	0.11	&	0.66	$\pm$	0.08	&	5.07	$\pm$	0.78	&	1.18	$\pm$	0.05	&	2.38	$\pm$	0.13	&	3.72	$\pm$	0.03	\\
190647	&	0.19	&	0.31	$\pm$	0.09	&	9.05	$\pm$	0.58	&	1.02	$\pm$	0.02	&	1.43	$\pm$	0.09	&	4.10	$\pm$	0.04	\\
219077	&	0.05	&	0.44	$\pm$	0.05	&	8.89	$\pm$	0.52	&	1.05	$\pm$	0.02	&	1.93	$\pm$	0.06	&	3.86	$\pm$	0.02	\\
219828	&	0.12	&	0.48	$\pm$	0.11	&	4.75	$\pm$	0.88	&	1.19	$\pm$	0.06	&	1.68	$\pm$	0.14	&	4.03	$\pm$	0.06	\\
\hline
\multicolumn{7}{c}{Subgiant stars without planets}\\ 													\hline									
2151	&	0.02	&	0.45	$\pm$	0.04	&	6.46	$\pm$	0.32	&	1.12	$\pm$	0.01	&	1.76	$\pm$	0.03	&	3.96	$\pm$	0.01	\\
3795	&	0.10	&	0.44	$\pm$	0.05	&	11.65	$\pm$	0.18	&	0.91	$\pm$	0.01	&	1.94	$\pm$	0.04	&	3.79	$\pm$	0.01	\\
9562	&	0.10	&	0.55	$\pm$	0.05	&	4.47	$\pm$	0.65	&	1.22	$\pm$	0.05	&	1.83	$\pm$	0.05	&	3.97	$\pm$	0.03	\\
16548	&	0.07	&	0.54	$\pm$	0.08	&	4.99	$\pm$	0.53	&	1.21	$\pm$	0.04	&	1.95	$\pm$	0.10	&	3.91	$\pm$	0.03	\\
18907	&	0.09	&	0.65	$\pm$	0.05	&	11.28	$\pm$	0.48	&	0.91	$\pm$	0.02	&	2.53	$\pm$	0.07	&	3.56	$\pm$	0.02	\\
21019	&	0.05	&	0.58	$\pm$	0.06	&	6.58	$\pm$	0.69	&	1.07	$\pm$	0.03	&	2.21	$\pm$	0.09	&	3.74	$\pm$	0.02	\\
22918	&	0.00	&	0.53	$\pm$	0.07	&	8.32	$\pm$	1.26	&	1.08	$\pm$	0.04	&	2.47	$\pm$	0.12	&	3.65	$\pm$	0.04	\\
23249	&	0.01	&	0.49	$\pm$	0.04	&	6.41	$\pm$	0.33	&	1.14	$\pm$	0.02	&	2.18	$\pm$	0.06	&	3.78	$\pm$	0.02	\\
24341	&	0.08	&	0.69	$\pm$	0.07	&	10.69	$\pm$	0.98	&	0.94	$\pm$	0.03	&	1.90	$\pm$	0.08	&	3.82	$\pm$	0.02	\\
24365	&	0.05	&	0.64	$\pm$	0.06	&	2.83	$\pm$	0.69	&	1.39	$\pm$	0.10	&	3.12	$\pm$	0.36	&	3.56	$\pm$	0.07	\\
24892	&	0.09	&	0.39	$\pm$	0.06	&	11.12	$\pm$	0.58	&	0.94	$\pm$	0.02	&	1.85	$\pm$	0.06	&	3.84	$\pm$	0.02	\\
30508	&	0.04	&	0.75	$\pm$	0.08	&	3.37	$\pm$	0.34	&	1.34	$\pm$	0.04	&	2.76	$\pm$	0.12	&	3.65	$\pm$	0.03	\\
39156	&	0.05	&	0.51	$\pm$	0.09	&	3.48	$\pm$	0.47	&	1.33	$\pm$	0.05	&	2.65	$\pm$	0.15	&	3.68	$\pm$	0.03	\\
57006	&	0.04	&	0.94	$\pm$	0.07	&	1.86	$\pm$	0.15	&	1.64	$\pm$	0.05	&	2.88	$\pm$	0.12	&	3.70	$\pm$	0.03	\\
67767	&	0.00	&	0.90	$\pm$	0.06	&	2.39	$\pm$	0.14	&	1.49	$\pm$	0.04	&	3.20	$\pm$	0.11	&	3.57	$\pm$	0.02	\\
75782	&	0.01	&	1.01	$\pm$	0.06	&	2.49	$\pm$	0.31	&	1.45	$\pm$	0.06	&	2.14	$\pm$	0.14	&	3.90	$\pm$	0.05	\\
92588	&	0.01	&	0.56	$\pm$	0.06	&	4.92	$\pm$	0.58	&	1.22	$\pm$	0.04	&	2.35	$\pm$	0.08	&	3.75	$\pm$	0.02	\\
114613	&	0.00	&	0.55	$\pm$	0.05	&	4.55	$\pm$	0.17	&	1.24	$\pm$	0.02	&	2.06	$\pm$	0.05	&	3.87	$\pm$	0.01	\\
121370	&	0.01	&	0.88	$\pm$	0.04	&	2.03	$\pm$	0.12	&	1.60	$\pm$	0.02	&	2.65	$\pm$	0.05	&	3.76	$\pm$	0.01	\\
140785	&	0.10	&	0.44	$\pm$	0.08	&	7.34	$\pm$	0.81	&	1.08	$\pm$	0.03	&	1.71	$\pm$	0.10	&	3.97	$\pm$	0.04	\\
150474	&	0.17	&	0.56	$\pm$	0.09	&	6.80	$\pm$	1.12	&	1.12	$\pm$	0.05	&	2.01	$\pm$	0.12	&	3.85	$\pm$	0.03	\\
156826	&	0.08	&	0.56	$\pm$	0.07	&	2.70	$\pm$	0.28	&	1.41	$\pm$	0.06	&	3.55	$\pm$	0.17	&	3.45	$\pm$	0.03	\\
164507	&	0.30	&	0.97	$\pm$	0.07	&	3.55	$\pm$	0.19	&	1.33	$\pm$	0.03	&	2.43	$\pm$	0.09	&	3.76	$\pm$	0.02	\\
170829	&	0.08	&	0.47	$\pm$	0.06	&	7.21	$\pm$	0.53	&	1.11	$\pm$	0.02	&	1.90	$\pm$	0.05	&	3.89	$\pm$	0.02	\\
182572	&	0.03	&	0.21	$\pm$	0.04	&	10.40	$\pm$	0.40	&	0.99	$\pm$	0.01	&	1.40	$\pm$	0.03	&	4.11	$\pm$	0.02	\\
188512	&	0.02	&	0.76	$\pm$	0.04	&	3.07	$\pm$	0.11	&	1.37	$\pm$	0.02	&	2.91	$\pm$	0.09	&	3.61	$\pm$	0.02	\\
191026	&	0.05	&	0.61	$\pm$	0.05	&	4.34	$\pm$	0.40	&	1.26	$\pm$	0.03	&	2.51	$\pm$	0.05	&	3.70	$\pm$	0.02	\\
196378	&	0.07	&	0.53	$\pm$	0.05	&	5.69	$\pm$	0.24	&	1.09	$\pm$	0.02	&	1.86	$\pm$	0.05	&	3.90	$\pm$	0.02	\\
198802	&	0.21	&	0.88	$\pm$	0.13	&	4.38	$\pm$	0.43	&	1.24	$\pm$	0.03	&	2.10	$\pm$	0.10	&	3.85	$\pm$	0.03	\\
205420	&	0.08	&	0.75	$\pm$	0.07	&	1.87	$\pm$	0.17	&	1.58	$\pm$	0.05	&	2.53	$\pm$	0.14	&	3.80	$\pm$	0.04	\\
208801	&	0.04	&	0.72	$\pm$	0.09	&	6.07	$\pm$	1.43	&	1.17	$\pm$	0.07	&	2.73	$\pm$	0.11	&	3.60	$\pm$	0.04	\\
211038	&	0.07	&	0.61	$\pm$	0.06	&	10.93	$\pm$	0.76	&	0.97	$\pm$	0.02	&	2.51	$\pm$	0.09	&	3.59	$\pm$	0.03	\\
218101	&	0.06	&	0.64	$\pm$	0.08	&	4.38	$\pm$	0.51	&	1.26	$\pm$	0.04	&	2.33	$\pm$	0.09	&	3.77	$\pm$	0.02	\\
221420	&	0.07	&	0.53	$\pm$	0.05	&	3.67	$\pm$	0.51	&	1.29	$\pm$	0.05	&	1.87	$\pm$	0.05	&	3.97	$\pm$	0.03	\\
221585	&	0.14	&	0.44	$\pm$	0.07	&	7.82	$\pm$	0.56	&	1.08	$\pm$	0.02	&	1.72	$\pm$	0.07	&	3.97	$\pm$	0.03	\\
161797A	&	0.01	&	0.39	$\pm$	0.04	&	7.48	$\pm$	0.13	&	1.09	$\pm$	0.01	&	1.71	$\pm$	0.04	&	3.98	$\pm$	0.01	\\
\hline
    \end{longtable}

==> (inline-2) <==
\begin{longtable}{c r r r r r r r r r}
            \caption{\label{kstars} Derived abundances of Na, Mg, Al, Si, Ca, \ion{Sc}{I}, \ion{Sc}{II}, \ion{Ti}{I}, and \ion{Ti}{II}.}\\                      
\hline \hline  
HD/other & $[Na/H]$ &	$[Mg/H]$  &	 $[Al/H]$	&	$[Si/H]$ &	$[Ca/H]$ &	$[\ion{Sc}{I}/H]$		&	$[\ion{Sc}{II}/H]$	&	$[\ion{Ti}{I}/H]$	&	$[\ion{Ti}{II}/H]$ \\
\hline
\endfirsthead
\caption{continued.}\\
\hline \hline  
HD/other & $[Na/H]$ &	$[Mg/H]$  &	 $[Al/H]$	&	$[Si/H]$ &	$[Ca/H]$ &	$[\ion{Sc}{I}/H]$		&	$[\ion{Sc}{II}/H]$	&	$[\ion{Ti}{I}/H]$	&	$[\ion{Ti}{II}/H]$ \\
\hline
\endhead
\hline
\endfoot
\hline
\multicolumn{10}{c}{Giant stars with planets}\\ 													\hline																							
1502	&	0.08	$\pm$	0.07	&	0.06	$\pm$	0.11	&	0.03	$\pm$	0.04	&	0.06	$\pm$	0.08	&	-0.01	$\pm$	0.07	&	-0.02	$\pm$	0.14	&	-0.03	$\pm$	0.05	&	0.03	$\pm$	0.07	&	0.01	$\pm$	0.09	\\
1690	&	0.00	$\pm$	0.15	&	-0.09	$\pm$	0.07	&	0.02	$\pm$	0.08	&	-0.10	$\pm$	0.10	&	-0.21	$\pm$	0.08	&	-0.18	$\pm$	0.15	&	-0.31	$\pm$	0.14	&	-0.10	$\pm$	0.08	&	-0.14	$\pm$	0.12	\\
4313	&	0.17	$\pm$	0.06	&	0.13	$\pm$	0.10	&	0.12	$\pm$	0.03	&	0.17	$\pm$	0.08	&	0.07	$\pm$	0.07	&	0.13	$\pm$	0.16	&	0.14	$\pm$	0.06	&	0.14	$\pm$	0.07	&	0.14	$\pm$	0.11	\\
4732	&	0.17	$\pm$	0.08	&	0.12	$\pm$	0.12	&	0.10	$\pm$	0.10	&	0.10	$\pm$	0.08	&	0.03	$\pm$	0.06	&	-0.10	$\pm$	0.15	&	0.00	$\pm$	0.09	&	0.10	$\pm$	0.11	&	0.11	$\pm$	0.15	\\
5608	&	0.27	$\pm$	0.08	&	0.18	$\pm$	0.07	&	0.18	$\pm$	0.06	&	0.2	$\pm$	0.08	&	0.11	$\pm$	0.07	&	0.19	$\pm$	0.19	&	0.17	$\pm$	0.10	&	0.21	$\pm$	0.08	&	0.13	$\pm$	0.10	\\
5891	&	-0.19	$\pm$	0.10	&	-0.03	$\pm$	0.01	&	-0.03	$\pm$	0.03	&	-0.05	$\pm$	0.08	&	-0.24	$\pm$	0.07	&	-0.28	$\pm$	0.15	&	-0.20	$\pm$	0.09	&	-0.13	$\pm$	0.09	&	-0.19	$\pm$	0.12	\\
11977	&	-0.07	$\pm$	0.15	&	-0.12	$\pm$	0.11	&	-0.08	$\pm$	0.02	&	-0.06	$\pm$	0.05	&	-0.12	$\pm$	0.05	&	-0.18	$\pm$	0.11	&	-0.11	$\pm$	0.06	&	-0.12	$\pm$	0.07	&	-0.04	$\pm$	0.07	\\
12929	&	-0.04	$\pm$	0.11	&	-0.07	$\pm$	0.03	&	0.12	$\pm$	0.11	&	-0.09	$\pm$	0.12	&	-0.26	$\pm$	0.09	&	-0.20	$\pm$	0.10	&	-0.19	$\pm$	0.13	&	-0.15	$\pm$	0.09	&	-0.35	$\pm$	0.09	\\
15779	&	0.26	$\pm$	0.11	&	0.14	$\pm$	0.10	&	0.11	$\pm$	0.04	&	0.19	$\pm$	0.11	&	0.13	$\pm$	0.12	&	0.02	$\pm$	0.16	&	0.13	$\pm$	0.09	&	0.11	$\pm$	0.08	&	0.02	$\pm$	0.13	\\
16400	&	0.21	$\pm$	0.08	&	0.04	$\pm$	0.13	&	0.08	$\pm$	0.02	&	0.14	$\pm$	0.09	&	0.05	$\pm$	0.07	&	0.10	$\pm$	0.06	&	0.04	$\pm$	0.04	&	0.01	$\pm$	0.07	&	-0.01	$\pm$	0.09	\\
18742	&	-0.03	$\pm$	0.06	&	-0.07	$\pm$	0.08	&	-0.06	$\pm$	0.04	&	-0.03	$\pm$	0.06	&	-0.11	$\pm$	0.04	&	-0.11	$\pm$	0.11	&	-0.06	$\pm$	0.05	&	-0.04	$\pm$	0.08	&	-0.02	$\pm$	0.07	\\
28305	&	0.55	$\pm$	0.13	&	0.10	$\pm$	0.17	&	0.35	$\pm$	0.07	&	0.29	$\pm$	0.11	&	0.14	$\pm$	0.08	&	0.00	$\pm$	0.16	&	0.12	$\pm$	0.09	&	0.13	$\pm$	0.10	&	0.09	$\pm$	0.15	\\
28678	&	-0.07	$\pm$	0.10	&	-0.07	$\pm$	0.09	&	-0.12	$\pm$	0.07	&	-0.10	$\pm$	0.07	&	-0.09	$\pm$	0.06	&	-0.17	$\pm$	0.11	&	-0.11	$\pm$	0.04	&	-0.06	$\pm$	0.07	&	-0.06	$\pm$	0.07	\\
30856	&	-0.02	$\pm$	0.05	&	-0.02	$\pm$	0.08	&	-0.02	$\pm$	0.07	&	-0.01	$\pm$	0.05	&	-0.12	$\pm$	0.07	&	-0.10	$\pm$	0.15	&	-0.03	$\pm$	0.06	&	-0.05	$\pm$	0.07	&	-0.03	$\pm$	0.09	\\
33142	&	0.09	$\pm$	0.06	&	0.08	$\pm$	0.05	&	0.06	$\pm$	0.03	&	0.10	$\pm$	0.08	&	-0.03	$\pm$	0.07	&	0.01	$\pm$	0.14	&	0.04	$\pm$	0.09	&	0.04	$\pm$	0.08	&	0.01	$\pm$	0.09	\\
47205	&	0.30	$\pm$	0.08	&	0.16	$\pm$	0.06	&	0.27	$\pm$	0.06	&	0.15	$\pm$	0.07	&	0.04	$\pm$	0.09	&	0.20	$\pm$	0.15	&	0.10	$\pm$	0.12	&	0.13	$\pm$	0.09	&	-0.02	$\pm$	0.10	\\
47536	&	-0.46	$\pm$	0.13	&	-0.34	$\pm$	0.07	&	-0.29	$\pm$	0.02	&	-0.40	$\pm$	0.06	&	-0.47	$\pm$	0.04	&	-0.28	$\pm$	0.05	&	-0.50	$\pm$	0.07	&	-0.32	$\pm$	0.09	&	-0.50	$\pm$	0.03	\\
59686	&	0.30	$\pm$	0.17	&	0.09	$\pm$	0.03	&	0.47	$\pm$	0.20	&	0.22	$\pm$	0.11	&	-0.04	$\pm$	0.14	&	0.05	$\pm$	0.13	&	-0.02	$\pm$	0.09	&	0.14	$\pm$	0.12	&	0.21	$\pm$	0.08	\\
62509	&	0.26	$\pm$	0.07	&	0.09	$\pm$	0.13	&	0.13	$\pm$	0.03	&	0.19	$\pm$	0.08	&	0.08	$\pm$	0.06	&	0.12	$\pm$	0.17	&	0.10	$\pm$	0.05	&	0.09	$\pm$	0.08	&	0.06	$\pm$	0.09	\\
66141	&	-0.31	$\pm$	0.09	&	-0.23	$\pm$	0.03	&	-0.12	$\pm$	0.15	&	-0.21	$\pm$	0.11	&	-0.41	$\pm$	0.08	&	-0.30	$\pm$	0.15	&	-0.39	$\pm$	0.10	&	-0.29	$\pm$	0.08	&	-0.39	$\pm$	0.12	\\
73108	&	-0.17	$\pm$	0.07	&	-0.11	$\pm$	0.04	&	-0.06	$\pm$	0.14	&	-0.10	$\pm$	0.10	&	-0.41	$\pm$	0.08	&	-0.08	$\pm$	0.14	&	-0.43	$\pm$	0.04	&	-0.39	$\pm$	0.09	&	-0.50	$\pm$	0.12	\\
81688	&	-0.15	$\pm$	0.09	&	-0.11	$\pm$	0.07	&	0.03	$\pm$	0.13	&	-0.08	$\pm$	0.08	&	-0.22	$\pm$	0.08	&	-0.06	$\pm$	0.08	&	-0.07	$\pm$	0.10	&	-0.11	$\pm$	0.07	&	-0.17	$\pm$	0.10	\\
89484	&	-0.28	$\pm$	0.09	&	-0.33	$\pm$	0.04	&	-0.30	$\pm$	0.15	&	-0.24	$\pm$	0.10	&	-0.49	$\pm$	0.09	&	-0.22	$\pm$	0.12	&	-0.45	$\pm$	0.10	&	-0.39	$\pm$	0.10	&	-0.54	$\pm$	0.09	\\
90043	&	0.05	$\pm$	0.08	&	0.11	$\pm$	0.07	&	0.14	$\pm$	0.09	&	0.09	$\pm$	0.08	&	0.02	$\pm$	0.07	&	0.00	$\pm$	0.13	&	0.03	$\pm$	0.03	&	0.08	$\pm$	0.07	&	0.07	$\pm$	0.08	\\
95089	&	0.12	$\pm$	0.04	&	0.15	$\pm$	0.08	&	0.14	$\pm$	0.03	&	0.15	$\pm$	0.08	&	0.06	$\pm$	0.08	&	0.11	$\pm$	0.16	&	0.06	$\pm$	0.04	&	0.14	$\pm$	0.07	&	0.11	$\pm$	0.09	\\
96063	&	-0.10	$\pm$	0.10	&	-0.10	$\pm$	0.07	&	-0.10	$\pm$	0.02	&	-0.09	$\pm$	0.05	&	-0.14	$\pm$	0.04	&	-0.19	$\pm$	0.12	&	-0.06	$\pm$	0.04	&	-0.05	$\pm$	0.06	&	0.03	$\pm$	0.10	\\
98219	&	0.11	$\pm$	0.07	&	0.05	$\pm$	0.06	&	0.05	$\pm$	0.03	&	0.11	$\pm$	0.08	&	-0.04	$\pm$	0.06	&	0.03	$\pm$	0.14	&	0.05	$\pm$	0.10	&	0.05	$\pm$	0.08	&	0.09	$\pm$	0.13	\\
107383	&	-0.07	$\pm$	0.22	&	-0.30	$\pm$	0.03	&	-0.11	$\pm$	0.04	&	-0.12	$\pm$	0.38	&	-0.51	$\pm$	0.28	&	-0.38	$\pm$	0.0	&	-0.46	$\pm$	0.25	&	-0.49	$\pm$	0.18	&	-0.38	$\pm$	0.40	\\
108863	&	0.19	$\pm$	0.04	&	0.07	$\pm$	0.04	&	0.03	$\pm$	0.05	&	0.13	$\pm$	0.10	&	-0.04	$\pm$	0.09	&	0.21	$\pm$	0.08	&	-0.03	$\pm$	0.10	&	0.02	$\pm$	0.09	&	-0.14	$\pm$	0.09	\\
110014	&	0.61	$\pm$	0.13	&	0.24	$\pm$	0.09	&	0.46	$\pm$	0.15	&	0.47	$\pm$	0.13	&	0.15	$\pm$	0.10	&	0.50	$\pm$	0.21	&	0.40	$\pm$	0.08	&	0.21	$\pm$	0.09	&	0.11	$\pm$	0.04	\\
112410	&	-0.05	$\pm$	0.12	&	0.01	$\pm$	0.08	&	-0.05	$\pm$	0.07	&	-0.02	$\pm$	0.07	&	-0.16	$\pm$	0.05	&	-0.23	$\pm$	0.06	&	-0.14	$\pm$	0.09	&	-0.06	$\pm$	0.08	&	-0.10	$\pm$	0.10	\\
120084	&	0.27	$\pm$	0.10	&	0.12	$\pm$	0.07	&	0.20	$\pm$	0.02	&	0.27	$\pm$	0.09	&	0.08	$\pm$	0.08	&	0.12	$\pm$	0.14	&	0.03	$\pm$	0.07	&	0.02	$\pm$	0.10	&	-0.02	$\pm$	0.11	\\
122430	&	0.20	$\pm$	0.08	&	0.09	$\pm$	0.09	&	0.22	$\pm$	0.16	&	0.03	$\pm$	0.09	&	0.07	$\pm$	0.08	&	0.00	$\pm$	0.20	&	-0.04	$\pm$	0.05	&	0.14	$\pm$	0.11	&	0.11	$\pm$	0.08	\\
136512	&	-0.10	$\pm$	0.16	&	-0.06	$\pm$	0.06	&	0.01	$\pm$	0.09	&	-0.07	$\pm$	0.09	&	-0.24	$\pm$	0.07	&	-0.12	$\pm$	0.09	&	-0.19	$\pm$	0.09	&	-0.18	$\pm$	0.09	&	-0.15	$\pm$	0.12	\\
137759	&	0.30	$\pm$	0.11	&	0.14	$\pm$	0.09	&	0.31	$\pm$	0.08	&	0.38	$\pm$	0.09	&	-0.01	$\pm$	0.09	&	0.05	$\pm$	0.17	&	0.00	$\pm$	0.15	&	0.03	$\pm$	0.11	&	0.01	$\pm$	0.11	\\
141680	&	0.00	$\pm$	0.09	&	-0.18	$\pm$	0.19	&	-0.21	$\pm$	0.08	&	0.03	$\pm$	0.12	&	-0.22	$\pm$	0.08	&	-0.08	$\pm$	0.27	&	-0.07	$\pm$	0.17	&	0.07	$\pm$	0.16	&	0.11	$\pm$	0.06	\\
142091	&	0.22	$\pm$	0.09	&	0.14	$\pm$	0.04	&	0.29	$\pm$	0.07	&	0.28	$\pm$	0.09	&	0.08	$\pm$	0.10	&	0.35	$\pm$	0.13	&	0.29	$\pm$	0.12	&	0.11	$\pm$	0.08	&	0.05	$\pm$	0.09	\\
148427	&	0.18	$\pm$	0.04	&	0.09	$\pm$	0.10	&	0.14	$\pm$	0.03	&	0.14	$\pm$	0.08	&	0.04	$\pm$	0.07	&	0.07	$\pm$	0.18	&	0.11	$\pm$	0.08	&	0.12	$\pm$	0.08	&	0.03	$\pm$	0.11	\\
163917	&	0.57	$\pm$	0.11	&	0.30	$\pm$	0.01	&	0.31	$\pm$	0.13	&	0.26	$\pm$	0.07	&	0.04	$\pm$	0.07	&	0.00	$\pm$	0.15	&	-0.06	$\pm$	0.12	&	0.18	$\pm$	0.07	&	0.10	$\pm$	0.13	\\
170693	&	-0.23	$\pm$	0.09	&	-0.19	$\pm$	0.12	&	-0.11	$\pm$	0.10	&	-0.24	$\pm$	0.08	&	-0.50	$\pm$	0.10	&	-0.17	$\pm$	0.12	&	-0.41	$\pm$	0.13	&	-0.39	$\pm$	0.09	&	-0.58	$\pm$	0.05	\\
180902	&	0.10	$\pm$	0.06	&	0.12	$\pm$	0.07	&	0.06	$\pm$	0.02	&	0.10	$\pm$	0.07	&	-0.01	$\pm$	0.07	&	0.02	$\pm$	0.16	&	0.05	$\pm$	0.07	&	0.05	$\pm$	0.07	&	0.04	$\pm$	0.11	\\
181342	&	0.39	$\pm$	0.09	&	0.33	$\pm$	0.08	&	0.28	$\pm$	0.06	&	0.35	$\pm$	0.09	&	0.16	$\pm$	0.10	&	0.40	$\pm$	0.10	&	0.32	$\pm$	0.10	&	0.29	$\pm$	0.08	&	0.30	$\pm$	0.14	\\
188310	&	0.08	$\pm$	0.16	&	0.16	$\pm$	0.15	&	0.12	$\pm$	0.15	&	0.07	$\pm$	0.10	&	-0.19	$\pm$	0.09	&	-0.15	$\pm$	0.11	&	-0.33	$\pm$	0.09	&	0.07	$\pm$	0.09	&	0.10	$\pm$	0.20	\\
192699	&	-0.19	$\pm$	0.15	&	-0.24	$\pm$	0.19	&	-0.26	$\pm$	0.07	&	-0.26	$\pm$	0.06	&	-0.36	$\pm$	0.11	&	-0.20	$\pm$	0.07	&	-0.15	$\pm$	0.11	&	0.02	$\pm$	0.12	&	-0.09	$\pm$	0.07	\\
199665	&	0.26	$\pm$	0.14	&	0.11	$\pm$	0.15	&	0.11	$\pm$	0.01	&	0.12	$\pm$	0.07	&	0.16	$\pm$	0.07	&	0.10	$\pm$	0.06	&	0.14	$\pm$	0.04	&	0.13	$\pm$	0.07	&	0.09	$\pm$	0.07	\\
200964	&	-0.06	$\pm$	0.08	&	-0.08	$\pm$	0.06	&	-0.09	$\pm$	0.02	&	-0.09	$\pm$	0.06	&	-0.12	$\pm$	0.04	&	-0.15	$\pm$	0.15	&	-0.07	$\pm$	0.04	&	-0.02	$\pm$	0.07	&	-0.04	$\pm$	0.09	\\
206610	&	0.27	$\pm$	0.09	&	0.20	$\pm$	0.05	&	0.23	$\pm$	0.07	&	0.24	$\pm$	0.11	&	0.09	$\pm$	0.08	&	0.36	$\pm$	0.17	&	0.18	$\pm$	0.08	&	0.18	$\pm$	0.09	&	0.15	$\pm$	0.13	\\
203949	&	0.60	$\pm$	0.10	&	0.35	$\pm$	0.09	&	0.50	$\pm$	0.11	&	0.51	$\pm$	0.10	&	0.34	$\pm$	0.11	&	0.40	$\pm$	0.15	&	0.38	$\pm$	0.08	&	0.26	$\pm$	0.09	&	0.20	$\pm$	0.11	\\
210702	&	0.14	$\pm$	0.05	&	-0.02	$\pm$	0.09	&	0.08	$\pm$	0.02	&	0.12	$\pm$	0.13	&	-0.03	$\pm$	0.07	&	0.02	$\pm$	0.06	&	0.04	$\pm$	0.15	&	-0.03	$\pm$	0.14	&	-0.10	$\pm$	0.12	\\
212771	&	-0.07	$\pm$	0.05	&	-0.07	$\pm$	0.08	&	0.02	$\pm$	0.07	&	-0.04	$\pm$	0.08	&	-0.08	$\pm$	0.05	&	-0.07	$\pm$	0.08	&	-0.05	$\pm$	0.04	&	0.00	$\pm$	0.07	&	-0.03	$\pm$	0.07	\\
219449	&	0.00	$\pm$	0.07	&	0.06	$\pm$	0.10	&	0.22	$\pm$	0.01	&	0.06	$\pm$	0.10	&	-0.08	$\pm$	0.07	&	0.17	$\pm$	0.16	&	-0.09	$\pm$	0.14	&	0.07	$\pm$	0.10	&	-0.17	$\pm$	0.06	\\
221345	&	-0.11	$\pm$	0.09	&	0.05	$\pm$	0.08	&	0.12	$\pm$	0.12	&	0.00	$\pm$	0.09	&	-0.29	$\pm$	0.11	&	-0.12	$\pm$	0.10	&	-0.26	$\pm$	0.04	&	-0.11	$\pm$	0.09	&	-0.20	$\pm$	0.13	\\
222404	&	0.16	$\pm$	0.12	&	0.09	$\pm$	0.10	&	0.29	$\pm$	0.09	&	0.19	$\pm$	0.12	&	-0.14	$\pm$	0.11	&	0.27	$\pm$	0.13	&	0.10	$\pm$	0.12	&	-0.07	$\pm$	0.13	&	-0.22	$\pm$	0.10	\\
BD +48 738	&	-0.09	$\pm$	0.03	&	-0.19	$\pm$	0.02	&	-0.10	$\pm$	0.02	&	-0.14	$\pm$	0.10	&	-0.43	$\pm$	0.15	&	-0.15	$\pm$	0.08	&	-0.20	$\pm$	0.14	&	-0.17	$\pm$	0.12	&	-0.23	$\pm$	0.19	\\
NGC 2423-3	&	0.24	$\pm$	0.04	&	0.03	$\pm$	0.09	&	0.18	$\pm$	0.04	&	0.23	$\pm$	0.04	&	0.02	$\pm$	0.07	&	0.01	$\pm$	0.28	&	0.00	$\pm$	0.11	&	0.09	$\pm$	0.07	&	-0.07	$\pm$	0.08	\\
NGC 4349-127	&	0.02	$\pm$	0.05	&	-0.20	$\pm$	0.03	&	-0.13	$\pm$	0.05	&	0.08	$\pm$	0.10	&	-0.25	$\pm$	0.07	&	-0.30	$\pm$	0.16	&	-0.44	$\pm$	0.13	&	-0.25	$\pm$	0.11	&	-0.37	$\pm$	0.12	\\
\hline
\multicolumn{10}{c}{Giant stars without planets}\\ 													\hline																				
2114	&	0.31	$\pm$	0.11	&	0.03	$\pm$	0.06	&	0.03	$\pm$	0.05	&	0.08	$\pm$	0.06	&	0.03	$\pm$	0.07	&	-0.04	$\pm$	0.12	&	-0.05	$\pm$	0.08	&	0.02	$\pm$	0.11	&	0.03	$\pm$	0.12	\\
3546	&	-0.37	$\pm$	0.15	&	-0.22	$\pm$	0.01	&	-0.25	$\pm$	0.14	&	-0.32	$\pm$	0.06	&	-0.39	$\pm$	0.07	&	-0.48	$\pm$	0.06	&	-0.34	$\pm$	0.09	&	-0.34	$\pm$	0.10	&	-0.28	$\pm$	0.12	\\
5395	&	-0.22	$\pm$	0.15	&	-0.20	$\pm$	0.02	&	-0.04	$\pm$	0.10	&	-0.18	$\pm$	0.08	&	-0.28	$\pm$	0.06	&	-0.23	$\pm$	0.06	&	-0.30	$\pm$	0.05	&	-0.21	$\pm$	0.09	&	-0.32	$\pm$	0.11	\\
5722	&	-0.04	$\pm$	0.17	&	-0.04	$\pm$	0.15	&	-0.10	$\pm$	0.02	&	-0.06	$\pm$	0.06	&	-0.07	$\pm$	0.07	&	-0.28	$\pm$	0.18	&	-0.08	$\pm$	0.05	&	-0.10	$\pm$	0.09	&	-0.01	$\pm$	0.16	\\
9408	&	-0.14	$\pm$	0.12	&	-0.05	$\pm$	0.06	&	0.05	$\pm$	0.14	&	-0.07	$\pm$	0.08	&	-0.20	$\pm$	0.09	&	-0.19	$\pm$	0.05	&	-0.25	$\pm$	0.05	&	-0.21	$\pm$	0.07	&	-0.25	$\pm$	0.11	\\
10761	&	0.44	$\pm$	0.12	&	0.30	$\pm$	0.07	&	0.14	$\pm$	0.06	&	0.22	$\pm$	0.09	&	0.24	$\pm$	0.10	&	0.01	$\pm$	0.15	&	0.23	$\pm$	0.11	&	0.17	$\pm$	0.13	&	0.24	$\pm$	0.09	\\
10975	&	0.03	$\pm$	0.10	&	0.00	$\pm$	0.06	&	0.02	$\pm$	0.02	&	0.03	$\pm$	0.08	&	-0.06	$\pm$	0.07	&	-0.04	$\pm$	0.02	&	0.01	$\pm$	0.09	&	-0.03	$\pm$	0.05	&	-0.09	$\pm$	0.10	\\
11949	&	0.02	$\pm$	0.09	&	0.00	$\pm$	0.06	&	0.05	$\pm$	0.08	&	-0.01	$\pm$	0.08	&	-0.12	$\pm$	0.04	&	-0.04	$\pm$	0.09	&	-0.09	$\pm$	0.08	&	-0.12	$\pm$	0.08	&	-0.15	$\pm$	0.09	\\
12438	&	-0.44	$\pm$	0.12	&	-0.41	$\pm$	0.03	&	-0.37	$\pm$	0.02	&	-0.42	$\pm$	0.05	&	-0.46	$\pm$	0.05	&	-0.49	$\pm$	0.01	&	-0.48	$\pm$	0.06	&	-0.45	$\pm$	0.06	&	-0.42	$\pm$	0.06	\\
13468	&	0.04	$\pm$	0.12	&	0.05	$\pm$	0.13	&	-0.06	$\pm$	0.02	&	0.01	$\pm$	0.09	&	0.00	$\pm$	0.05	&	-0.13	$\pm$	0.10	&	0.01	$\pm$	0.06	&	-0.02	$\pm$	0.09	&	0.06	$\pm$	0.08	\\
17824	&	0.33	$\pm$	0.11	&	0.11	$\pm$	0.14	&	0.02	$\pm$	0.01	&	0.12	$\pm$	0.06	&	0.16	$\pm$	0.07	&	-0.08	$\pm$	0.12	&	0.09	$\pm$	0.12	&	0.07	$\pm$	0.09	&	0.13	$\pm$	0.09	\\
18322	&	0.11	$\pm$	0.05	&	0.00	$\pm$	0.07	&	0.17	$\pm$	0.05	&	0.07	$\pm$	0.09	&	0.02	$\pm$	0.06	&	0.24	$\pm$	0.03	&	0.05	$\pm$	0.06	&	0.12	$\pm$	0.07	&	0.02	$\pm$	0.09	\\
18885	&	0.30	$\pm$	0.06	&	0.15	$\pm$	0.13	&	0.22	$\pm$	0.03	&	0.15	$\pm$	0.08	&	0.12	$\pm$	0.09	&	0.15	$\pm$	0.21	&	0.07	$\pm$	0.12	&	0.17	$\pm$	0.08	&	-0.03	$\pm$	0.07	\\
19845	&	0.45	$\pm$	0.12	&	0.19	$\pm$	0.05	&	0.35	$\pm$	0.05	&	0.29	$\pm$	0.10	&	0.13	$\pm$	0.08	&	0.34	$\pm$	0.08	&	0.25	$\pm$	0.08	&	0.25	$\pm$	0.09	&	0.11	$\pm$	0.12	\\
20791	&	0.32	$\pm$	0.09	&	0.09	$\pm$	0.06	&	0.20	$\pm$	0.07	&	0.23	$\pm$	0.10	&	0.06	$\pm$	0.05	&	0.10	$\pm$	0.12	&	0.09	$\pm$	0.05	&	0.01	$\pm$	0.10	&	-0.05	$\pm$	0.11	\\
20894	&	0.17	$\pm$	0.07	&	0.02	$\pm$	0.08	&	-0.02	$\pm$	0.07	&	0.03	$\pm$	0.08	&	0.03	$\pm$	0.05	&	-0.12	$\pm$	0.09	&	-0.03	$\pm$	0.06	&	-0.02	$\pm$	0.07	&	0.03	$\pm$	0.09	\\
22409	&	-0.05	$\pm$	0.09	&	-0.08	$\pm$	0.07	&	-0.14	$\pm$	0.06	&	-0.13	$\pm$	0.05	&	-0.11	$\pm$	0.06	&	-0.34	$\pm$	0.12	&	-0.17	$\pm$	0.04	&	-0.20	$\pm$	0.07	&	-0.15	$\pm$	0.07	\\
22663	&	0.08	$\pm$	0.08	&	-0.07	$\pm$	0.09	&	0.07	$\pm$	0.02	&	0.00	$\pm$	0.10	&	-0.11	$\pm$	0.10	&	0.00	$\pm$	0.14	&	-0.07	$\pm$	0.10	&	-0.04	$\pm$	0.10	&	-0.25	$\pm$	0.10	\\
22675	&	0.33	$\pm$	0.12	&	0.28	$\pm$	0.07	&	0.08	$\pm$	0.06	&	0.16	$\pm$	0.10	&	0.18	$\pm$	0.10	&	0.20	$\pm$	0.18	&	0.26	$\pm$	0.10	&	0.14	$\pm$	0.13	&	0.27	$\pm$	0.15	\\
23319	&	0.45	$\pm$	0.05	&	0.26	$\pm$	0.02	&	0.38	$\pm$	0.06	&	0.28	$\pm$	0.10	&	0.10	$\pm$	0.09	&	0.19	$\pm$	0.33	&	0.08	$\pm$	0.12	&	0.16	$\pm$	0.10	&	-0.08	$\pm$	0.08	\\
23940	&	-0.27	$\pm$	0.15	&	-0.12	$\pm$	0.02	&	-0.21	$\pm$	0.03	&	-0.18	$\pm$	0.09	&	-0.25	$\pm$	0.07	&	-0.32	$\pm$	0.03	&	-0.28	$\pm$	0.07	&	-0.22	$\pm$	0.08	&	-0.21	$\pm$	0.10	\\
27256	&	0.38	$\pm$	0.08	&	0.07	$\pm$	0.06	&	0.12	$\pm$	0.02	&	0.18	$\pm$	0.09	&	0.08	$\pm$	0.08	&	0.09	$\pm$	0.14	&	0.04	$\pm$	0.07	&	0.09	$\pm$	0.09	&	0.07	$\pm$	0.12	\\
27348	&	0.32	$\pm$	0.13	&	-0.03	$\pm$	0.16	&	0.16	$\pm$	0.02	&	0.18	$\pm$	0.11	&	0.07	$\pm$	0.08	&	0.09	$\pm$	0.10	&	0.12	$\pm$	0.14	&	0.11	$\pm$	0.11	&	-0.04	$\pm$	0.09	\\
27371	&	0.37	$\pm$	0.04	&	0.03	$\pm$	0.15	&	0.16	$\pm$	0.07	&	0.15	$\pm$	0.09	&	0.00	$\pm$	0.09	&	0.13	$\pm$	0.14	&	0.00	$\pm$	0.07	&	0.06	$\pm$	0.09	&	-0.15	$\pm$	0.07	\\
27697	&	0.37	$\pm$	0.09	&	-0.06	$\pm$	0.09	&	0.17	$\pm$	0.01	&	0.29	$\pm$	0.08	&	0.05	$\pm$	0.08	&	0.03	$\pm$	0.14	&	-0.05	$\pm$	0.09	&	0.04	$\pm$	0.09	&	-0.13	$\pm$	0.05	\\
28307	&	0.44	$\pm$	0.15	&	0.10	$\pm$	0.06	&	0.30	$\pm$	0.06	&	0.24	$\pm$	0.13	&	0.13	$\pm$	0.11	&	0.26	$\pm$	0.10	&	0.13	$\pm$	0.10	&	0.18	$\pm$	0.11	&	0.21	$\pm$	0.10	\\
30557	&	0.08	$\pm$	0.10	&	-0.12	$\pm$	0.13	&	0.11	$\pm$	0.06	&	0.05	$\pm$	0.09	&	-0.13	$\pm$	0.07	&	-0.03	$\pm$	0.09	&	-0.13	$\pm$	0.10	&	-0.08	$\pm$	0.08	&	-0.10	$\pm$	0.04	\\
32887	&	0.23	$\pm$	0.06	&	-0.02	$\pm$	0.03	&	0.21	$\pm$	0.03	&	-0.06	$\pm$	0.12	&	0.03	$\pm$	0.11	&	-0.10	$\pm$	0.04	&	-0.14	$\pm$	0.11	&	0.35	$\pm$	0.10	&	0.31	$\pm$	0.06	\\
34538	&	-0.24	$\pm$	0.10	&	-0.15	$\pm$	0.07	&	-0.09	$\pm$	0.01	&	-0.16	$\pm$	0.08	&	-0.24	$\pm$	0.04	&	-0.23	$\pm$	0.12	&	-0.22	$\pm$	0.05	&	-0.18	$\pm$	0.08	&	-0.19	$\pm$	0.07	\\
34559	&	0.32	$\pm$	0.08	&	0.18	$\pm$	0.05	&	0.22	$\pm$	0.09	&	0.25	$\pm$	0.11	&	0.11	$\pm$	0.09	&	0.03	$\pm$	0.13	&	0.08	$\pm$	0.08	&	0.07	$\pm$	0.10	&	0.01	$\pm$	0.06	\\
34642	&	0.07	$\pm$	0.04	&	0.08	$\pm$	0.07	&	0.11	$\pm$	0.03	&	0.04	$\pm$	0.08	&	-0.02	$\pm$	0.05	&	0.24	$\pm$	0.05	&	0.09	$\pm$	0.05	&	0.09	$\pm$	0.08	&	0.03	$\pm$	0.06	\\
35369	&	0.02	$\pm$	0.11	&	-0.10	$\pm$	0.08	&	-0.06	$\pm$	0.06	&	-0.05	$\pm$	0.08	&	-0.16	$\pm$	0.08	&	-0.10	$\pm$	0.01	&	-0.13	$\pm$	0.10	&	-0.15	$\pm$	0.08	&	-0.25	$\pm$	0.05	\\
36189	&	0.23	$\pm$	0.07	&	-0.14	$\pm$	0.11	&	-0.06	$\pm$	0.10	&	0.02	$\pm$	0.07	&	-0.10	$\pm$	0.07	&	0.03	$\pm$	0.14	&	-0.14	$\pm$	0.09	&	-0.07	$\pm$	0.09	&	-0.05	$\pm$	0.11	\\
36848	&	0.37	$\pm$	0.13	&	0.20	$\pm$	0.11	&	0.33	$\pm$	0.04	&	0.22	$\pm$	0.08	&	0.19	$\pm$	0.08	&	0.20	$\pm$	0.19	&	0.19	$\pm$	0.12	&	0.11	$\pm$	0.10	&	0.16	$\pm$	0.12	\\
37160	&	-0.37	$\pm$	0.06	&	-0.18	$\pm$	0.16	&	-0.19	$\pm$	0.06	&	-0.34	$\pm$	0.04	&	-0.40	$\pm$	0.09	&	-0.33	$\pm$	0.03	&	-0.39	$\pm$	0.07	&	-0.27	$\pm$	0.07	&	-0.37	$\pm$	0.04	\\
43023	&	0.22	$\pm$	0.12	&	0.07	$\pm$	0.11	&	0.05	$\pm$	0.10	&	0.10	$\pm$	0.05	&	0.16	$\pm$	0.08	&	-0.06	$\pm$	0.17	&	0.18	$\pm$	0.09	&	0.10	$\pm$	0.07	&	0.25	$\pm$	0.08	\\
45415	&	0.10	$\pm$	0.09	&	0.14	$\pm$	0.09	&	0.17	$\pm$	0.09	&	0.12	$\pm$	0.13	&	0.05	$\pm$	0.10	&	-0.04	$\pm$	0.15	&	0.03	$\pm$	0.04	&	0.00	$\pm$	0.07	&	-0.02	$\pm$	0.12	\\
48432	&	0.03	$\pm$	0.08	&	0.00	$\pm$	0.08	&	0.00	$\pm$	0.09	&	0.03	$\pm$	0.09	&	-0.04	$\pm$	0.07	&	-0.06	$\pm$	0.06	&	-0.01	$\pm$	0.09	&	-0.05	$\pm$	0.09	&	-0.11	$\pm$	0.09	\\
50778	&	-0.22	$\pm$	0.05	&	-0.20	$\pm$	0.03	&	-0.02	$\pm$	0.08	&	-0.24	$\pm$	0.10	&	-0.31	$\pm$	0.08	&	-0.30	$\pm$	0.35	&	-0.41	$\pm$	0.13	&	-0.05	$\pm$	0.10	&	-0.30	$\pm$	0.16	\\
54810	&	-0.05	$\pm$	0.15	&	-0.08	$\pm$	0.07	&	-0.09	$\pm$	0.03	&	-0.08	$\pm$	0.08	&	-0.13	$\pm$	0.06	&	-0.20	$\pm$	0.01	&	-0.20	$\pm$	0.04	&	-0.18	$\pm$	0.07	&	-0.20	$\pm$	0.07	\\
60986	&	0.39	$\pm$	0.06	&	0.16	$\pm$	0.08	&	0.22	$\pm$	0.04	&	0.20	$\pm$	0.08	&	0.09	$\pm$	0.06	&	0.14	$\pm$	0.07	&	0.23	$\pm$	0.12	&	0.11	$\pm$	0.09	&	0.03	$\pm$	0.13	\\
61363	&	-0.03	$\pm$	0.10	&	0.02	$\pm$	0.09	&	-0.02	$\pm$	0.06	&	-0.03	$\pm$	0.07	&	-0.17	$\pm$	0.07	&	-0.08	$\pm$	0.05	&	-0.06	$\pm$	0.09	&	-0.13	$\pm$	0.07	&	-0.13	$\pm$	0.13	\\
61935	&	0.17	$\pm$	0.02	&	0.04	$\pm$	0.08	&	0.10	$\pm$	0.08	&	0.12	$\pm$	0.09	&	-0.04	$\pm$	0.06	&	0.16	$\pm$	0.04	&	0.02	$\pm$	0.09	&	0.02	$\pm$	0.08	&	-0.08	$\pm$	0.09	\\
62902	&	0.37	$\pm$	0.15	&	0.24	$\pm$	0.02	&	0.43	$\pm$	0.05	&	0.22	$\pm$	0.10	&	0.33	$\pm$	0.07	&	0.30	$\pm$	0.01	&	0.21	$\pm$	0.11	&	0.21	$\pm$	0.09	&	0.31	$\pm$	0.10	\\
65345	&	0.43	$\pm$	0.10	&	0.10	$\pm$	0.06	&	0.26	$\pm$	0.07	&	0.12	$\pm$	0.09	&	0.03	$\pm$	0.07	&	0.09	$\pm$	0.04	&	0.11	$\pm$	0.08	&	0.04	$\pm$	0.08	&	-0.06	$\pm$	0.08	\\
65695	&	0.06	$\pm$	0.09	&	-0.06	$\pm$	0.06	&	0.04	$\pm$	0.09	&	-0.08	$\pm$	0.07	&	-0.09	$\pm$	0.08	&	0.00	$\pm$	0.16	&	-0.12	$\pm$	0.07	&	0.06	$\pm$	0.10	&	-0.09	$\pm$	0.07	\\
68375	&	0.20	$\pm$	0.08	&	0.01	$\pm$	0.10	&	0.07	$\pm$	0.05	&	0.05	$\pm$	0.07	&	0.01	$\pm$	0.06	&	-0.02	$\pm$	0.06	&	0.08	$\pm$	0.10	&	-0.01	$\pm$	0.07	&	-0.01	$\pm$	0.10	\\
72650	&	0.32	$\pm$	0.03	&	0.16	$\pm$	0.08	&	0.31	$\pm$	0.07	&	0.13	$\pm$	0.08	&	0.10	$\pm$	0.08	&	0.15	$\pm$	0.23	&	0.06	$\pm$	0.10	&	0.21	$\pm$	0.12	&	0.21	$\pm$	0.02	\\
73017	&	-0.26	$\pm$	0.12	&	-0.29	$\pm$	0.03	&	-0.24	$\pm$	0.05	&	-0.31	$\pm$	0.07	&	-0.39	$\pm$	0.05	&	-0.34	$\pm$	0.01	&	-0.36	$\pm$	0.09	&	-0.36	$\pm$	0.09	&	-0.45	$\pm$	0.07	\\
76813	&	0.21	$\pm$	0.08	&	-0.12	$\pm$	0.15	&	0.10	$\pm$	0.04	&	0.04	$\pm$	0.10	&	-0.03	$\pm$	0.08	&	0.04	$\pm$	0.01	&	-0.03	$\pm$	0.07	&	0.01	$\pm$	0.08	&	-0.11	$\pm$	0.12	\\
78235	&	0.20	$\pm$	0.14	&	-0.14	$\pm$	0.11	&	0.09	$\pm$	0.06	&	-0.01	$\pm$	0.08	&	-0.08	$\pm$	0.06	&	-0.12	$\pm$	0.16	&	-0.10	$\pm$	0.09	&	-0.05	$\pm$	0.09	&	-0.15	$\pm$	0.11	\\
81797	&	0.27	$\pm$	0.15	&	-0.03	$\pm$	0.22	&	0.23	$\pm$	0.15	&	0.20	$\pm$	0.16	&	0.11	$\pm$	0.06	&	-0.15	$\pm$	0.27	&	-0.02	$\pm$	0.14	&	0.16	$\pm$	0.15	&	0.21	$\pm$	0.22	\\
83441	&	0.25	$\pm$	0.03	&	0.16	$\pm$	0.10	&	0.26	$\pm$	0.04	&	0.18	$\pm$	0.11	&	0.08	$\pm$	0.07	&	0.20	$\pm$	0.13	&	0.10	$\pm$	0.06	&	0.17	$\pm$	0.08	&	0.03	$\pm$	0.11	\\
85444	&	0.34	$\pm$	0.14	&	0.10	$\pm$	0.04	&	0.14	$\pm$	0.05	&	0.17	$\pm$	0.08	&	0.18	$\pm$	0.05	&	0.09	$\pm$	0.17	&	0.19	$\pm$	0.04	&	0.19	$\pm$	0.09	&	0.17	$\pm$	0.09	\\
95808	&	0.37	$\pm$	0.08	&	0.08	$\pm$	0.10	&	0.23	$\pm$	0.12	&	0.12	$\pm$	0.07	&	-0.03	$\pm$	0.07	&	0.06	$\pm$	0.06	&	0.07	$\pm$	0.08	&	0.00	$\pm$	0.09	&	-0.06	$\pm$	0.10	\\
101484	&	0.26	$\pm$	0.16	&	0.16	$\pm$	0.05	&	0.25	$\pm$	0.11	&	0.22	$\pm$	0.10	&	0.05	$\pm$	0.08	&	0.09	$\pm$	0.08	&	0.09	$\pm$	0.09	&	0.05	$\pm$	0.08	&	-0.11	$\pm$	0.07	\\
104979	&	-0.12	$\pm$	0.12	&	-0.23	$\pm$	0.15	&	-0.09	$\pm$	0.08	&	-0.16	$\pm$	0.08	&	-0.23	$\pm$	0.07	&	-0.12	$\pm$	0.05	&	-0.24	$\pm$	0.09	&	-0.15	$\pm$	0.08	&	-0.23	$\pm$	0.11	\\
106714	&	0.07	$\pm$	0.09	&	-0.02	$\pm$	0.07	&	0.02	$\pm$	0.08	&	0.01	$\pm$	0.07	&	-0.09	$\pm$	0.06	&	-0.08	$\pm$	0.04	&	-0.05	$\pm$	0.09	&	-0.07	$\pm$	0.08	&	-0.16	$\pm$	0.11	\\
107446	&	0.10	$\pm$	0.07	&	0.04	$\pm$	0.04	&	0.12	$\pm$	0.09	&	-0.08	$\pm$	0.07	&	0.03	$\pm$	0.09	&	-0.12	$\pm$	0.17	&	-0.11	$\pm$	0.08	&	0.34	$\pm$	0.09	&	0.31	$\pm$	0.09	\\
109379	&	0.34	$\pm$	0.16	&	0.09	$\pm$	0.05	&	0.08	$\pm$	0.08	&	0.15	$\pm$	0.08	&	0.14	$\pm$	0.06	&	-0.09	$\pm$	0.16	&	0.14	$\pm$	0.02	&	0.08	$\pm$	0.07	&	0.12	$\pm$	0.08	\\
113226	&	0.41	$\pm$	0.06	&	0.09	$\pm$	0.14	&	0.18	$\pm$	0.04	&	0.20	$\pm$	0.06	&	0.10	$\pm$	0.06	&	0.12	$\pm$	0.13	&	0.11	$\pm$	0.05	&	0.15	$\pm$	0.09	&	0.01	$\pm$	0.04	\\
115202	&	0.09	$\pm$	0.03	&	0.08	$\pm$	0.06	&	0.14	$\pm$	0.01	&	0.08	$\pm$	0.09	&	-0.06	$\pm$	0.06	&	0.30	$\pm$	0.07	&	0.04	$\pm$	0.07	&	0.08	$\pm$	0.08	&	0.00	$\pm$	0.08	\\
115659	&	0.43	$\pm$	0.10	&	0.20	$\pm$	0.14	&	0.13	$\pm$	0.06	&	0.23	$\pm$	0.06	&	0.26	$\pm$	0.06	&	0.06	$\pm$	0.10	&	0.24	$\pm$	0.06	&	0.18	$\pm$	0.09	&	0.29	$\pm$	0.07	\\
116292	&	0.04	$\pm$	0.06	&	0.01	$\pm$	0.15	&	0.06	$\pm$	0.04	&	0.06	$\pm$	0.07	&	-0.15	$\pm$	0.09	&	-0.03	$\pm$	0.08	&	-0.14	$\pm$	0.08	&	-0.09	$\pm$	0.11	&	-0.19	$\pm$	0.08	\\
119126	&	0.11	$\pm$	0.06	&	-0.02	$\pm$	0.10	&	0.08	$\pm$	0.02	&	0.10	$\pm$	0.07	&	-0.08	$\pm$	0.06	&	-0.03	$\pm$	0.09	&	-0.04	$\pm$	0.10	&	-0.06	$\pm$	0.07	&	-0.16	$\pm$	0.05	\\
120420	&	-0.06	$\pm$	0.11	&	-0.07	$\pm$	0.07	&	0.02	$\pm$	0.12	&	-0.07	$\pm$	0.08	&	-0.16	$\pm$	0.06	&	-0.11	$\pm$	0.06	&	-0.10	$\pm$	0.07	&	-0.17	$\pm$	0.07	&	-0.18	$\pm$	0.09	\\
124882	&	-0.11	$\pm$	0.06	&	-0.21	$\pm$	0.05	&	-0.11	$\pm$	0.01	&	-0.15	$\pm$	0.10	&	-0.31	$\pm$	0.06	&	-0.50	$\pm$	0.08	&	-0.50	$\pm$	0.11	&	-0.26	$\pm$	0.09	&	-0.29	$\pm$	0.03	\\
125560	&	0.32	$\pm$	0.05	&	0.15	$\pm$	0.13	&	0.33	$\pm$	0.02	&	0.16	$\pm$	0.06	&	0.10	$\pm$	0.08	&	0.20	$\pm$	0.29	&	0.04	$\pm$	0.11	&	0.15	$\pm$	0.09	&	0.11	$\pm$	0.07	\\
130952	&	-0.21	$\pm$	0.14	&	-0.01	$\pm$	0.08	&	-0.07	$\pm$	0.08	&	-0.08	$\pm$	0.06	&	-0.20	$\pm$	0.07	&	-0.20	$\pm$	0.04	&	-0.16	$\pm$	0.07	&	-0.11	$\pm$	0.15	&	-0.01	$\pm$	0.21	\\
131109	&	0.34	$\pm$	0.05	&	0.01	$\pm$	0.02	&	0.33	$\pm$	0.12	&	-0.10	$\pm$	0.05	&	0.07	$\pm$	0.08	&	-0.15	$\pm$	0.14	&	-0.16	$\pm$	0.11	&	0.26	$\pm$	0.09	&	0.21	$\pm$	0.07	\\
133208	&	0.23	$\pm$	0.06	&	-0.06	$\pm$	0.03	&	0.13	$\pm$	0.07	&	0.11	$\pm$	0.08	&	-0.08	$\pm$	0.06	&	-0.04	$\pm$	0.12	&	-0.03	$\pm$	0.07	&	-0.06	$\pm$	0.08	&	-0.22	$\pm$	0.10	\\
136014	&	-0.31	$\pm$	0.16	&	-0.13	$\pm$	0.01	&	-0.13	$\pm$	0.01	&	-0.19	$\pm$	0.06	&	-0.33	$\pm$	0.05	&	-0.38	$\pm$	0.15	&	-0.26	$\pm$	0.03	&	-0.24	$\pm$	0.08	&	-0.23	$\pm$	0.06	\\
138716	&	0.16	$\pm$	0.09	&	0.13	$\pm$	0.04	&	0.18	$\pm$	0.08	&	0.16	$\pm$	0.06	&	0.01	$\pm$	0.09	&	0.28	$\pm$	0.12	&	0.07	$\pm$	0.05	&	0.16	$\pm$	0.07	&	0.00	$\pm$	0.11	\\
138852	&	0.01	$\pm$	0.09	&	0.00	$\pm$	0.02	&	-0.01	$\pm$	0.07	&	-0.05	$\pm$	0.10	&	-0.10	$\pm$	0.07	&	-0.04	$\pm$	0.08	&	-0.03	$\pm$	0.08	&	-0.06	$\pm$	0.07	&	-0.08	$\pm$	0.11	\\
138905	&	-0.09	$\pm$	0.12	&	-0.14	$\pm$	0.06	&	-0.23	$\pm$	0.03	&	-0.14	$\pm$	0.09	&	-0.22	$\pm$	0.08	&	-0.28	$\pm$	0.01	&	-0.27	$\pm$	0.07	&	-0.23	$\pm$	0.08	&	-0.24	$\pm$	0.13	\\
148760	&	0.26	$\pm$	0.02	&	0.11	$\pm$	0.15	&	0.31	$\pm$	0.03	&	0.16	$\pm$	0.07	&	0.07	$\pm$	0.08	&	0.00	$\pm$	0.05	&	0.09	$\pm$	0.11	&	0.14	$\pm$	0.11	&	0.01	$\pm$	0.12	\\
150997	&	0.08	$\pm$	0.10	&	-0.10	$\pm$	0.05	&	-0.09	$\pm$	0.02	&	-0.06	$\pm$	0.08	&	-0.10	$\pm$	0.05	&	-0.10	$\pm$	0.08	&	-0.13	$\pm$	0.05	&	-0.08	$\pm$	0.07	&	-0.20	$\pm$	0.07	\\
151249	&	0.17	$\pm$	0.08	&	-0.09	$\pm$	0.06	&	0.09	$\pm$	0.19	&	-0.21	$\pm$	0.08	&	-0.03	$\pm$	0.11	&	-0.15	$\pm$	0.07	&	-0.30	$\pm$	0.10	&	0.41	$\pm$	0.09	&	0.41	$\pm$	0.06	\\
152334	&	0.30	$\pm$	0.05	&	0.05	$\pm$	0.09	&	0.34	$\pm$	0.13	&	0.13	$\pm$	0.09	&	0.04	$\pm$	0.06	&	0.00	$\pm$	0.24	&	0.02	$\pm$	0.12	&	0.26	$\pm$	0.12	&	0.21	$\pm$	0.05	\\
152980	&	0.39	$\pm$	0.14	&	-0.04	$\pm$	0.05	&	0.16	$\pm$	0.06	&	0.11	$\pm$	0.16	&	0.14	$\pm$	0.27	&	-0.10	$\pm$	0.66	&	-0.12	$\pm$	0.11	&	0.31	$\pm$	0.11	&	0.31	$\pm$	0.09	\\
159353	&	-0.01	$\pm$	0.08	&	-0.21	$\pm$	0.14	&	-0.02	$\pm$	0.05	&	0.03	$\pm$	0.11	&	-0.26	$\pm$	0.08	&	-0.11	$\pm$	0.03	&	-0.22	$\pm$	0.14	&	-0.22	$\pm$	0.11	&	-0.39	$\pm$	0.04	\\
161178	&	0.02	$\pm$	0.10	&	0.07	$\pm$	0.03	&	0.06	$\pm$	0.09	&	0.05	$\pm$	0.08	&	-0.05	$\pm$	0.07	&	-0.06	$\pm$	0.08	&	-0.05	$\pm$	0.04	&	-0.04	$\pm$	0.08	&	-0.05	$\pm$	0.06	\\
162076	&	0.20	$\pm$	0.08	&	0.05	$\pm$	0.14	&	0.17	$\pm$	0.11	&	0.15	$\pm$	0.08	&	-0.02	$\pm$	0.07	&	0.15	$\pm$	0.06	&	0.02	$\pm$	0.09	&	0.06	$\pm$	0.11	&	-0.12	$\pm$	0.09	\\
165760	&	0.36	$\pm$	0.07	&	0.13	$\pm$	0.08	&	0.15	$\pm$	0.07	&	0.20	$\pm$	0.07	&	0.12	$\pm$	0.07	&	0.03	$\pm$	0.16	&	0.19	$\pm$	0.06	&	0.13	$\pm$	0.08	&	0.20	$\pm$	0.10	\\
168723	&	-0.09	$\pm$	0.06	&	-0.08	$\pm$	0.03	&	-0.06	$\pm$	0.01	&	-0.09	$\pm$	0.05	&	-0.19	$\pm$	0.03	&	-0.16	$\pm$	0.14	&	-0.13	$\pm$	0.03	&	-0.12	$\pm$	0.06	&	-0.13	$\pm$	0.06	\\
171391	&	0.31	$\pm$	0.10	&	0.12	$\pm$	0.05	&	0.06	$\pm$	0.08	&	0.18	$\pm$	0.09	&	0.12	$\pm$	0.04	&	0.05	$\pm$	0.04	&	0.15	$\pm$	0.08	&	0.07	$\pm$	0.07	&	0.04	$\pm$	0.05	\\
174295	&	-0.07	$\pm$	0.11	&	-0.13	$\pm$	0.07	&	0.05	$\pm$	0.16	&	-0.11	$\pm$	0.06	&	-0.14	$\pm$	0.04	&	-0.11	$\pm$	0.05	&	-0.22	$\pm$	0.08	&	-0.16	$\pm$	0.07	&	-0.18	$\pm$	0.09	\\
180711	&	0.02	$\pm$	0.08	&	0.03	$\pm$	0.16	&	0.04	$\pm$	0.05	&	0.06	$\pm$	0.11	&	-0.15	$\pm$	0.08	&	-0.09	$\pm$	0.02	&	-0.13	$\pm$	0.08	&	-0.11	$\pm$	0.06	&	-0.28	$\pm$	0.07	\\
185351	&	0.24	$\pm$	0.10	&	-0.04	$\pm$	0.16	&	0.19	$\pm$	0.07	&	0.12	$\pm$	0.07	&	0.04	$\pm$	0.08	&	0.12	$\pm$	0.07	&	0.04	$\pm$	0.11	&	0.05	$\pm$	0.08	&	-0.08	$\pm$	0.08	\\
192787	&	0.18	$\pm$	0.10	&	-0.08	$\pm$	0.14	&	0.07	$\pm$	0.01	&	0.03	$\pm$	0.07	&	-0.04	$\pm$	0.05	&	0.00	$\pm$	0.06	&	-0.07	$\pm$	0.05	&	-0.02	$\pm$	0.07	&	-0.13	$\pm$	0.10	\\
192879	&	0.14	$\pm$	0.12	&	0.11	$\pm$	0.13	&	0.02	$\pm$	0.05	&	0.12	$\pm$	0.09	&	0.05	$\pm$	0.08	&	-0.07	$\pm$	0.13	&	0.09	$\pm$	0.08	&	0.08	$\pm$	0.09	&	0.02	$\pm$	0.11	\\
198232	&	0.23	$\pm$	0.11	&	0.10	$\pm$	0.11	&	0.12	$\pm$	0.05	&	0.11	$\pm$	0.10	&	0.08	$\pm$	0.09	&	-0.01	$\pm$	0.17	&	0.07	$\pm$	0.04	&	0.13	$\pm$	0.07	&	0.08	$\pm$	0.13	\\
203387	&	0.31	$\pm$	0.10	&	0.05	$\pm$	0.06	&	0.07	$\pm$	0.05	&	0.11	$\pm$	0.06	&	0.11	$\pm$	0.05	&	0.04	$\pm$	0.13	&	0.08	$\pm$	0.07	&	0.10	$\pm$	0.08	&	0.10	$\pm$	0.07	\\
204771	&	0.28	$\pm$	0.10	&	0.15	$\pm$	0.12	&	0.24	$\pm$	0.05	&	0.21	$\pm$	0.10	&	0.08	$\pm$	0.09	&	0.14	$\pm$	0.08	&	0.03	$\pm$	0.08	&	0.07	$\pm$	0.07	&	-0.03	$\pm$	0.10	\\
205435	&	0.11	$\pm$	0.06	&	-0.01	$\pm$	0.08	&	0.00	$\pm$	0.08	&	-0.01	$\pm$	0.06	&	-0.05	$\pm$	0.08	&	-0.05	$\pm$	0.02	&	-0.07	$\pm$	0.07	&	-0.05	$\pm$	0.08	&	-0.12	$\pm$	0.09	\\
212271	&	0.43	$\pm$	0.10	&	0.13	$\pm$	0.09	&	0.15	$\pm$	0.10	&	0.20	$\pm$	0.11	&	0.10	$\pm$	0.07	&	0.09	$\pm$	0.15	&	0.05	$\pm$	0.10	&	0.05	$\pm$	0.09	&	-0.06	$\pm$	0.09	\\
212496	&	-0.17	$\pm$	0.05	&	-0.07	$\pm$	0.13	&	-0.08	$\pm$	0.08	&	-0.15	$\pm$	0.08	&	-0.26	$\pm$	0.07	&	-0.16	$\pm$	0.01	&	-0.24	$\pm$	0.09	&	-0.22	$\pm$	0.06	&	-0.30	$\pm$	0.08	\\
213986	&	0.32	$\pm$	0.09	&	0.20	$\pm$	0.09	&	0.13	$\pm$	0.06	&	0.24	$\pm$	0.10	&	0.11	$\pm$	0.08	&	0.04	$\pm$	0.14	&	0.08	$\pm$	0.08	&	0.08	$\pm$	0.08	&	0.01	$\pm$	0.14	\\
215030	&	-0.25	$\pm$	0.10	&	-0.33	$\pm$	0.04	&	-0.24	$\pm$	0.07	&	-0.25	$\pm$	0.08	&	-0.41	$\pm$	0.07	&	-0.37	$\pm$	0.02	&	-0.34	$\pm$	0.08	&	-0.37	$\pm$	0.08	&	-0.37	$\pm$	0.03	\\
216131	&	0.16	$\pm$	0.10	&	0.12	$\pm$	0.10	&	0.05	$\pm$	0.01	&	0.10	$\pm$	0.09	&	0.03	$\pm$	0.06	&	-0.02	$\pm$	0.05	&	0.05	$\pm$	0.08	&	0.02	$\pm$	0.08	&	-0.08	$\pm$	0.10	\\
224533	&	0.25	$\pm$	0.12	&	0.11	$\pm$	0.08	&	0.02	$\pm$	0.06	&	0.14	$\pm$	0.08	&	0.04	$\pm$	0.08	&	-0.08	$\pm$	0.16	&	0.03	$\pm$	0.09	&	0.02	$\pm$	0.08	&	0.08	$\pm$	0.13	\\
\hline
\multicolumn{10}{c}{Subgiant stars with planets}\\ 													\hline																				
10697	&	0.16	$\pm$	0.03	&	0.19	$\pm$	0.10	&	0.15	$\pm$	0.08	&	0.15	$\pm$	0.05	&	0.11	$\pm$	0.06	&	0.14	$\pm$	0.05	&	0.24	$\pm$	0.08	&	0.12	$\pm$	0.08	&	0.11	$\pm$	0.06	\\
11964	&	0.09	$\pm$	0.05	&	0.14	$\pm$	0.06	&	0.15	$\pm$	0.01	&	0.09	$\pm$	0.04	&	0.05	$\pm$	0.03	&	0.07	$\pm$	0.09	&	0.09	$\pm$	0.05	&	0.09	$\pm$	0.05	&	0.09	$\pm$	0.06	\\
16141	&	0.14	$\pm$	0.18	&	0.16	$\pm$	0.05	&	0.16	$\pm$	0.01	&	0.12	$\pm$	0.02	&	0.14	$\pm$	0.03	&	0.14	$\pm$	0.01	&	0.15	$\pm$	0.03	&	0.15	$\pm$	0.04	&	0.16	$\pm$	0.05	\\
16175	&	0.49	$\pm$	0.13	&	0.20	$\pm$	0.06	&	0.34	$\pm$	0.08	&	0.25	$\pm$	0.10	&	0.20	$\pm$	0.05	&	0.33	$\pm$	0.08	&	0.34	$\pm$	0.04	&	0.31	$\pm$	0.07	&	0.26	$\pm$	0.10	\\
27442	&	0.55	$\pm$	0.06	&	0.36	$\pm$	0.03	&	0.66	$\pm$	0.04	&	0.32	$\pm$	0.10	&	0.26	$\pm$	0.10	&	0.40	$\pm$	0.19	&	0.36	$\pm$	0.07	&	0.45	$\pm$	0.08	&	0.33	$\pm$	0.12	\\
33283	&	0.59	$\pm$	0.11	&	0.35	$\pm$	0.07	&	0.38	$\pm$	0.08	&	0.41	$\pm$	0.03	&	0.34	$\pm$	0.05	&	0.45	$\pm$	0.06	&	0.51	$\pm$	0.04	&	0.41	$\pm$	0.07	&	0.41	$\pm$	0.05	\\
33473	&	-0.04	$\pm$	0.09	&	-0.10	$\pm$	0.12	&	-0.03	$\pm$	0.06	&	-0.09	$\pm$	0.02	&	-0.06	$\pm$	0.03	&	-0.09	$\pm$	0.02	&	-0.05	$\pm$	0.04	&	-0.04	$\pm$	0.05	&	0.00	$\pm$	0.07	\\
38529	&	0.57	$\pm$	0.15	&	0.40	$\pm$	0.13	&	0.45	$\pm$	0.10	&	0.38	$\pm$	0.07	&	0.29	$\pm$	0.09	&	0.35	$\pm$	0.10	&	0.40	$\pm$	0.07	&	0.36	$\pm$	0.07	&	0.17	$\pm$	0.14	\\
38801	&	0.35	$\pm$	0.06	&	0.23	$\pm$	0.07	&	0.28	$\pm$	0.06	&	0.26	$\pm$	0.06	&	0.15	$\pm$	0.08	&	0.32	$\pm$	0.13	&	0.24	$\pm$	0.05	&	0.28	$\pm$	0.09	&	0.17	$\pm$	0.10	\\
48265	&	0.64	$\pm$	0.05	&	0.45	$\pm$	0.05	&	0.47	$\pm$	0.01	&	0.41	$\pm$	0.05	&	0.36	$\pm$	0.05	&	0.51	$\pm$	0.04	&	0.53	$\pm$	0.05	&	0.45	$\pm$	0.05	&	0.40	$\pm$	0.07	\\
60532	&	-0.05	$\pm$	0.18	&	-0.16	$\pm$	0.06	&	-0.27	$\pm$	0.01	&	-0.06	$\pm$	0.05	&	-0.08	$\pm$	0.04	&	-0.14	$\pm$	0.08	&	-0.09	$\pm$	0.09	&	-0.06	$\pm$	0.09	&	-0.05	$\pm$	0.06	\\
73526	&	0.32	$\pm$	0.06	&	0.34	$\pm$	0.08	&	0.32	$\pm$	0.02	&	0.28	$\pm$	0.04	&	0.21	$\pm$	0.07	&	0.25	$\pm$	0.07	&	0.37	$\pm$	0.04	&	0.32	$\pm$	0.07	&	0.37	$\pm$	0.08	\\
73534	&	0.30	$\pm$	0.07	&	0.21	$\pm$	0.06	&	0.29	$\pm$	0.05	&	0.26	$\pm$	0.10	&	0.12	$\pm$	0.07	&	0.20	$\pm$	0.11	&	0.23	$\pm$	0.10	&	0.29	$\pm$	0.12	&	0.44	$\pm$	0.16	\\
88133	&	0.38	$\pm$	0.05	&	0.39	$\pm$	0.08	&	0.37	$\pm$	0.01	&	0.34	$\pm$	0.08	&	0.25	$\pm$	0.05	&	0.38	$\pm$	0.09	&	0.35	$\pm$	0.04	&	0.33	$\pm$	0.08	&	0.27	$\pm$	0.06	\\
96167	&	0.53	$\pm$	0.07	&	0.39	$\pm$	0.09	&	0.42	$\pm$	0.04	&	0.41	$\pm$	0.04	&	0.26	$\pm$	0.07	&	0.42	$\pm$	0.02	&	0.46	$\pm$	0.04	&	0.36	$\pm$	0.06	&	0.41	$\pm$	0.06	\\
117176	&	-0.01	$\pm$	0.11	&	-0.02	$\pm$	0.03	&	0.11	$\pm$	0.12	&	-0.03	$\pm$	0.04	&	-0.03	$\pm$	0.04	&	-0.02	$\pm$	0.11	&	-0.01	$\pm$	0.07	&	0.01	$\pm$	0.07	&	-0.05	$\pm$	0.08	\\
156411	&	-0.02	$\pm$	0.10	&	-0.09	$\pm$	0.03	&	-0.10	$\pm$	0.02	&	-0.07	$\pm$	0.05	&	-0.08	$\pm$	0.04	&	-0.02	$\pm$	0.04	&	-0.07	$\pm$	0.06	&	-0.08	$\pm$	0.05	&	-0.05	$\pm$	0.04	\\
156846	&	0.32	$\pm$	0.12	&	0.16	$\pm$	0.02	&	0.19	$\pm$	0.08	&	0.22	$\pm$	0.03	&	0.25	$\pm$	0.10	&	0.24	$\pm$	0.04	&	0.28	$\pm$	0.03	&	0.19	$\pm$	0.03	&	0.25	$\pm$	0.04	\\
158038	&	0.40	$\pm$	0.04	&	0.30	$\pm$	0.10	&	0.37	$\pm$	0.14	&	0.32	$\pm$	0.12	&	0.19	$\pm$	0.10	&	0.20	$\pm$	0.07	&	0.28	$\pm$	0.10	&	0.29	$\pm$	0.09	&	0.26	$\pm$	0.14	\\
159868	&	0.08	$\pm$	0.10	&	0.04	$\pm$	0.02	&	0.03	$\pm$	0.08	&	0.01	$\pm$	0.03	&	0.02	$\pm$	0.03	&	0.03	$\pm$	0.06	&	0.08	$\pm$	0.03	&	0.08	$\pm$	0.06	&	0.06	$\pm$	0.05	\\
167042	&	0.08	$\pm$	0.03	&	0.10	$\pm$	0.05	&	0.11	$\pm$	0.03	&	0.09	$\pm$	0.07	&	-0.04	$\pm$	0.09	&	0.06	$\pm$	0.15	&	0.00	$\pm$	0.07	&	0.05	$\pm$	0.09	&	-0.03	$\pm$	0.08	\\
171028	&	-0.33	$\pm$	0.10	&	-0.37	$\pm$	0.06	&	-0.43	$\pm$	0.09	&	-0.38	$\pm$	0.03	&	-0.40	$\pm$	0.07	&	-0.45	$\pm$	0.13	&	-0.39	$\pm$	0.04	&	-0.37	$\pm$	0.05	&	-0.34	$\pm$	0.05	\\
175541	&	-0.11	$\pm$	0.05	&	-0.09	$\pm$	0.05	&	-0.15	$\pm$	0.06	&	-0.08	$\pm$	0.06	&	-0.06	$\pm$	0.08	&	-0.05	$\pm$	0.17	&	-0.06	$\pm$	0.06	&	-0.04	$\pm$	0.07	&	-0.03	$\pm$	0.10	\\
177830	&	0.47	$\pm$	0.08	&	0.29	$\pm$	0.04	&	0.50	$\pm$	0.04	&	0.27	$\pm$	0.11	&	0.20	$\pm$	0.11	&	0.25	$\pm$	0.06	&	0.28	$\pm$	0.15	&	0.41	$\pm$	0.11	&	0.21	$\pm$	0.10	\\
179079	&	0.29	$\pm$	0.02	&	0.12	$\pm$	0.06	&	0.39	$\pm$	0.19	&	0.32	$\pm$	0.10	&	0.09	$\pm$	0.08	&	0.20	$\pm$	0.08	&	0.28	$\pm$	0.09	&	0.24	$\pm$	0.09	&	0.21	$\pm$	0.03	\\
185269	&	0.27	$\pm$	0.15	&	0.08	$\pm$	0.08	&	0.10	$\pm$	0.03	&	0.21	$\pm$	0.13	&	0.17	$\pm$	0.05	&	0.24	$\pm$	0.06	&	0.18	$\pm$	0.04	&	0.18	$\pm$	0.07	&	0.16	$\pm$	0.03	\\
190228	&	-0.10	$\pm$	0.12	&	-0.12	$\pm$	0.10	&	-0.03	$\pm$	0.10	&	-0.22	$\pm$	0.06	&	-0.22	$\pm$	0.06	&	-0.26	$\pm$	0.15	&	-0.16	$\pm$	0.04	&	-0.15	$\pm$	0.08	&	-0.18	$\pm$	0.08	\\
190647	&	0.35	$\pm$	0.11	&	0.28	$\pm$	0.05	&	0.36	$\pm$	0.01	&	0.25	$\pm$	0.03	&	0.19	$\pm$	0.04	&	0.32	$\pm$	0.01	&	0.33	$\pm$	0.03	&	0.29	$\pm$	0.05	&	0.27	$\pm$	0.09	\\
219077	&	-0.10	$\pm$	0.09	&	-0.02	$\pm$	0.03	&	0.04	$\pm$	0.04	&	-0.07	$\pm$	0.02	&	-0.07	$\pm$	0.02	&	-0.08	$\pm$	0.09	&	-0.03	$\pm$	0.04	&	0.01	$\pm$	0.05	&	0.00	$\pm$	0.03	\\
219828	&	0.30	$\pm$	0.08	&	0.19	$\pm$	0.07	&	0.21	$\pm$	0.03	&	0.18	$\pm$	0.02	&	0.17	$\pm$	0.03	&	0.20	$\pm$	0.03	&	0.24	$\pm$	0.02	&	0.18	$\pm$	0.04	&	0.22	$\pm$	0.03	\\
\hline
\multicolumn{10}{c}{Subgiant stars without planets}\\ 												\hline																							
2151	&	0.08	$\pm$	0.10	&	-0.01	$\pm$	0.07	&	-0.05	$\pm$	0.02	&	-0.03	$\pm$	0.02	&	-0.05	$\pm$	0.04	&	-0.02	$\pm$	0.03	&	-0.01	$\pm$	0.02	&	-0.04	$\pm$	0.07	&	0.00	$\pm$	0.02	\\
3795	&	-0.38	$\pm$	0.08	&	-0.30	$\pm$	0.03	&	-0.28	$\pm$	0.04	&	-0.34	$\pm$	0.05	&	-0.37	$\pm$	0.03	&	-0.45	$\pm$	0.16	&	-0.33	$\pm$	0.10	&	-0.25	$\pm$	0.07	&	-0.25	$\pm$	0.04	\\
9562	&	0.38	$\pm$	0.14	&	0.15	$\pm$	0.02	&	0.02	$\pm$	0.22	&	0.23	$\pm$	0.06	&	0.12	$\pm$	0.07	&	0.11	$\pm$	0.10	&	0.23	$\pm$	0.05	&	0.12	$\pm$	0.08	&	0.08	$\pm$	0.06	\\
16548	&	0.21	$\pm$	0.09	&	0.19	$\pm$	0.03	&	0.38	$\pm$	0.21	&	0.18	$\pm$	0.03	&	0.20	$\pm$	0.03	&	0.20	$\pm$	0.07	&	0.27	$\pm$	0.08	&	0.24	$\pm$	0.04	&	0.28	$\pm$	0.04	\\
18907	&	-0.49	$\pm$	0.09	&	-0.25	$\pm$	0.13	&	-0.29	$\pm$	0.04	&	-0.37	$\pm$	0.07	&	-0.35	$\pm$	0.03	&	-0.46	$\pm$	0.17	&	-0.43	$\pm$	0.04	&	-0.25	$\pm$	0.08	&	-0.33	$\pm$	0.09	\\
21019	&	-0.33	$\pm$	0.10	&	-0.31	$\pm$	0.05	&	-0.33	$\pm$	0.01	&	-0.37	$\pm$	0.02	&	-0.35	$\pm$	0.05	&	-0.38	$\pm$	0.07	&	-0.35	$\pm$	0.07	&	-0.33	$\pm$	0.04	&	-0.36	$\pm$	0.02	\\
22918	&	0.02	$\pm$	0.03	&	0.13	$\pm$	0.09	&	0.21	$\pm$	0.01	&	0.06	$\pm$	0.07	&	-0.01	$\pm$	0.09	&	0.23	$\pm$	0.19	&	0.10	$\pm$	0.09	&	0.19	$\pm$	0.09	&	0.09	$\pm$	0.09	\\
23249	&	0.20	$\pm$	0.04	&	0.13	$\pm$	0.10	&	0.21	$\pm$	0.03	&	0.11	$\pm$	0.06	&	0.00	$\pm$	0.08	&	0.23	$\pm$	0.15	&	0.05	$\pm$	0.08	&	0.13	$\pm$	0.09	&	0.05	$\pm$	0.09	\\
24341	&	-0.48	$\pm$	0.08	&	-0.38	$\pm$	0.02	&	-0.89	$\pm$	0.02	&	-0.44	$\pm$	0.07	&	-0.43	$\pm$	0.06	&	-0.43	$\pm$	0.11	&	-0.42	$\pm$	0.07	&	-0.35	$\pm$	0.07	&	-0.36	$\pm$	0.04	\\
24365	&	-0.16	$\pm$	0.10	&	-0.14	$\pm$	0.07	&	-0.15	$\pm$	0.06	&	-0.25	$\pm$	0.08	&	-0.20	$\pm$	0.08	&	0.00	$\pm$	0.11	&	-0.26	$\pm$	0.04	&	-0.17	$\pm$	0.08	&	-0.12	$\pm$	0.09	\\
24892	&	-0.23	$\pm$	0.08	&	-0.17	$\pm$	0.07	&	-0.12	$\pm$	0.01	&	-0.22	$\pm$	0.03	&	-0.23	$\pm$	0.06	&	-0.26	$\pm$	0.11	&	-0.26	$\pm$	0.03	&	-0.16	$\pm$	0.05	&	-0.24	$\pm$	0.08	\\
30508	&	-0.06	$\pm$	0.04	&	-0.16	$\pm$	0.13	&	-0.10	$\pm$	0.04	&	-0.11	$\pm$	0.07	&	-0.09	$\pm$	0.06	&	0.10	$\pm$	0.09	&	0.15	$\pm$	0.55	&	-0.06	$\pm$	0.14	&	-0.02	$\pm$	0.05	\\
39156	&	-0.08	$\pm$	0.02	&	-0.08	$\pm$	0.05	&	-0.02	$\pm$	0.02	&	-0.03	$\pm$	0.07	&	-0.08	$\pm$	0.06	&	-0.10	$\pm$	0.11	&	-0.01	$\pm$	0.10	&	-0.05	$\pm$	0.07	&	-0.05	$\pm$	0.07	\\
57006	&	0.05	$\pm$	0.09	&	-0.09	$\pm$	0.08	&	0.08	$\pm$	0.11	&	0.05	$\pm$	0.05	&	0.03	$\pm$	0.05	&	-0.05	$\pm$	0.03	&	-0.05	$\pm$	0.10	&	-0.02	$\pm$	0.09	&	-0.04	$\pm$	0.04	\\
67767	&	0.00	$\pm$	0.01	&	0.00	$\pm$	0.15	&	0.06	$\pm$	0.03	&	-0.01	$\pm$	0.05	&	-0.16	$\pm$	0.07	&	0.02	$\pm$	0.10	&	-0.06	$\pm$	0.09	&	-0.01	$\pm$	0.09	&	-0.12	$\pm$	0.09	\\
75782	&	0.38	$\pm$	0.05	&	0.13	$\pm$	0.04	&	0.17	$\pm$	0.04	&	0.17	$\pm$	0.09	&	0.13	$\pm$	0.07	&	0.24	$\pm$	0.12	&	0.22	$\pm$	0.11	&	0.26	$\pm$	0.07	&	0.13	$\pm$	0.05	\\
92588	&	0.06	$\pm$	0.05	&	0.05	$\pm$	0.05	&	0.09	$\pm$	0.07	&	0.03	$\pm$	0.05	&	0.00	$\pm$	0.03	&	0.04	$\pm$	0.09	&	0.04	$\pm$	0.02	&	0.08	$\pm$	0.06	&	0.03	$\pm$	0.07	\\
114613	&	0.36	$\pm$	0.13	&	0.22	$\pm$	0.07	&	0.21	$\pm$	0.01	&	0.20	$\pm$	0.07	&	0.16	$\pm$	0.06	&	0.21	$\pm$	0.02	&	0.23	$\pm$	0.06	&	0.17	$\pm$	0.05	&	0.16	$\pm$	0.06	\\
121370	&	0.53	$\pm$	0.03	&	0.06	$\pm$	0.21	&	0.34	$\pm$	0.09	&	0.32	$\pm$	0.08	&	0.07	$\pm$	0.09	&	0.25	$\pm$	0.09	&	0.37	$\pm$	0.08	&	0.08	$\pm$	0.08	&	0.08	$\pm$	0.10	\\
140785	&	0.03	$\pm$	0.10	&	-0.08	$\pm$	0.07	&	-0.02	$\pm$	0.05	&	0.00	$\pm$	0.06	&	-0.01	$\pm$	0.04	&	0.02	$\pm$	0.06	&	0.04	$\pm$	0.05	&	-0.03	$\pm$	0.05	&	0.02	$\pm$	0.02	\\
150474	&	0.01	$\pm$	0.03	&	0.01	$\pm$	0.06	&	0.08	$\pm$	0.01	&	0.00	$\pm$	0.03	&	-0.07	$\pm$	0.05	&	0.03	$\pm$	0.06	&	-0.03	$\pm$	0.06	&	0.02	$\pm$	0.07	&	-0.03	$\pm$	0.07	\\
156826	&	-0.20	$\pm$	0.06	&	-0.19	$\pm$	0.03	&	-0.16	$\pm$	0.02	&	-0.23	$\pm$	0.05	&	-0.22	$\pm$	0.06	&	-0.24	$\pm$	0.07	&	-0.16	$\pm$	0.11	&	-0.18	$\pm$	0.08	&	-0.14	$\pm$	0.05	\\
164507	&	0.10	$\pm$	0.06	&	0.12	$\pm$	0.06	&	0.13	$\pm$	0.08	&	0.16	$\pm$	0.07	&	0.11	$\pm$	0.04	&	0.12	$\pm$	0.13	&	0.17	$\pm$	0.08	&	0.13	$\pm$	0.07	&	0.15	$\pm$	0.03	\\
170829	&	0.17	$\pm$	0.10	&	0.14	$\pm$	0.04	&	0.12	$\pm$	0.09	&	0.10	$\pm$	0.08	&	0.06	$\pm$	0.05	&	0.06	$\pm$	0.10	&	0.08	$\pm$	0.09	&	0.09	$\pm$	0.09	&	0.10	$\pm$	0.08	\\
182572	&	0.59	$\pm$	0.14	&	0.45	$\pm$	0.06	&	0.50	$\pm$	0.08	&	0.38	$\pm$	0.06	&	0.29	$\pm$	0.07	&	0.30	$\pm$	0.13	&	0.45	$\pm$	0.07	&	0.34	$\pm$	0.09	&	0.28	$\pm$	0.07	\\
188512	&	-0.06	$\pm$	0.03	&	-0.07	$\pm$	0.05	&	-0.03	$\pm$	0.01	&	-0.10	$\pm$	0.04	&	-0.15	$\pm$	0.07	&	-0.04	$\pm$	0.10	&	-0.10	$\pm$	0.06	&	0.00	$\pm$	0.05	&	-0.06	$\pm$	0.09	\\
191026	&	0.13	$\pm$	0.10	&	0.11	$\pm$	0.13	&	0.18	$\pm$	0.09	&	0.07	$\pm$	0.06	&	0.01	$\pm$	0.05	&	0.05	$\pm$	0.04	&	0.04	$\pm$	0.08	&	0.02	$\pm$	0.09	&	-0.03	$\pm$	0.08	\\
196378	&	-0.24	$\pm$	0.09	&	-0.27	$\pm$	0.13	&	-0.37	$\pm$	0.06	&	-0.28	$\pm$	0.03	&	-0.33	$\pm$	0.03	&	-0.15	$\pm$	0.09	&	-0.29	$\pm$	0.08	&	-0.29	$\pm$	0.04	&	-0.27	$\pm$	0.06	\\
198802	&	0.09	$\pm$	0.12	&	0.00	$\pm$	0.01	&	-0.04	$\pm$	0.04	&	0.01	$\pm$	0.07	&	-0.03	$\pm$	0.05	&	-0.07	$\pm$	0.10	&	0.01	$\pm$	0.08	&	-0.03	$\pm$	0.08	&	-0.03	$\pm$	0.03	\\
205420	&	0.07	$\pm$	0.08	&	-0.14	$\pm$	0.14	&	-0.12	$\pm$	0.05	&	0.03	$\pm$	0.08	&	0.05	$\pm$	0.07	&	0.02	$\pm$	0.07	&	0.02	$\pm$	0.04	&	0.00	$\pm$	0.08	&	0.05	$\pm$	0.09	\\
208801	&	0.09	$\pm$	0.05	&	0.16	$\pm$	0.12	&	0.26	$\pm$	0.02	&	0.11	$\pm$	0.08	&	-0.07	$\pm$	0.10	&	0.29	$\pm$	0.20	&	0.11	$\pm$	0.09	&	0.20	$\pm$	0.09	&	0.06	$\pm$	0.09	\\
211038	&	-0.11	$\pm$	0.06	&	-0.04	$\pm$	0.04	&	0.04	$\pm$	0.01	&	-0.10	$\pm$	0.06	&	-0.15	$\pm$	0.04	&	-0.10	$\pm$	0.16	&	-0.12	$\pm$	0.03	&	0.01	$\pm$	0.07	&	-0.07	$\pm$	0.07	\\
218101	&	0.08	$\pm$	0.09	&	0.08	$\pm$	0.07	&	0.14	$\pm$	0.03	&	0.09	$\pm$	0.07	&	0.00	$\pm$	0.05	&	0.15	$\pm$	0.09	&	0.07	$\pm$	0.07	&	0.09	$\pm$	0.08	&	0.03	$\pm$	0.09	\\
221420	&	0.55	$\pm$	0.10	&	0.40	$\pm$	0.06	&	0.43	$\pm$	0.08	&	0.38	$\pm$	0.04	&	0.37	$\pm$	0.05	&	0.43	$\pm$	0.06	&	0.51	$\pm$	0.05	&	0.39	$\pm$	0.04	&	0.39	$\pm$	0.06	\\
221585	&	0.41	$\pm$	0.15	&	0.30	$\pm$	0.06	&	0.28	$\pm$	0.05	&	0.32	$\pm$	0.06	&	0.21	$\pm$	0.08	&	0.17	$\pm$	0.07	&	0.41	$\pm$	0.10	&	0.22	$\pm$	0.09	&	0.21	$\pm$	0.09	\\
161797A	&	0.43	$\pm$	0.14	&	0.35	$\pm$	0.13	&	0.44	$\pm$	0.18	&	0.31	$\pm$	0.05	&	0.23	$\pm$	0.07	&	0.18	$\pm$	0.10	&	0.39	$\pm$	0.10	&	0.25	$\pm$	0.08	&	0.18	$\pm$	0.14	\\
  
      \end{longtable}
%      \end{landscape}
     \end{longtab}  
  
 \begin{longtab}
 \tiny
% \begin{landscape}
\begin{longtable}{c r r r r r r r r}
            \caption{\label{kstars} Derived abundances of V, \ion{Cr}{I}, \ion{Cr}{II}, Mn, Co, Ni, Zn, and \ion{Ba}{II}.}\\                      
\hline \hline  
HD/other &	$[V/H]$ &	$[\ion{Cr}{I}/H]$ &$[\ion{Cr}{II}/H]$	&	$[Mn/H]$ &	$[Co/H]$ &	$[Ni/H]$	&	$[Zn/H]$	&	$[\ion{Ba}{II}/H]$	\\
\hline
\endfirsthead
\caption{continued.}\\
\hline \hline  
HD/other &	$[V/H]$ &	$[\ion{Cr}{I}/H]$ &$[\ion{Cr}{II}/H]$	&	$[Mn/H]$ &	$[Co/H]$ &	$[Ni/H]$	&	$[Zn/H]$	&	$[\ion{Ba}{II}/H]$	\\
\hline
\endhead
\hline
\endfoot
\hline
\multicolumn{9}{c}{Giant stars with planets}\\ 													\hline																				
1502	&	0.13	$\pm$	0.07	&	-0.03	$\pm$	0.07	&	-0.11	$\pm$	0.04	&	0.18	$\pm$	0.02	&	0.10	$\pm$	0.11	&	-0.02	$\pm$	0.07	&	0.16	$\pm$	0.02	&	0.18	$\pm$	0.08	\\
1690	&	0.22	$\pm$	0.14	&	-0.29	$\pm$	0.08	&	-0.46	$\pm$	0.13	&	-0.12	$\pm$	0.15	&	-0.12	$\pm$	0.10	&	-0.32	$\pm$	0.09	&	-0.26	$\pm$	0.18	&	-0.27	$\pm$	0.05	\\
4313	&	0.32	$\pm$	0.10	&	0.08	$\pm$	0.08	&	0.06	$\pm$	0.01	&	0.39	$\pm$	0.06	&	0.24	$\pm$	0.11	&	0.13	$\pm$	0.07	&	0.29	$\pm$	0.12	&	0.22	$\pm$	0.05	\\
4732	&	0.10	$\pm$	0.10	&	0.01	$\pm$	0.09	&	0.08	$\pm$	0.10	&	0.06	$\pm$	0.11	&	-0.02	$\pm$	0.20	&	0.05	$\pm$	0.13	&	--		&	0.41	$\pm$	0.16	\\
5608	&	0.42	$\pm$	0.11	&	0.13	$\pm$	0.10	&	0.12	$\pm$	0.03	&	0.60	$\pm$	0.08	&	0.32	$\pm$	0.11	&	0.19	$\pm$	0.08	&	0.14	$\pm$	0.13	&	0.67	$\pm$	0.07	\\
5891	&	-0.09	$\pm$	0.06	&	-0.43	$\pm$	0.08	&	-0.49	$\pm$	0.02	&	-0.39	$\pm$	0.08	&	-0.16	$\pm$	0.09	&	-0.33	$\pm$	0.06	&	0.10	$\pm$	0.15	&	-0.43	$\pm$	0.07	\\
11977	&	-0.08	$\pm$	0.05	&	-0.18	$\pm$	0.08	&	-0.22	$\pm$	0.13	&	-0.17	$\pm$	0.04	&	-0.11	$\pm$	0.07	&	-0.19	$\pm$	0.05	&	-0.30	$\pm$	0.06	&	0.22	$\pm$	0.04	\\
12929	&	0.15	$\pm$	0.10	&	-0.28	$\pm$	0.07	&	-0.34	$\pm$	0.01	&	0.06	$\pm$	0.06	&	-0.01	$\pm$	0.08	&	-0.18	$\pm$	0.09	&	-0.31	$\pm$	0.11	&	-0.02	$\pm$	0.09	\\
15779	&	0.25	$\pm$	0.13	&	0.04	$\pm$	0.10	&	0.24	$\pm$	0.21	&	0.39	$\pm$	0.08	&	0.17	$\pm$	0.17	&	0.08	$\pm$	0.07	&	0.34	$\pm$	0.06	&	0.47	$\pm$	0.12	\\
16400	&	0.18	$\pm$	0.12	&	-0.01	$\pm$	0.04	&	0.03	$\pm$	0.04	&	0.16	$\pm$	0.08	&	0.06	$\pm$	0.10	&	0.00	$\pm$	0.05	&	-0.07	$\pm$	0.09	&	0.24	$\pm$	0.07	\\
18742	&	0.03	$\pm$	0.05	&	-0.14	$\pm$	0.07	&	-0.05	$\pm$	0.07	&	0.02	$\pm$	0.08	&	-0.01	$\pm$	0.09	&	-0.13	$\pm$	0.06	&	-0.03	$\pm$	0.09	&	0.07	$\pm$	0.06	\\
28305	&	0.35	$\pm$	0.09	&	0.13	$\pm$	0.08	&	0.08	$\pm$	0.08	&	0.32	$\pm$	0.17	&	0.25	$\pm$	0.11	&	0.14	$\pm$	0.08	&	0.40	$\pm$	0.14	&	0.23	$\pm$	0.07	\\
28678	&	-0.05	$\pm$	0.04	&	-0.14	$\pm$	0.05	&	-0.18	$\pm$	0.13	&	-0.03	$\pm$	0.10	&	-0.09	$\pm$	0.10	&	-0.18	$\pm$	0.06	&	0.11	$\pm$	0.14	&	0.19	$\pm$	0.05	\\
30856	&	0.08	$\pm$	0.08	&	-0.14	$\pm$	0.06	&	-0.12	$\pm$	0.02	&	0.09	$\pm$	0.08	&	0.02	$\pm$	0.09	&	-0.09	$\pm$	0.06	&	0.17	$\pm$	0.07	&	-0.03	$\pm$	0.05	\\
33142	&	0.21	$\pm$	0.07	&	0.00	$\pm$	0.09	&	0.08	$\pm$	0.06	&	0.21	$\pm$	0.10	&	0.17	$\pm$	0.11	&	0.03	$\pm$	0.08	&	0.10	$\pm$	0.14	&	0.04	$\pm$	0.05	\\
47205	&	0.45	$\pm$	0.11	&	0.09	$\pm$	0.07	&	0.05	$\pm$	0.12	&	0.48	$\pm$	0.14	&	0.34	$\pm$	0.10	&	0.14	$\pm$	0.08	&	-0.25	$\pm$	0.05	&	-0.12	$\pm$	0.15	\\
47536	&	-0.20	$\pm$	0.12	&	-0.70	$\pm$	0.09	&	-0.75	$\pm$	0.12	&	-0.82	$\pm$	0.07	&	-0.51	$\pm$	0.08	&	-0.67	$\pm$	0.07	&	-0.58	$\pm$	0.12	&	-0.70	$\pm$	0.07	\\
59686	&	0.39	$\pm$	0.06	&	-0.02	$\pm$	0.08	&	-0.13	$\pm$	0.09	&	0.47	$\pm$	0.09	&	0.31	$\pm$	0.12	&	0.12	$\pm$	0.10	&	0.09	$\pm$	0.17	&	0.17	$\pm$	0.08	\\
62509	&	0.30	$\pm$	0.11	&	0.06	$\pm$	0.07	&	0.08	$\pm$	0.07	&	0.27	$\pm$	0.14	&	0.17	$\pm$	0.12	&	0.08	$\pm$	0.06	&	-0.14	$\pm$	0.13	&	0.22	$\pm$	0.08	\\
66141	&	-0.04	$\pm$	0.10	&	-0.48	$\pm$	0.09	&	-0.42	$\pm$	0.10	&	-0.28	$\pm$	0.09	&	-0.27	$\pm$	0.10	&	-0.42	$\pm$	0.08	&	-0.27	$\pm$	0.13	&	-0.56	$\pm$	0.05	\\
73108	&	-0.09	$\pm$	0.14	&	-0.49	$\pm$	0.10	&	-0.57	$\pm$	0.15	&	-0.12	$\pm$	0.06	&	-0.28	$\pm$	0.12	&	-0.37	$\pm$	0.10	&	-0.39	$\pm$	0.11	&	-0.34	$\pm$	0.06	\\
81688	&	-0.02	$\pm$	0.05	&	-0.30	$\pm$	0.08	&	-0.38	$\pm$	0.07	&	-0.17	$\pm$	0.07	&	-0.11	$\pm$	0.12	&	-0.20	$\pm$	0.08	&	-0.12	$\pm$	0.03	&	-0.11	$\pm$	0.06	\\
89484	&	-0.19	$\pm$	0.06	&	-0.57	$\pm$	0.10	&	-0.64	$\pm$	0.17	&	-0.51	$\pm$	0.09	&	-0.27	$\pm$	0.04	&	-0.47	$\pm$	0.09	&	-0.48	$\pm$	0.01	&	-0.28	$\pm$	0.06	\\
90043	&	0.21	$\pm$	0.10	&	-0.03	$\pm$	0.08	&	-0.04	$\pm$	0.13	&	0.18	$\pm$	0.13	&	0.10	$\pm$	0.12	&	0.00	$\pm$	0.07	&	0.20	$\pm$	0.10	&	0.26	$\pm$	0.04	\\
95089	&	0.28	$\pm$	0.09	&	0.02	$\pm$	0.08	&	0.00	$\pm$	0.06	&	0.35	$\pm$	0.09	&	0.22	$\pm$	0.08	&	0.05	$\pm$	0.08	&	0.21	$\pm$	0.12	&	0.18	$\pm$	0.02	\\
96063	&	-0.03	$\pm$	0.07	&	-0.17	$\pm$	0.06	&	-0.13	$\pm$	0.03	&	-0.15	$\pm$	0.12	&	-0.07	$\pm$	0.08	&	-0.16	$\pm$	0.05	&	-0.04	$\pm$	0.05	&	0.08	$\pm$	0.07	\\
98219	&	0.26	$\pm$	0.12	&	-0.04	$\pm$	0.08	&	0.01	$\pm$	0.01	&	0.25	$\pm$	0.03	&	0.17	$\pm$	0.13	&	0.04	$\pm$	0.07	&	0.12	$\pm$	0.15	&	0.01	$\pm$	0.12	\\
107383	&	-0.49	$\pm$	0.11	&	-0.73	$\pm$	0.31	&	-0.87	$\pm$	0.12	&	-0.44	$\pm$	0.12	&	-0.35	$\pm$	0.03	&	-0.54	$\pm$	0.15	&		--		&	-0.51	$\pm$	0.04	\\
108863	&	0.27	$\pm$	0.12	&	0.05	$\pm$	0.12	&	0.03	$\pm$	0.07	&	0.29	$\pm$	0.11	&	0.11	$\pm$	0.11	&	0.03	$\pm$	0.09	&	0.22	$\pm$	0.00	&	0.10	$\pm$	0.11	\\
110014	&	0.42	$\pm$	0.04	&	0.14	$\pm$	0.09	&	0.01	$\pm$	0.13	&	0.88	$\pm$	0.08	&	0.37	$\pm$	0.14	&	0.16	$\pm$	0.08	&	0.20	$\pm$	0.19	&	-0.07	$\pm$	0.11	\\
112410	&	-0.06	$\pm$	0.08	&	-0.36	$\pm$	0.08	&	-0.30	$\pm$	0.03	&	-0.20	$\pm$	0.08	&	-0.09	$\pm$	0.11	&	-0.25	$\pm$	0.07	&	0.01	$\pm$	0.03	&	-0.21	$\pm$	0.05	\\
120084	&	0.22	$\pm$	0.12	&	0.07	$\pm$	0.07	&	-0.03	$\pm$	0.11	&	0.48	$\pm$	0.12	&	0.21	$\pm$	0.08	&	0.12	$\pm$	0.08	&	0.23	$\pm$	0.14	&	0.31	$\pm$	0.08	\\
122430	&	0.32	$\pm$	0.10	&	0.01	$\pm$	0.09	&	-0.16	$\pm$	0.13	&	0.44	$\pm$	0.03	&	0.26	$\pm$	0.08	&	-0.09	$\pm$	0.08	&	-0.25	$\pm$	0.07	&	0.33	$\pm$	0.12	\\
136512	&	-0.10	$\pm$	0.05	&	-0.28	$\pm$	0.08	&	-0.38	$\pm$	0.18	&	-0.13	$\pm$	0.10	&	-0.09	$\pm$	0.11	&	-0.24	$\pm$	0.07	&	-0.08	$\pm$	0.14	&	-0.20	$\pm$	0.11	\\
137759	&	0.32	$\pm$	0.16	&	-0.05	$\pm$	0.08	&	-0.17	$\pm$	0.01	&	0.58	$\pm$	0.14	&	0.46	$\pm$	0.11	&	0.15	$\pm$	0.11	&	0.28	$\pm$	0.20	&	0.18	$\pm$	0.07	\\
141680	&	-0.03	$\pm$	0.12	&	-0.34	$\pm$	0.15	&	-0.22	$\pm$	0.16	&	0.25	$\pm$	0.06	&	-0.24	$\pm$	0.19	&	-0.15	$\pm$	0.10	&		--		&	0.26	$\pm$	0.16	\\
142091	&	0.39	$\pm$	0.14	&	0.06	$\pm$	0.08	&	0.01	$\pm$	0.01	&	0.50	$\pm$	0.12	&	0.50	$\pm$	0.08	&	0.21	$\pm$	0.08	&	0.39	$\pm$	0.23	&	0.32	$\pm$	0.09	\\
148427	&	0.30	$\pm$	0.10	&	0.01	$\pm$	0.10	&	0.03	$\pm$	0.03	&	0.37	$\pm$	0.10	&	0.19	$\pm$	0.13	&	0.08	$\pm$	0.08	&	0.13	$\pm$	0.17	&	0.05	$\pm$	0.08	\\
163917	&	0.26	$\pm$	0.06	&	0.03	$\pm$	0.07	&	-0.07	$\pm$	0.12	&	0.44	$\pm$	0.06	&	0.30	$\pm$	0.11	&	0.10	$\pm$	0.10	&	0.20	$\pm$		&	0.21	$\pm$	0.11	\\
170693	&	-0.13	$\pm$	0.09	&	-0.57	$\pm$	0.07	&	-0.69	$\pm$	0.08	&	-0.36	$\pm$	0.07	&	-0.26	$\pm$	0.11	&	-0.47	$\pm$	0.08	&	-0.39	$\pm$	0.17	&	-0.52	$\pm$	0.14	\\
180902	&	0.20	$\pm$	0.11	&	-0.04	$\pm$	0.09	&	-0.06	$\pm$	0.04	&	0.27	$\pm$	0.10	&	0.11	$\pm$	0.08	&	0.04	$\pm$	0.07	&	0.14	$\pm$	0.09	&	0.11	$\pm$	0.10	\\
181342	&	0.50	$\pm$	0.11	&	0.21	$\pm$	0.08	&	0.28	$\pm$	0.15	&	0.59	$\pm$	0.11	&	0.51	$\pm$	0.10	&	0.29	$\pm$	0.08	&	0.45	$\pm$	0.12	&	0.10	$\pm$	0.04	\\
188310	&	0.21	$\pm$	0.06	&	-0.29	$\pm$	0.10	&	-0.22	$\pm$	0.13	&	-0.07	$\pm$	0.26	&	0.12	$\pm$	0.05	&	-0.22	$\pm$	0.08	&	0.10	$\pm$	0.10	&	-0.16	$\pm$	0.17	\\
192699	&	-0.14	$\pm$	0.06	&	-0.19	$\pm$	0.11	&	-0.37	$\pm$	0.15	&	-0.19	$\pm$	0.12	&	-0.26	$\pm$	0.10	&	-0.31	$\pm$	0.09	&	0.20	$\pm$	0.10	&	-0.43	$\pm$	0.15	\\
199665	&	0.22	$\pm$	0.08	&	0.11	$\pm$	0.08	&	0.04	$\pm$	0.08	&	0.23	$\pm$	0.08	&	0.14	$\pm$	0.11	&	0.05	$\pm$	0.07	&	0.08	$\pm$	0.09	&	0.44	$\pm$	0.12	\\
200964	&	0.00	$\pm$	0.05	&	-0.15	$\pm$	0.06	&	-0.17	$\pm$	0.03	&	-0.03	$\pm$	0.07	&	-0.05	$\pm$	0.09	&	-0.15	$\pm$	0.05	&	0.06	$\pm$	0.08	&	0.08	$\pm$	0.14	\\
203949 &		0.70	$\pm$	0.07	&	0.27	$\pm$	0.11	&	0.28	$\pm$	0.13	&	0.61	$\pm$	0.08	&	0.58	$\pm$	0.11	&	0.35	$\pm$	0.09	&	0.50	$\pm$	0.15	&	0.77	$\pm$	0.13	\\
206610	&	0.38	$\pm$	0.11	&	0.09	$\pm$	0.07	&	0.17	$\pm$	0.02	&	0.49	$\pm$	0.17	&	0.36	$\pm$	0.13	&	0.18	$\pm$	0.08	&	0.37	$\pm$	0.18	&	0.10	$\pm$	0.06	\\
210702	&	0.11	$\pm$	0.09	&	-0.25	$\pm$	0.14	&	-0.17	$\pm$	0.16	&	0.41	$\pm$	0.05	&	0.16	$\pm$	0.14	&	-0.07	$\pm$	0.11	&		--		&	-0.11	$\pm$	0.08	\\
212771	&	0.05	$\pm$	0.06	&	-0.12	$\pm$	0.07	&	-0.17	$\pm$	0.08	&	0.03	$\pm$	0.10	&	-0.02	$\pm$	0.09	&	-0.12	$\pm$	0.06	&	0.16	$\pm$	0.12	&	0.10	$\pm$	0.06	\\
219449	&	0.31	$\pm$	0.10	&	-0.02	$\pm$	0.10	&	-0.23	$\pm$	0.18	&	-0.07	$\pm$	0.01	&	0.08	$\pm$	0.11	&	-0.07	$\pm$	0.09	&	-0.24	$\pm$	0.16	&	-0.22	$\pm$	0.04	\\
221345	&	0.06	$\pm$	0.09	&	-0.38	$\pm$	0.08	&	-0.52	$\pm$	0.04	&	-0.30	$\pm$	0.04	&	-0.18	$\pm$	0.12	&	-0.25	$\pm$	0.07	&	-0.15	$\pm$	0.01	&	-0.34	$\pm$	0.14	\\
222404	&	0.34	$\pm$	0.12	&	-0.08	$\pm$	0.10	&	-0.24	$\pm$	0.05	&	0.35	$\pm$	0.10	&	0.24	$\pm$	0.08	&	0.04	$\pm$	0.09	&	-0.06	$\pm$	0.15	&	-0.21	$\pm$	0.09	\\
BD +48 738	&	0.12	$\pm$	0.10	&	-0.26	$\pm$	0.15	&	-0.24	$\pm$	0.18	&	-0.13	$\pm$	0.19	&	-0.09	$\pm$	0.13	&	-0.21	$\pm$	0.10	&	-0.55	$\pm$	0.03	&	0.00	$\pm$	0.07	\\
NGC 2423-3	&	0.29	$\pm$	0.10	&	0.00	$\pm$	0.07	&	-0.09	$\pm$	0.11	&	0.11	$\pm$	0.03	&	0.08	$\pm$	0.12	&	-0.02	$\pm$	0.07	&	-0.32	$\pm$	0.04	&	0.13	$\pm$	0.08	\\
NGC 4349-127	&	-0.04	$\pm$	0.11	&	-0.30	$\pm$	0.11	&	-0.40	$\pm$	0.17	&	-0.33	$\pm$	0.11	&	-0.31	$\pm$	0.10	&	-0.33	$\pm$	0.08	&	-0.63	$\pm$	0.14	&	-0.10	$\pm$	0.11	\\
\hline
\multicolumn{9}{c}{Giant stars without planets}\\ 													\hline																				
2114	&	0.04	$\pm$	0.04	&	-0.02	$\pm$	0.07	&	-0.07	$\pm$	0.07	&	-0.03	$\pm$	0.07	&	-0.04	$\pm$	0.05	&	-0.05	$\pm$	0.06	&	-0.07	$\pm$	0.24	&	0.36	$\pm$	0.11	\\
3546	&	-0.36	$\pm$	0.05	&	-0.58	$\pm$	0.10	&	-0.69	$\pm$	0.03	&	-0.71	$\pm$	0.10	&	-0.44	$\pm$	0.10	&	-0.52	$\pm$	0.08	&	-0.33	$\pm$	0.02	&	-0.51	$\pm$	0.09	\\
5395	&	-0.17	$\pm$	0.05	&	-0.44	$\pm$	0.07	&	-0.49	$\pm$	0.01	&	-0.39	$\pm$	0.06	&	-0.32	$\pm$	0.09	&	-0.36	$\pm$	0.05	&	-0.13	$\pm$	0.09	&	-0.33	$\pm$	0.07	\\
5722	&	-0.12	$\pm$	0.06	&	-0.18	$\pm$	0.08	&	-0.12	$\pm$	0.16	&	-0.06	$\pm$	0.13	&	-0.08	$\pm$	0.12	&	-0.18	$\pm$	0.05	&	0.00	$\pm$	0.13	&	0.27	$\pm$	0.13	\\
9408	&	-0.11	$\pm$	0.06	&	-0.34	$\pm$	0.07	&	-0.42	$\pm$	0.12	&	-0.20	$\pm$	0.07	&	-0.22	$\pm$	0.09	&	-0.27	$\pm$	0.07	&	-0.13	$\pm$	0.16	&	-0.21	$\pm$	0.09	\\
10761	&	0.17	$\pm$	0.10	&	0.02	$\pm$	0.10	&	-0.07	$\pm$	0.18	&	0.29	$\pm$	0.07	&	0.12	$\pm$	0.13	&	0.13	$\pm$	0.09	&	0.42	$\pm$	0.21	&	0.66	$\pm$	0.09	\\
10975	&	0.11	$\pm$	0.07	&	-0.11	$\pm$	0.07	&	-0.15	$\pm$	0.09	&	0.09	$\pm$	0.08	&	-0.03	$\pm$	0.11	&	-0.08	$\pm$	0.08	&	0.03	$\pm$	0.02	&	0.35	$\pm$	0.13	\\
11949	&	0.05	$\pm$	0.11	&	-0.17	$\pm$	0.09	&	-0.24	$\pm$	0.04	&	0.07	$\pm$	0.10	&	0.03	$\pm$	0.11	&	-0.14	$\pm$	0.06	&	0.00	$\pm$	0.13	&	0.13	$\pm$	0.08	\\
12438	&	-0.49	$\pm$	0.02	&	-0.61	$\pm$	0.07	&	-0.59	$\pm$	0.01	&	-0.69	$\pm$	0.06	&	-0.49	$\pm$	0.08	&	-0.58	$\pm$	0.05	&	-0.58	$\pm$	0.01	&	-0.57	$\pm$	0.10	\\
13468	&	-0.02	$\pm$	0.08	&	-0.11	$\pm$	0.09	&	0.01	$\pm$	0.20	&	0.03	$\pm$	0.12	&	-0.01	$\pm$	0.14	&	-0.10	$\pm$	0.08	&	0.00	$\pm$	0.08	&	0.37	$\pm$	0.13	\\
17824	&	0.10	$\pm$	0.07	&	0.07	$\pm$	0.08	&	0.11	$\pm$	0.04	&	0.21	$\pm$	0.06	&	0.01	$\pm$	0.09	&	0.02	$\pm$	0.06	&	0.23	$\pm$	0.12	&	0.61	$\pm$	0.13	\\
18322	&	0.33	$\pm$	0.10	&	-0.02	$\pm$	0.05	&	-0.07	$\pm$	0.06	&	0.29	$\pm$	0.11	&	0.13	$\pm$	0.09	&	-0.04	$\pm$	0.07	&	-0.13	$\pm$	0.10	&	0.10	$\pm$	0.08	\\
18885	&	0.30	$\pm$	0.17	&	0.10	$\pm$	0.09	&	0.04	$\pm$	0.09	&	0.37	$\pm$	0.12	&	0.20	$\pm$	0.08	&	0.09	$\pm$	0.08	&	-0.17	$\pm$	0.08	&	0.16	$\pm$	0.14	\\
19845	&	0.47	$\pm$	0.10	&	0.22	$\pm$	0.11	&	0.33	$\pm$	0.43	&	0.50	$\pm$	0.03	&	0.28	$\pm$	0.14	&	0.23	$\pm$	0.09	&	0.43	$\pm$	0.23	&	0.44	$\pm$	0.12	\\
20791	&	0.16	$\pm$	0.07	&	0.07	$\pm$	0.07	&	0.16	$\pm$	0.17	&	0.33	$\pm$	0.09	&	0.12	$\pm$	0.13	&	0.12	$\pm$	0.07	&	0.21	$\pm$	0.07	&	0.44	$\pm$	0.10	\\
20894	&	-0.04	$\pm$	0.03	&	-0.04	$\pm$	0.05	&	-0.06	$\pm$	0.03	&	0.01	$\pm$	0.11	&	-0.05	$\pm$	0.08	&	-0.10	$\pm$	0.06	&	0.27	$\pm$	0.13	&	0.27	$\pm$	0.03	\\
22409	&	-0.17	$\pm$	0.05	&	-0.24	$\pm$	0.05	&	-0.24	$\pm$	0.03	&	-0.27	$\pm$	0.05	&	-0.23	$\pm$	0.08	&	-0.28	$\pm$	0.05	&	-0.35	$\pm$	0.01	&	0.10	$\pm$	0.07	\\
22663	&	0.20	$\pm$	0.13	&	-0.14	$\pm$	0.10	&	-0.26	$\pm$	0.16	&	0.01	$\pm$	0.01	&	0.04	$\pm$	0.12	&	-0.09	$\pm$	0.08	&	-0.50	$\pm$	0.02	&	-0.03	$\pm$	0.08	\\
22675	&	0.19	$\pm$	0.11	&	0.11	$\pm$	0.11	&	0.31	$\pm$	0.20	&	0.39	$\pm$	0.07	&	0.29	$\pm$	0.14	&	0.12	$\pm$	0.08	&	0.70	$\pm$	0.16	&	0.68	$\pm$	0.10	\\
23319	&	0.41	$\pm$	0.04	&	0.09	$\pm$	0.07	&	0.06	$\pm$	0.11	&	0.27	$\pm$	0.01	&	0.42	$\pm$	0.12	&	0.17	$\pm$	0.08	&	-0.22	$\pm$	0.14	&	-0.08	$\pm$	0.11	\\
23940	&	-0.15	$\pm$	0.05	&	-0.47	$\pm$	0.09	&	-0.35	$\pm$	0.11	&	-0.37	$\pm$	0.12	&	-0.26	$\pm$	0.12	&	-0.40	$\pm$	0.07	&	-0.13	$\pm$	0.12	&	-0.16	$\pm$	0.08	\\
27256	&	0.20	$\pm$	0.03	&	0.04	$\pm$	0.09	&	0.11	$\pm$	0.18	&	0.20	$\pm$	0.11	&	0.06	$\pm$	0.11	&	0.05	$\pm$	0.07	&	0.11	$\pm$	0.13	&	0.30	$\pm$	0.11	\\
27348	&	0.22	$\pm$	0.08	&	0.04	$\pm$	0.08	&	-0.01	$\pm$	0.15	&	0.33	$\pm$	0.06	&	0.06	$\pm$	0.15	&	0.07	$\pm$	0.08	&	0.07	$\pm$	0.01	&	0.46	$\pm$	0.09	\\
27371	&	0.22	$\pm$	0.06	&	0.08	$\pm$	0.07	&	-0.08	$\pm$	0.12	&	0.10	$\pm$	0.07	&	0.12	$\pm$	0.08	&	0.03	$\pm$	0.09	&	-0.14	$\pm$	0.31	&	-0.17	$\pm$	0.06	\\
27697	&	0.17	$\pm$	0.07	&	0.02	$\pm$	0.09	&	-0.02	$\pm$	0.10	&	0.18	$\pm$	0.09	&	0.11	$\pm$	0.08	&	0.04	$\pm$	0.08	&	0.80	$\pm$	0.01	&	0.04	$\pm$	0.08	\\
28307	&	0.39	$\pm$	0.10	&	0.14	$\pm$	0.07	&	0.12	$\pm$	0.17	&	0.48	$\pm$	0.05	&	0.31	$\pm$	0.11	&	0.19	$\pm$	0.09	&	0.16	$\pm$	0.01	&	0.41	$\pm$	0.14	\\
30557	&	0.04	$\pm$	0.07	&	-0.12	$\pm$	0.08	&	-0.25	$\pm$	0.05	&	0.09	$\pm$	0.06	&	-0.05	$\pm$	0.10	&	-0.12	$\pm$	0.08	&	0.06	$\pm$	0.06	&	0.03	$\pm$	0.07	\\
32887	&	0.75	$\pm$	0.13	&	0.04	$\pm$	0.10	&	-0.17	$\pm$	0.02	&	0.36	$\pm$	0.13	&	0.20	$\pm$	0.07	&	-0.18	$\pm$	0.09	&	-0.45	$\pm$	0.06	&	0.21	$\pm$	0.05	\\
34538	&	-0.09	$\pm$	0.08	&	-0.36	$\pm$	0.07	&	-0.35	$\pm$	0.01	&	-0.28	$\pm$	0.10	&	-0.24	$\pm$	0.09	&	-0.33	$\pm$	0.06	&	-0.07	$\pm$	0.13	&	-0.36	$\pm$	0.04	\\
34559	&	0.16	$\pm$	0.06	&	0.06	$\pm$	0.07	&	0.06	$\pm$	0.14	&	0.40	$\pm$	0.12	&	0.10	$\pm$	0.10	&	0.11	$\pm$	0.08	&	0.20	$\pm$	0.16	&	0.50	$\pm$	0.10	\\
34642	&	0.35	$\pm$	0.13	&	-0.02	$\pm$	0.06	&	-0.03	$\pm$	0.06	&	0.16	$\pm$	0.09	&	0.21	$\pm$	0.10	&	0.00	$\pm$	0.08	&	0.02	$\pm$	0.16	&	0.08	$\pm$	0.11	\\
35369	&	-0.06	$\pm$	0.03	&	-0.24	$\pm$	0.09	&	-0.21	$\pm$	0.11	&	-0.06	$\pm$	0.08	&	-0.13	$\pm$	0.06	&	-0.18	$\pm$	0.07	&	-0.12	$\pm$	0.13	&	0.15	$\pm$	0.06	\\
36189	&	0.00	$\pm$	0.03	&	-0.14	$\pm$	0.10	&	-0.24	$\pm$	0.18	&	0.02	$\pm$	0.07	&	-0.08	$\pm$	0.08	&	-0.12	$\pm$	0.07	&	-0.10	$\pm$	0.09	&	0.12	$\pm$	0.05	\\
36848	&	0.20	$\pm$	0.15	&	0.20	$\pm$	0.09	&	0.04	$\pm$	0.13	&	0.31	$\pm$	0.11	&	0.18	$\pm$	0.10	&	0.20	$\pm$	0.09	&	-0.06	$\pm$	0.08	&	-0.13	$\pm$	0.12	\\
37160	&	-0.20	$\pm$	0.04	&	-0.57	$\pm$	0.08	&	-0.60	$\pm$	0.07	&	-0.61	$\pm$	0.08	&	-0.42	$\pm$	0.09	&	-0.52	$\pm$	0.06	&	-0.16	$\pm$	0.14	&	-0.63	$\pm$	0.07	\\
43023	&	0.11	$\pm$	0.07	&	0.07	$\pm$	0.08	&	0.03	$\pm$	0.07	&	0.25	$\pm$	0.06	&	0.06	$\pm$	0.08	&	0.04	$\pm$	0.07	&	0.30	$\pm$	0.11	&	0.46	$\pm$	0.10	\\
45415	&	0.20	$\pm$	0.12	&	-0.09	$\pm$	0.07	&	-0.02	$\pm$	0.20	&	0.18	$\pm$	0.08	&	0.07	$\pm$	0.13	&	0.00	$\pm$	0.07	&	0.12	$\pm$	0.09	&	0.30	$\pm$	0.10	\\
48432	&	0.06	$\pm$	0.08	&	-0.09	$\pm$	0.05	&	-0.05	$\pm$	0.10	&	0.14	$\pm$	0.12	&	-0.01	$\pm$	0.11	&	-0.06	$\pm$	0.07	&	-0.09	$\pm$	0.05	&	0.32	$\pm$	0.08	\\
50778	&	0.16	$\pm$	0.07	&	-0.37	$\pm$	0.09	&	-0.50	$\pm$	0.17	&	-0.45	$\pm$	0.10	&	-0.19	$\pm$	0.08	&	-0.47	$\pm$	0.09	&	-0.65	$\pm$	0.01	&	-0.33	$\pm$	0.10	\\
54810	&	-0.11	$\pm$	0.06	&	-0.28	$\pm$	0.06	&	-0.24	$\pm$	0.01	&	-0.16	$\pm$	0.05	&	-0.04	$\pm$	0.08	&	-0.28	$\pm$	0.05	&	-0.38	$\pm$	0.11	&	-0.12	$\pm$	0.06	\\
60986	&	0.28	$\pm$	0.07	&	0.07	$\pm$	0.06	&	-0.02	$\pm$	0.19	&	0.33	$\pm$	0.06	&	0.15	$\pm$	0.14	&	0.10	$\pm$	0.07	&	0.04	$\pm$	0.01	&	0.38	$\pm$	0.12	\\
61363	&	-0.03	$\pm$	0.05	&	-0.26	$\pm$	0.10	&	-0.19	$\pm$	0.04	&	-0.03	$\pm$	0.09	&	-0.07	$\pm$	0.11	&	-0.16	$\pm$	0.07	&	-0.02	$\pm$	0.06	&	0.16	$\pm$	0.07	\\
61935	&	0.24	$\pm$	0.08	&	-0.03	$\pm$	0.08	&	-0.09	$\pm$	0.07	&	0.15	$\pm$	0.11	&	0.09	$\pm$	0.11	&	-0.02	$\pm$	0.06	&	-0.23	$\pm$	0.12	&	0.08	$\pm$	0.11	\\
62902	&	0.10	$\pm$	0.16	&	0.35	$\pm$	0.11	&	0.33	$\pm$	0.29	&	0.21	$\pm$	0.02	&	0.28	$\pm$	0.12	&	0.25	$\pm$	0.10	&	0.00	$\pm$	0.09	&	0.30	$\pm$	0.08	\\
65345	&	0.23	$\pm$	0.06	&	-0.03	$\pm$	0.06	&	-0.07	$\pm$	0.11	&	0.26	$\pm$	0.10	&	0.10	$\pm$	0.12	&	0.03	$\pm$	0.07	&	0.03	$\pm$	0.08	&	0.21	$\pm$	0.09	\\
65695	&	0.00	$\pm$	0.15	&	-0.16	$\pm$	0.08	&	-0.26	$\pm$	0.12	&	0.00	$\pm$	0.13	&	-0.07	$\pm$	0.12	&	-0.21	$\pm$	0.08	&	-0.30	$\pm$	0.11	&	0.14	$\pm$	0.13	\\
68375	&	0.08	$\pm$	0.05	&	-0.04	$\pm$	0.05	&	-0.05	$\pm$	0.15	&	0.10	$\pm$	0.06	&	-0.03	$\pm$	0.11	&	-0.03	$\pm$	0.06	&	0.11	$\pm$	0.08	&	0.38	$\pm$	0.09	\\
72650	&	0.05	$\pm$	0.12	&	0.04	$\pm$	0.09	&	-0.04	$\pm$	0.11	&	0.46	$\pm$	0.13	&	0.39	$\pm$	0.14	&	0.08	$\pm$	0.09	&	-0.24	$\pm$	0.19	&	0.06	$\pm$	0.05	\\
73017	&	-0.26	$\pm$	0.10	&	-0.55	$\pm$	0.08	&	-0.57	$\pm$	0.07	&	-0.48	$\pm$	0.07	&	-0.36	$\pm$	0.08	&	-0.45	$\pm$	0.05	&	-0.13	$\pm$	0.09	&	-0.40	$\pm$	0.07	\\
76813	&	0.11	$\pm$	0.04	&	-0.06	$\pm$	0.08	&	-0.12	$\pm$	0.12	&	0.06	$\pm$	0.07	&	-0.02	$\pm$	0.09	&	-0.05	$\pm$	0.07	&	0.02	$\pm$	0.10	&	0.23	$\pm$	0.03	\\
78235	&	0.07	$\pm$	0.03	&	-0.08	$\pm$	0.06	&	-0.18	$\pm$	0.08	&	0.11	$\pm$	0.04	&	-0.08	$\pm$	0.10	&	-0.10	$\pm$	0.07	&	0.12	$\pm$	0.11	&	0.34	$\pm$	0.07	\\
81797	&	0.15	$\pm$	0.17	&	0.13	$\pm$	0.15	&	0.03	$\pm$	0.12	&	0.36	$\pm$	0.15	&	0.11	$\pm$	0.16	&	0.05	$\pm$	0.14	&	0.30	$\pm$	0.22	&	0.33	$\pm$	0.07	\\
83441	&	0.40	$\pm$	0.18	&	0.06	$\pm$	0.08	&	-0.03	$\pm$	0.09	&	0.31	$\pm$	0.11	&	0.33	$\pm$	0.10	&	0.06	$\pm$	0.08	&	-0.26	$\pm$	0.19	&	0.16	$\pm$	0.14	\\
85444	&	0.27	$\pm$	0.05	&	0.15	$\pm$	0.06	&	0.11	$\pm$	0.06	&	0.16	$\pm$	0.05	&	0.24	$\pm$	0.07	&	0.08	$\pm$	0.05	&	0.11	$\pm$	0.08	&	0.59	$\pm$	0.12	\\
95808	&	0.15	$\pm$	0.05	&	-0.08	$\pm$	0.05	&	0.08	$\pm$	0.10	&	0.10	$\pm$	0.08	&	0.09	$\pm$	0.10	&	-0.02	$\pm$	0.07	&	0.16	$\pm$	0.01	&	0.09	$\pm$	0.05	\\
101484	&	0.25	$\pm$	0.11	&	0.04	$\pm$	0.07	&	-0.02	$\pm$	0.04	&	0.34	$\pm$	0.07	&	0.15	$\pm$	0.13	&	0.07	$\pm$	0.07	&	0.18	$\pm$	0.15	&	0.38	$\pm$	0.11	\\
104979	&	-0.08	$\pm$	0.04	&	-0.34	$\pm$	0.08	&	-0.23	$\pm$	0.11	&	-0.29	$\pm$	0.10	&	-0.20	$\pm$	0.10	&	-0.30	$\pm$	0.08	&	0.00	$\pm$	0.09	&	0.52	$\pm$	0.12	\\
106714	&	0.02	$\pm$	0.04	&	-0.11	$\pm$	0.05	&	-0.08	$\pm$	0.17	&	0.03	$\pm$	0.10	&	-0.07	$\pm$	0.10	&	-0.11	$\pm$	0.06	&	-0.02	$\pm$	0.09	&	0.33	$\pm$	0.13	\\
107446	&	0.59	$\pm$	0.06	&	-0.07	$\pm$	0.09	&	-0.30	$\pm$	0.10	&	0.15	$\pm$	0.03	&	0.07	$\pm$	0.16	&	-0.19	$\pm$	0.08	&	-0.27	$\pm$	0.10	&	0.25	$\pm$	0.12	\\
109379	&	0.03	$\pm$	0.04	&	0.06	$\pm$	0.08	&	0.20	$\pm$	0.04	&	0.27	$\pm$	0.08	&	0.04	$\pm$	0.06	&	0.01	$\pm$	0.06	&	0.37	$\pm$	0.02	&	0.54	$\pm$	0.12	\\
113226	&	0.28	$\pm$	0.06	&	0.10	$\pm$	0.08	&	0.02	$\pm$	0.09	&	0.23	$\pm$	0.09	&	0.16	$\pm$	0.07	&	0.11	$\pm$	0.07	&	-0.10	$\pm$	0.03	&	0.14	$\pm$	0.07	\\
115202	&	0.30	$\pm$	0.09	&	-0.02	$\pm$	0.06	&	-0.06	$\pm$	0.08	&	0.15	$\pm$	0.10	&	0.14	$\pm$	0.09	&	0.00	$\pm$	0.07	&	-0.15	$\pm$	0.10	&	-0.35	$\pm$	0.15	\\
115659	&	0.15	$\pm$	0.06	&	0.15	$\pm$	0.07	&	0.16	$\pm$	0.02	&	0.30	$\pm$	0.07	&	0.09	$\pm$	0.06	&	0.16	$\pm$	0.08	&	0.38	$\pm$	0.11	&	0.76	$\pm$	0.02	\\
116292	&	0.02	$\pm$	0.06	&	-0.13	$\pm$	0.08	&	-0.27	$\pm$	0.05	&	0.13	$\pm$	0.10	&	-0.09	$\pm$	0.11	&	-0.07	$\pm$	0.07	&	-0.09	$\pm$	0.04	&	0.22	$\pm$	0.15	\\
119126	&	0.06	$\pm$	0.07	&	-0.10	$\pm$	0.07	&	-0.14	$\pm$	0.09	&	0.13	$\pm$	0.13	&	-0.02	$\pm$	0.10	&	-0.04	$\pm$	0.07	&	0.08	$\pm$	0.21	&	0.21	$\pm$	0.10	\\
120420	&	0.00	$\pm$	0.09	&	-0.24	$\pm$	0.08	&	-0.21	$\pm$	0.15	&	0.04	$\pm$	0.08	&	-0.13	$\pm$	0.11	&	-0.18	$\pm$	0.07	&	-0.01	$\pm$	0.18	&	0.12	$\pm$	0.08	\\
124882	&	0.05	$\pm$	0.15	&	-0.38	$\pm$	0.07	&	-0.46	$\pm$	0.14	&	-0.23	$\pm$	0.11	&	-0.38	$\pm$	0.11	&	-0.40	$\pm$	0.08	&	-0.43	$\pm$	0.09	&	-0.25	$\pm$	0.05	\\
125560	&	0.47	$\pm$	0.02	&	0.11	$\pm$	0.07	&	-0.01	$\pm$	0.10	&	0.21	$\pm$	0.02	&	0.19	$\pm$	0.04	&	0.08	$\pm$	0.08	&	0.23	$\pm$	0.06	&	-0.08	$\pm$	0.15	\\
130952	&	-0.11	$\pm$	0.09	&	-0.40	$\pm$	0.08	&	-0.35	$\pm$	0.12	&	-0.41	$\pm$	0.08	&	-0.12	$\pm$	0.11	&	-0.32	$\pm$	0.07	&	0.08	$\pm$	0.13	&	-0.16	$\pm$	0.07	\\
131109	&	0.65	$\pm$	0.13	&	-0.01	$\pm$	0.09	&	-0.19	$\pm$	0.01	&	-0.01	$\pm$	0.06	&	0.25	$\pm$	0.03	&	-0.14	$\pm$	0.08	&	-0.53	$\pm$	0.05	&	-0.04	$\pm$	0.08	\\
133208	&	0.03	$\pm$	0.05	&	-0.11	$\pm$	0.09	&	0.01	$\pm$	0.12	&	-0.01	$\pm$	0.07	&	-0.02	$\pm$	0.07	&	-0.08	$\pm$	0.07	&	0.04	$\pm$	0.06	&	0.23	$\pm$	0.07	\\
136014	&	-0.23	$\pm$	0.03	&	-0.50	$\pm$	0.05	&	-0.45	$\pm$	0.04	&	-0.61	$\pm$	0.10	&	-0.25	$\pm$	0.13	&	-0.41	$\pm$	0.06	&	-0.07	$\pm$	0.07	&	-0.51	$\pm$	0.10	\\
138716	&	0.37	$\pm$	0.08	&	0.01	$\pm$	0.09	&	-0.02	$\pm$	0.02	&	0.37	$\pm$	0.12	&	0.31	$\pm$	0.11	&	0.07	$\pm$	0.08	&	0.30	$\pm$	0.13	&	0.16	$\pm$	0.12	\\
138852	&	0.03	$\pm$	0.06	&	-0.17	$\pm$	0.08	&	-0.25	$\pm$	0.06	&	-0.01	$\pm$	0.09	&	-0.08	$\pm$	0.09	&	-0.12	$\pm$	0.06	&	0.13	$\pm$	0.06	&	0.19	$\pm$	0.12	\\
138905	&	-0.17	$\pm$	0.06	&	-0.36	$\pm$	0.09	&	-0.23	$\pm$	0.15	&	-0.22	$\pm$	0.11	&	-0.25	$\pm$	0.10	&	-0.33	$\pm$	0.05	&	-0.14	$\pm$	0.12	&	0.03	$\pm$	0.09	\\
148760	&	0.42	$\pm$	0.05	&	0.08	$\pm$	0.08	&	0.03	$\pm$	0.11	&	0.18	$\pm$	0.01	&	0.30	$\pm$	0.13	&	0.11	$\pm$	0.08	&	-0.14	$\pm$	0.11	&	-0.04	$\pm$	0.13	\\
150997	&	-0.02	$\pm$	0.03	&	-0.10	$\pm$	0.08	&	-0.18	$\pm$	0.13	&	0.03	$\pm$	0.08	&	-0.13	$\pm$	0.10	&	-0.15	$\pm$	0.06	&	0.05	$\pm$	0.12	&	0.30	$\pm$	0.09	\\
151249	&	0.73	$\pm$	0.13	&	-0.08	$\pm$	0.11	&	-0.29	$\pm$	0.09	&	0.09	$\pm$	0.19	&	0.02	$\pm$	0.11	&	-0.30	$\pm$	0.11	&	-0.65	$\pm$	0.08	&	0.29	$\pm$	0.01	\\
152334	&	0.15	$\pm$	0.16	&	0.03	$\pm$	0.10	&	-0.04	$\pm$	0.15	&	0.20	$\pm$	0.04	&	0.23	$\pm$	0.06	&	0.02	$\pm$	0.09	&	-0.35	$\pm$	0.16	&	0.11	$\pm$	0.12	\\
152980	&	0.77	$\pm$	0.14	&	0.09	$\pm$	0.12	&	0.03	$\pm$	0.08	&	0.56	$\pm$	0.02	&	0.10	$\pm$	0.10	&	0.05	$\pm$	0.09	&	0.58	$\pm$	0.14	&	0.51	$\pm$	0.07	\\
159353	&	-0.13	$\pm$	0.07	&	-0.16	$\pm$	0.06	&	-0.04	$\pm$	0.15	&	-0.02	$\pm$	0.04	&	-0.15	$\pm$	0.11	&	-0.15	$\pm$	0.08	&	-0.13	$\pm$	0.26	&	-0.11	$\pm$	0.04	\\
161178	&	0.06	$\pm$	0.08	&	-0.13	$\pm$	0.08	&	-0.27	$\pm$	0.07	&	0.09	$\pm$	0.05	&	0.05	$\pm$	0.13	&	-0.05	$\pm$	0.07	&	0.12	$\pm$	0.22	&	0.29	$\pm$	0.11	\\
162076	&	0.22	$\pm$	0.08	&	0.01	$\pm$	0.06	&	-0.04	$\pm$	0.16	&	0.25	$\pm$	0.03	&	0.10	$\pm$	0.10	&	0.04	$\pm$	0.09	&	0.14	$\pm$	0.05	&	0.19	$\pm$	0.04	\\
165760	&	0.21	$\pm$	0.06	&	0.10	$\pm$	0.05	&	0.09	$\pm$	0.05	&	0.26	$\pm$	0.04	&	0.09	$\pm$	0.07	&	0.09	$\pm$	0.07	&	0.03	$\pm$	0.11	&	0.40	$\pm$	0.07	\\
168723	&	-0.01	$\pm$	0.07	&	-0.20	$\pm$	0.07	&	-0.20	$\pm$	0.06	&	-0.14	$\pm$	0.04	&	-0.08	$\pm$	0.09	&	-0.19	$\pm$	0.05	&	-0.22	$\pm$	0.02	&	-0.12	$\pm$	0.07	\\
171391	&	0.11	$\pm$	0.05	&	0.03	$\pm$	0.07	&	0.11	$\pm$	0.12	&	0.32	$\pm$	0.12	&	0.06	$\pm$	0.11	&	0.04	$\pm$	0.06	&	0.27	$\pm$	0.09	&	0.53	$\pm$	0.09	\\
174295	&	-0.03	$\pm$	0.09	&	-0.23	$\pm$	0.05	&	-0.31	$\pm$	0.06	&	-0.24	$\pm$	0.07	&	-0.17	$\pm$	0.07	&	-0.27	$\pm$	0.07	&	-0.11	$\pm$	0.14	&	-0.02	$\pm$	0.10	\\
180711	&	0.01	$\pm$	0.04	&	-0.18	$\pm$	0.07	&	-0.17	$\pm$	0.12	&	0.02	$\pm$	0.04	&	-0.07	$\pm$	0.10	&	-0.13	$\pm$	0.08	&	-0.02	$\pm$	0.17	&	0.22	$\pm$	0.14	\\
185351	&	0.22	$\pm$	0.08	&	0.04	$\pm$	0.07	&	-0.02	$\pm$	0.11	&	0.33	$\pm$	0.11	&	0.10	$\pm$	0.12	&	0.06	$\pm$	0.05	&	0.16	$\pm$	0.08	&	0.27	$\pm$	0.03	\\
192787	&	0.10	$\pm$	0.03	&	-0.10	$\pm$	0.07	&	-0.22	$\pm$	0.07	&	0.10	$\pm$	0.09	&	-0.04	$\pm$	0.07	&	-0.07	$\pm$	0.06	&	0.01	$\pm$	0.07	&	0.25	$\pm$	0.08	\\
192879	&	0.12	$\pm$	0.10	&	-0.04	$\pm$	0.09	&	0.02	$\pm$	0.08	&	0.24	$\pm$	0.13	&	0.10	$\pm$	0.12	&	0.00	$\pm$	0.07	&	0.27	$\pm$	0.06	&	0.41	$\pm$	0.11	\\
198232	&	0.27	$\pm$	0.09	&	0.06	$\pm$	0.05	&	0.03	$\pm$	0.15	&	0.16	$\pm$	0.09	&	0.09	$\pm$	0.10	&	0.01	$\pm$	0.06	&	-0.17	$\pm$	0.18	&	0.50	$\pm$	0.11	\\
203387	&	0.17	$\pm$	0.04	&	0.09	$\pm$	0.07	&	0.16	$\pm$	0.12	&	0.18	$\pm$	0.08	&	0.04	$\pm$	0.07	&	0.01	$\pm$	0.05	&	0.11	$\pm$	0.20	&	0.49	$\pm$	0.04	\\
204771	&	0.25	$\pm$	0.08	&	0.04	$\pm$	0.07	&	0.03	$\pm$	0.21	&	0.40	$\pm$	0.07	&	0.18	$\pm$	0.10	&	0.08	$\pm$	0.07	&	0.12	$\pm$	0.10	&	0.28	$\pm$	0.06	\\
205435	&	0.06	$\pm$	0.03	&	-0.09	$\pm$	0.05	&	-0.17	$\pm$	0.11	&	0.03	$\pm$	0.05	&	-0.09	$\pm$	0.10	&	-0.13	$\pm$	0.07	&	0.06	$\pm$	0.04	&	0.39	$\pm$	0.10	\\
212271	&	0.21	$\pm$	0.09	&	0.07	$\pm$	0.10	&	0.19	$\pm$	0.10	&	0.41	$\pm$	0.11	&	0.15	$\pm$	0.13	&	0.08	$\pm$	0.08	&	0.29	$\pm$	0.08	&	0.28	$\pm$	0.07	\\
212496	&	-0.09	$\pm$	0.07	&	-0.37	$\pm$	0.06	&	-0.42	$\pm$	0.04	&	-0.22	$\pm$	0.08	&	-0.22	$\pm$	0.09	&	-0.31	$\pm$	0.07	&	-0.07	$\pm$	0.08	&	-0.15	$\pm$	0.07	\\
213986	&	0.21	$\pm$	0.12	&	0.09	$\pm$	0.07	&	0.24	$\pm$	0.10	&	0.46	$\pm$	0.07	&	0.12	$\pm$	0.13	&	0.11	$\pm$	0.07	&	0.35	$\pm$	0.06	&	0.22	$\pm$	0.09	\\
215030	&	-0.33	$\pm$	0.04	&	-0.55	$\pm$	0.08	&	-0.51	$\pm$	0.04	&	-0.46	$\pm$	0.11	&	-0.37	$\pm$	0.11	&	-0.43	$\pm$	0.05	&	-0.29	$\pm$	0.05	&	-0.35	$\pm$	0.06	\\
216131	&	0.12	$\pm$	0.06	&	-0.03	$\pm$	0.05	&	-0.05	$\pm$	0.08	&	0.21	$\pm$	0.08	&	0.04	$\pm$	0.07	&	-0.02	$\pm$	0.07	&	0.34	$\pm$	0.14	&	0.39	$\pm$	0.09	\\
224533	&	0.05	$\pm$	0.05	&	0.01	$\pm$	0.08	&	-0.03	$\pm$	0.08	&	0.25	$\pm$	0.12	&	0.00	$\pm$	0.12	&	0.00	$\pm$	0.06	&	0.20	$\pm$	0.13	&	0.41	$\pm$	0.13	\\
\hline
\multicolumn{9}{c}{Subgiant stars with planets}\\ 
\hline										
10697	&	0.12	$\pm$	0.03	&	0.14	$\pm$	0.04	&	0.24	$\pm$	0.15	&	0.26	$\pm$	0.05	&	0.16	$\pm$	0.06	&	0.15	$\pm$	0.06	&	0.15	$\pm$	0.07	&	0.38	$\pm$	0.14	\\
11964	&	0.18	$\pm$	0.04	&	0.06	$\pm$	0.05	&	0.05	$\pm$	0.07	&	0.15	$\pm$	0.06	&	0.12	$\pm$	0.05	&	0.04	$\pm$	0.04	&	0.14	$\pm$	0.03	&	0.02	$\pm$	0.02	\\
16141	&	0.13	$\pm$	0.02	&	0.15	$\pm$	0.02	&	0.14	$\pm$	0.02	&	0.18	$\pm$	0.04	&	0.13	$\pm$	0.02	&	0.13	$\pm$	0.02	&	0.39	$\pm$	0.05	&	0.25	$\pm$	0.11	\\
16175	&	0.31	$\pm$	0.08	&	0.25	$\pm$	0.08	&	0.23	$\pm$	0.24	&	0.28	$\pm$	0.03	&	0.29	$\pm$	0.09	&	0.32	$\pm$	0.08	&	0.29	$\pm$	0.18	&	0.20	$\pm$	0.04	\\
27442	&	1.03	$\pm$	0.15	&	0.32	$\pm$	0.10	&	0.30	$\pm$	0.08	&	0.90	$\pm$	0.06	&	0.64	$\pm$	0.09	&	0.37	$\pm$	0.09	&	0.34	$\pm$	0.20	&	0.26	$\pm$	0.14	\\
33283	&	0.44	$\pm$	0.05	&	0.33	$\pm$	0.08	&	0.45	$\pm$	0.08	&	0.51	$\pm$	0.06	&	0.47	$\pm$	0.08	&	0.46	$\pm$	0.05	&	0.53	$\pm$	0.08	&	0.35	$\pm$	0.01	\\
33473	&	-0.06	$\pm$	0.09	&	-0.11	$\pm$	0.03	&	-0.12	$\pm$	0.05	&	-0.16	$\pm$	0.05	&	-0.09	$\pm$	0.04	&	-0.12	$\pm$	0.03	&	-0.12	$\pm$	0.02	&	0.03	$\pm$	0.05	\\
38529	&	0.46	$\pm$	0.05	&	0.29	$\pm$	0.09	&	0.31	$\pm$	0.08	&	0.70	$\pm$	0.04	&	0.45	$\pm$	0.12	&	0.40	$\pm$	0.07	&	0.63	$\pm$	0.04	&	0.44	$\pm$	0.03	\\
38801	&	0.44	$\pm$	0.05	&	0.23	$\pm$	0.10	&	0.18	$\pm$	0.04	&	0.44	$\pm$	0.12	&	0.41	$\pm$	0.09	&	0.26	$\pm$	0.07	&	0.38	$\pm$	0.11	&	0.17	$\pm$	0.12	\\
48265	&	0.55	$\pm$	0.02	&	0.41	$\pm$	0.06	&	0.36	$\pm$	0.04	&	0.60	$\pm$	0.11	&	0.60	$\pm$	0.06	&	0.49	$\pm$	0.04	&	0.76	$\pm$	0.06	&	0.24	$\pm$	0.10	\\
60532	&	-0.30	$\pm$	0.19	&	-0.14	$\pm$	0.10	&	-0.16	$\pm$	0.04	&	-0.19	$\pm$	0.06	&	-0.13	$\pm$	0.10	&	-0.14	$\pm$	0.08	&	-0.17	$\pm$	0.15	&	-0.04	$\pm$	0.07	\\
73526	&	0.29	$\pm$	0.03	&	0.20	$\pm$	0.06	&	0.34	$\pm$	0.08	&	0.36	$\pm$	0.10	&	0.35	$\pm$	0.06	&	0.28	$\pm$	0.06	&	0.65	$\pm$	0.10	&	0.31	$\pm$	0.09	\\
73534	&	0.56	$\pm$	0.11	&	0.17	$\pm$	0.10	&	0.21	$\pm$	0.01	&	0.62	$\pm$	0.17	&	0.49	$\pm$	0.13	&	0.24	$\pm$	0.08	&	0.43	$\pm$	0.22	&	0.17	$\pm$	0.02	\\
88133	&	0.48	$\pm$	0.05	&	0.30	$\pm$	0.06	&	0.26	$\pm$	0.07	&	0.49	$\pm$	0.13	&	0.46	$\pm$	0.08	&	0.35	$\pm$	0.05	&	0.41	$\pm$	0.21	&	0.21	$\pm$	0.07	\\
96167	&	0.39	$\pm$	0.06	&	0.29	$\pm$	0.07	&	0.46	$\pm$	0.12	&	0.52	$\pm$	0.09	&	0.47	$\pm$	0.06	&	0.42	$\pm$	0.06	&	0.56	$\pm$	0.05	&	0.28	$\pm$	0.04	\\
117176	&	0.00	$\pm$	0.06	&	-0.10	$\pm$	0.06	&	-0.14	$\pm$	0.08	&	-0.07	$\pm$	0.11	&	-0.06	$\pm$	0.05	&	-0.09	$\pm$	0.04	&	-0.03	$\pm$	0.02	&	-0.02	$\pm$	0.10	\\
156411	&	-0.14	$\pm$	0.09	&	-0.13	$\pm$	0.06	&	-0.11	$\pm$	0.06	&	-0.18	$\pm$	0.05	&	-0.13	$\pm$	0.06	&	-0.13	$\pm$	0.03	&	-0.15	$\pm$	0.09	&	-0.01	$\pm$	0.10	\\
156846	&	0.24	$\pm$	0.07	&	0.18	$\pm$	0.04	&	0.27	$\pm$	0.09	&	0.23	$\pm$	0.03	&	0.19	$\pm$	0.04	&	0.21	$\pm$	0.03	&	0.25	$\pm$	0.03	&	0.24	$\pm$	0.14	\\
158038	&	0.69	$\pm$	0.13	&	0.20	$\pm$	0.10	&	0.21	$\pm$	0.16	&	0.65	$\pm$	0.19	&	0.63	$\pm$	0.12	&	0.32	$\pm$	0.10	&	0.28	$\pm$	0.05	&	0.34	$\pm$	0.13	\\
159868	&	0.06	$\pm$	0.02	&	-0.02	$\pm$	0.05	&	0.03	$\pm$	0.08	&	0.01	$\pm$	0.05	&	0.02	$\pm$	0.06	&	-0.01	$\pm$	0.04	&	0.23	$\pm$	0.10	&	0.12	$\pm$	0.05	\\
167042	&	0.28	$\pm$	0.08	&	-0.02	$\pm$	0.07	&	-0.04	$\pm$	0.08	&	0.15	$\pm$	0.13	&	0.14	$\pm$	0.09	&	0.01	$\pm$	0.07	&	-0.08	$\pm$	0.03	&	0.06	$\pm$	0.13	\\
171028	&	-0.44	$\pm$	0.08	&	-0.47	$\pm$	0.05	&	-0.46	$\pm$	0.02	&	-0.58	$\pm$	0.07	&	-0.45	$\pm$	0.04	&	-0.48	$\pm$	0.04	&	-0.48	$\pm$	0.04	&	-0.36	$\pm$	0.06	\\
175541	&	0.04	$\pm$	0.07	&	-0.12	$\pm$	0.04	&	-0.14	$\pm$	0.05	&	-0.05	$\pm$	0.05	&	-0.08	$\pm$	0.10	&	-0.14	$\pm$	0.07	&	-0.12	$\pm$	0.12	&	0.02	$\pm$	0.08	\\
177830	&	0.80	$\pm$	0.11	&	0.28	$\pm$	0.11	&	0.10	$\pm$	0.10	&	0.49	$\pm$	0.19	&	0.56	$\pm$	0.12	&	0.30	$\pm$	0.10	&	0.03	$\pm$	0.06	&	-0.03	$\pm$	0.14	\\
179079	&	0.42	$\pm$	0.11	&	0.15	$\pm$	0.12	&	0.13	$\pm$	0.01	&	0.51	$\pm$	0.12	&	0.39	$\pm$	0.06	&	0.27	$\pm$	0.09	&	0.33	$\pm$	0.05	&	0.07	$\pm$	0.06	\\
185269	&	0.09	$\pm$	0.15	&	0.09	$\pm$	0.06	&	0.10	$\pm$	0.09	&	0.12	$\pm$	0.04	&	0.13	$\pm$	0.09	&	0.15	$\pm$	0.06	&	0.05	$\pm$	0.08	&	0.03	$\pm$	0.10	\\
190228	&	-0.15	$\pm$	0.05	&	-0.29	$\pm$	0.09	&	-0.24	$\pm$	0.03	&	-0.15	$\pm$	0.10	&	-0.23	$\pm$	0.08	&	-0.23	$\pm$	0.05	&	0.01	$\pm$	0.09	&	-0.11	$\pm$	0.02	\\
190647	&	0.35	$\pm$	0.09	&	0.22	$\pm$	0.04	&	0.18	$\pm$	0.07	&	0.33	$\pm$	0.04	&	0.36	$\pm$	0.03	&	0.24	$\pm$	0.04	&	0.39	$\pm$	0.10	&	0.17	$\pm$	0.04	\\
219077	&	-0.02	$\pm$	0.03	&	-0.10	$\pm$	0.04	&	-0.09	$\pm$	0.01	&	-0.12	$\pm$	0.05	&	-0.04	$\pm$	0.04	&	-0.14	$\pm$	0.03	&	0.16	$\pm$	0.07	&	-0.03	$\pm$	0.03	\\
219828	&	0.20	$\pm$	0.04	&	0.15	$\pm$	0.04	&	0.16	$\pm$	0.01	&	0.19	$\pm$	0.05	&	0.20	$\pm$	0.04	&	0.19	$\pm$	0.02	&	0.12	$\pm$	0.22	&	0.29	$\pm$	0.09	\\
\hline
\multicolumn{9}{c}{Subgiant stars without planets}\\ 													\hline																				
2151	&	-0.02	$\pm$	0.12	&	-0.08	$\pm$	0.04	&	-0.07	$\pm$	0.04	&	-0.09	$\pm$	0.06	&	-0.08	$\pm$	0.05	&	-0.07	$\pm$	0.03	&	0.01	$\pm$	0.02	&	0.01	$\pm$	0.08	\\
3795	&	-0.39	$\pm$	0.03	&	-0.56	$\pm$	0.07	&	-0.52	$\pm$	0.06	&	-0.75	$\pm$	0.09	&	-0.46	$\pm$	0.04	&	-0.54	$\pm$	0.05	&	-0.34	$\pm$	0.11	&	-0.47	$\pm$	0.14	\\
9562	&	0.14	$\pm$	0.07	&	0.08	$\pm$	0.07	&	0.22	$\pm$	0.17	&	0.31	$\pm$	0.12	&	0.14	$\pm$	0.05	&	0.18	$\pm$	0.05	&	0.34	$\pm$	0.12	&	0.13	$\pm$	0.07	\\
16548	&	0.29	$\pm$	0.05	&	0.17	$\pm$	0.04	&	0.11	$\pm$	0.13	&	0.21	$\pm$	0.05	&	0.23	$\pm$	0.05	&	0.20	$\pm$	0.03	&	0.19	$\pm$	0.01	&	0.30	$\pm$	0.14	\\
18907	&	-0.36	$\pm$	0.05	&	-0.57	$\pm$	0.04	&	-0.56	$\pm$	0.04	&	-0.72	$\pm$	0.12	&	-0.44	$\pm$	0.05	&	-0.60	$\pm$	0.04	&	-0.43	$\pm$	0.01	&	-0.57	$\pm$	0.10	\\
21019	&	-0.38	$\pm$	0.04	&	-0.46	$\pm$	0.03	&	-0.44	$\pm$	0.03	&	-0.57	$\pm$	0.04	&	-0.38	$\pm$	0.05	&	-0.46	$\pm$	0.02	&	-0.41	$\pm$	0.05	&	-0.53	$\pm$	0.10	\\
22918	&	0.41	$\pm$	0.11	&	-0.02	$\pm$	0.08	&	-0.14	$\pm$	0.03	&	0.12	$\pm$	0.13	&	0.15	$\pm$	0.10	&	-0.02	$\pm$	0.08	&	0.14	$\pm$	0.04	&	-0.05	$\pm$	0.02	\\
23249	&	0.41	$\pm$	0.08	&	0.08	$\pm$	0.07	&	-0.01	$\pm$	0.13	&	0.16	$\pm$	0.08	&	0.24	$\pm$	0.07	&	0.06	$\pm$	0.06	&	-0.04	$\pm$	0.12	&	-0.22	$\pm$	0.06	\\
24341	&	-0.49	$\pm$	0.07	&	-0.54	$\pm$	0.08	&	-0.60	$\pm$	0.08	&	-0.69	$\pm$	0.04	&	-0.47	$\pm$	0.06	&	-0.55	$\pm$	0.05	&	-0.46	$\pm$	0.10	&	-0.62	$\pm$	0.02	\\
24365	&	-0.08	$\pm$	0.05	&	-0.15	$\pm$	0.10	&	-0.17	$\pm$	0.11	&	-0.10	$\pm$	0.06	&	-0.15	$\pm$	0.06	&	-0.23	$\pm$	0.08	&	-0.17	$\pm$	0.08	&	-0.19	$\pm$	0.02	\\
24892	&	-0.20	$\pm$	0.03	&	-0.33	$\pm$	0.03	&	-0.33	$\pm$	0.04	&	-0.44	$\pm$	0.11	&	-0.27	$\pm$	0.02	&	-0.36	$\pm$	0.03	&	-0.28	$\pm$	0.03	&	-0.40	$\pm$	0.01	\\
30508	&	0.01	$\pm$	0.05	&	-0.13	$\pm$	0.05	&	-0.15	$\pm$	0.14	&	-0.07	$\pm$	0.06	&	-0.13	$\pm$	0.09	&	-0.15	$\pm$	0.07	&	-0.07	$\pm$	0.05	&	0.18	$\pm$	0.07	\\
39156	&	0.04	$\pm$	0.06	&	-0.10	$\pm$	0.06	&	-0.17	$\pm$	0.13	&	-0.06	$\pm$	0.06	&	-0.05	$\pm$	0.06	&	-0.11	$\pm$	0.06	&	-0.11	$\pm$	0.13	&	0.04	$\pm$	0.04	\\
57006	&	0.03	$\pm$	0.02	&	-0.08	$\pm$	0.11	&	-0.05	$\pm$	0.08	&	-0.06	$\pm$	0.07	&	-0.07	$\pm$	0.03	&	-0.04	$\pm$	0.07	&	-0.14	$\pm$	0.02	&	0.12	$\pm$	0.07	\\
67767	&	0.09	$\pm$	0.03	&	-0.12	$\pm$	0.10	&	-0.16	$\pm$	0.09	&	0.09	$\pm$	0.11	&	-0.06	$\pm$	0.08	&	-0.09	$\pm$	0.08	&	-0.07	$\pm$	0.08	&	-0.17	$\pm$	0.05	\\
75782	&	0.12	$\pm$	0.06	&	0.18	$\pm$	0.09	&	0.07	$\pm$	0.05	&	0.30	$\pm$	0.05	&	0.25	$\pm$	0.06	&	0.22	$\pm$	0.07	&	0.14	$\pm$	0.02	&	-0.05	$\pm$	0.09	\\
92588	&	0.17	$\pm$	0.06	&	0.00	$\pm$	0.05	&	0.01	$\pm$	0.06	&	0.15	$\pm$	0.06	&	0.13	$\pm$	0.08	&	0.01	$\pm$	0.04	&	0.04	$\pm$	0.12	&	0.08	$\pm$	0.03	\\
114613	&	0.20	$\pm$	0.02	&	0.19	$\pm$	0.03	&	0.11	$\pm$	0.11	&	0.31	$\pm$	0.07	&	0.25	$\pm$	0.07	&	0.21	$\pm$	0.02	&	0.33	$\pm$	0.05	&	0.14	$\pm$	0.08	\\
121370	&	0.17	$\pm$	0.14	&	0.08	$\pm$	0.07	&	-0.07	$\pm$	0.16	&	0.40	$\pm$	0.17	&	0.17	$\pm$	0.13	&	0.18	$\pm$	0.08	&	0.31	$\pm$	0.17	&	-0.11	$\pm$	0.06	\\
140785	&	-0.02	$\pm$	0.11	&	-0.04	$\pm$	0.08	&	-0.04	$\pm$	0.05	&	-0.08	$\pm$	0.05	&	-0.03	$\pm$	0.12	&	-0.06	$\pm$	0.04	&	0.12	$\pm$	0.16	&	0.02	$\pm$	0.08	\\
150474	&	0.10	$\pm$	0.02	&	-0.04	$\pm$	0.08	&	-0.14	$\pm$	0.05	&	-0.05	$\pm$	0.05	&	0.02	$\pm$	0.06	&	-0.07	$\pm$	0.05	&	-0.09	$\pm$	0.07	&	-0.24	$\pm$	0.03	\\
156826	&	-0.16	$\pm$	0.05	&	-0.28	$\pm$	0.07	&	-0.27	$\pm$	0.06	&	-0.24	$\pm$	0.07	&	-0.22	$\pm$	0.08	&	-0.27	$\pm$	0.05	&	-0.17	$\pm$	0.05	&	-0.03	$\pm$	0.10	\\
164507	&	0.16	$\pm$	0.04	&	0.12	$\pm$	0.06	&	0.15	$\pm$	0.05	&	0.17	$\pm$	0.04	&	0.14	$\pm$	0.05	&	0.14	$\pm$	0.04	&	0.20	$\pm$	0.07	&	0.23	$\pm$	0.04	\\
170829	&	0.17	$\pm$	0.03	&	0.08	$\pm$	0.05	&	0.04	$\pm$	0.04	&	0.19	$\pm$	0.07	&	0.12	$\pm$	0.05	&	0.07	$\pm$	0.05	&	0.15	$\pm$	0.13	&	0.16	$\pm$	0.10	\\
182572	&	0.41	$\pm$	0.09	&	0.31	$\pm$	0.11	&	0.44	$\pm$	0.12	&	0.66	$\pm$	0.04	&	0.38	$\pm$	0.05	&	0.40	$\pm$	0.08	&	0.80	$\pm$	0.17	&	0.47	$\pm$	0.09	\\
188512	&	0.08	$\pm$	0.04	&	-0.11	$\pm$	0.06	&	-0.18	$\pm$	0.12	&	-0.09	$\pm$	0.04	&	-0.03	$\pm$	0.08	&	-0.13	$\pm$	0.04	&	0.15	$\pm$	0.18	&	-0.03	$\pm$	0.06	\\
191026	&	0.11	$\pm$	0.06	&	-0.02	$\pm$	0.05	&	-0.04	$\pm$	0.06	&	0.13	$\pm$	0.12	&	0.04	$\pm$	0.06	&	-0.01	$\pm$	0.05	&	0.14	$\pm$	0.09	&	0.11	$\pm$	0.09	\\
196378	&	-0.39	$\pm$	0.00	&	-0.42	$\pm$	0.06	&	-0.38	$\pm$	0.07	&	-0.47	$\pm$	0.08	&	-0.40	$\pm$	0.08	&	-0.37	$\pm$	0.04	&	-0.47	$\pm$	0.01	&	-0.49	$\pm$	0.06	\\
198802	&	-0.01	$\pm$	0.11	&	-0.03	$\pm$	0.06	&	-0.15	$\pm$	0.08	&	-0.05	$\pm$	0.04	&	-0.06	$\pm$	0.08	&	-0.03	$\pm$	0.05	&	-0.06	$\pm$	0.07	&	0.04	$\pm$	0.01	\\
205420	&	0.02	$\pm$	0.08	&	-0.05	$\pm$	0.11	&	-0.05	$\pm$	0.09	&	0.02	$\pm$	0.09	&	-0.15	$\pm$	0.09	&	-0.08	$\pm$	0.08	&	-0.13	$\pm$	0.07	&	0.01	$\pm$	0.12	\\
208801	&	0.51	$\pm$	0.11	&	0.03	$\pm$	0.09	&	-0.01	$\pm$	0.10	&	0.08	$\pm$	0.12	&	0.23	$\pm$	0.10	&	0.02	$\pm$	0.08	&	-0.08	$\pm$	0.03	&	-0.14	$\pm$	0.03	\\
211038	&	0.01	$\pm$	0.04	&	-0.28	$\pm$	0.06	&	-0.26	$\pm$	0.08	&	-0.30	$\pm$	0.05	&	-0.07	$\pm$	0.06	&	-0.26	$\pm$	0.05	&	-0.02	$\pm$	0.02	&	-0.28	$\pm$	0.09	\\
218101	&	0.28	$\pm$	0.06	&	0.04	$\pm$	0.07	&	-0.02	$\pm$	0.11	&	0.17	$\pm$	0.11	&	0.18	$\pm$	0.06	&	0.05	$\pm$	0.06	&	0.24	$\pm$	0.09	&	0.00	$\pm$	0.02	\\
221420	&	0.45	$\pm$	0.03	&	0.35	$\pm$	0.05	&	0.25	$\pm$	0.10	&	0.46	$\pm$	0.06	&	0.49	$\pm$	0.04	&	0.44	$\pm$	0.04	&	0.45	$\pm$	0.11	&	0.35	$\pm$	0.07	\\
221585	&	0.31	$\pm$	0.05	&	0.16	$\pm$	0.09	&	0.28	$\pm$	0.04	&	0.50	$\pm$	0.09	&	0.31	$\pm$	0.09	&	0.29	$\pm$	0.07	&	0.67	$\pm$	0.12	&	0.37	$\pm$	0.09	\\
161797A	&	0.26	$\pm$	0.06	&	0.19	$\pm$	0.07	&	0.40	$\pm$	0.16	&	0.46	$\pm$	0.12	&	0.33	$\pm$	0.07	&	0.28	$\pm$	0.06	&	0.64	$\pm$	0.13	&	0.26	$\pm$	0.06	\\

      \end{longtable}

==> (inline-3) <==
\begin{longtable}{c c r r r r}
            \caption{\label{kstars} Galaxy population membership, radial velocities and galactic space-velocity components.}\\                      
\hline \hline  
Star 	&	Classification	& VR & $U_{LSR}$ & $V_{LSR}$ &	$W_{LSR}$ \\
HD/other &		&	(km $s^{-1}$)	&	(km $s^{-1}$) &	(km $s^{-1}$) &	(km $s^{-1}$)	\\
\hline
\endfirsthead
\caption{continued.}\\
\hline \hline  
Star 	&	Classification	& VR & $U_{LSR}$ & $V_{LSR}$ &	$W_{LSR}$ \\
HD/other &		&	(km $s^{-1}$)	&	(km $s^{-1}$) &	(km $s^{-1}$) &	(km $s^{-1}$)	\\
\hline
\endhead
\hline
\endfoot
\multicolumn{6}{c}{Giant stars with planets}\\ 
\hline												
1502	&	Thin	& -9.94	$\pm$	0.06	&	30.36	$\pm$	5.13	&	-36.68	$\pm$	4.28	&	-1.46	$\pm$	1.93	\\
1690	&	Thin	&	18.49	$\pm$	0.05	&	10.31	$\pm$	8.65	&	6.12	$\pm$	2.88	&	-10.72	$\pm$	0.54	\\
4313	&	Thin	&	14.40	$\pm$	0.08	&	-6.68	$\pm$	0.43	&	17.13	$\pm$	0.59	&	-2.06	$\pm$	0.33	\\
4732	&	Thin	&	26.18	$\pm$	0.15	&	-0.03	$\pm$	0.39	&	-18.67	$\pm$	0.93	&	-20.24	$\pm$	0.16	\\
5608	&	Thin	&	-23.24	$\pm$	0.15	&	-18.57	$\pm$	0.13	&	-24.65	$\pm$	0.32	&	1.83	$\pm$	0.38	\\
5891	&	Thick	&	-96.80	$\pm$	0.09	&	-66.99	$\pm$	4.74	&	-83.02	$\pm$	9.29	&	35.98	$\pm$	11.15	\\
11977	&	Thin	&	-16.20	$\pm$	0.02	&	26.48	$\pm$	0.35	&	11.20	$\pm$	0.06	&	11.81	$\pm$	0.09	\\
12929	&	Thin	&	-14.64	$\pm$	0.02	&	-10.23	$\pm$	0.05	&	-21.78	$\pm$	0.10	&	10.30	$\pm$	0.03	\\
15779	&	Thin	&	-6.51	$\pm$	0.06	&	-26.07	$\pm$	0.47	&	1.58	$\pm$	0.20	&	3.27	$\pm$	0.35	\\
16400	&	Thin	&	8.98	$\pm$	0.08	&	-3.12	$\pm$	0.21	&	-19.82	$\pm$	1.10	&	-1.17	$\pm$	0.16	\\
18742	&	Thin	&	-13.78	$\pm$	0.07	&	-33.72	$\pm$	1.90	&	6.32	$\pm$	0.49	&	10.68	$\pm$	0.92	\\
28305	&	Thin	&	38.50	$\pm$	0.05	&	31.17	$\pm$	0.08	&	-13.77	$\pm$	0.24	&	5.46	$\pm$	0.15	\\
28678	&	Thin	&	61.40	$\pm$	0.08	&	40.39	$\pm$	0.87	&	-14.84	$\pm$	2.46	&	-23.42	$\pm$	1.23	\\
30856	&	Thin	&	35.59	$\pm$	0.07	&	4.76	$\pm$	0.58	&	-26.85	$\pm$	1.07	&	-8.40	$\pm$	0.51	\\
33142	&	Thin	&	33.58	$\pm$	0.06	&	27.91	$\pm$	1.26	&	5.00	$\pm$	1.50	&	-5.32	$\pm$	0.45	\\
47205	&	Thin	&	2.57	$\pm$	0.14	&	-14.28	$\pm$	0.10	&	-2.61	$\pm$	0.11	&	9.11	$\pm$	0.03	\\
47536	&	Thick	&	78.80	$\pm$	0.06	&	46.72	$\pm$	0.57	&	-73.30	$\pm$	0.37	&	54.48	$\pm$	1.98	\\
59686	&	Thin	&	-32.29	$\pm$	0.21	&	-54.12	$\pm$	0.46	&	-19.23	$\pm$	0.98	&	1.07	$\pm$	0.15	\\
62509	&	Thin	&	3.23	$\pm$	0.02	&	6.18	$\pm$	0.04	&	10.19	$\pm$	0.02	&	-18.83	$\pm$	0.08	\\
66141	&	Thin	&	71.57	$\pm$	0.01	&	65.98	$\pm$	0.45	&	-5.81	$\pm$	0.63	&	36.32	$\pm$	0.20	\\
73108	&	Thin	&	14.62	$\pm$	0.19	&	10.21	$\pm$	0.25	&	22.16	$\pm$	0.25	&	-3.56	$\pm$	0.41	\\
81688	&	Thin	&	38.58	$\pm$	0.20	&	19.70	$\pm$	0.19	&	-44.41	$\pm$	1.76	&	37.08	$\pm$	0.18	\\
89484	&	Thin	&	-36.70	$\pm$	0.90	&	-84.04	$\pm$	1.26	&	2.15	$\pm$	0.46	&	3.06	$\pm$	0.91	\\
90043	&	Thin	&	7.28	$\pm$	0.07	&	-33.84	$\pm$	0.78	&	-4.04	$\pm$	0.16	&	19.57	$\pm$	0.23	\\
95089	&	Thin	&	8.16	$\pm$	0.06	&	-3.34	$\pm$	0.78	&	-30.18	$\pm$	3.57	&	-9.57	$\pm$	2.70	\\
96063	&	Thin	&	-1.39	$\pm$	0.09	&	-34.50	$\pm$	3.26	&	3.02	$\pm$	0.65	&	7.98	$\pm$	0.53	\\
98219	&	Thin	&	-10.21	$\pm$	0.10	&	58.13	$\pm$	6.05	&	-20.43	$\pm$	3.06	&	-36.08	$\pm$	3.37	\\
107383	&	Thin	&	40.11	$\pm$	0.20	&	49.39	$\pm$	1.15	&	6.77	$\pm$	0.21	&	47.19	$\pm$	0.20	\\
108863	&	Thin	&	-28.02	$\pm$	0.09	&	32.87	$\pm$	11.99	&	-53.00	$\pm$	16.90	&	-29.18	$\pm$	2.34	\\
110014	&	Thin	&	-18.11	$\pm$	0.07	&	17.82	$\pm$	0.61	&	-10.35	$\pm$	0.65	&	-15.30	$\pm$	0.21	\\
112410	&	Transition	&	72.33	$\pm$	0.03	&	-15.70	$\pm$	2.28	&	-78.62	$\pm$	1.57	&	25.71	$\pm$	1.42	\\
120084	&	Thin	&	-8.84	$\pm$	0.28	&	21.53	$\pm$	0.86	&	-11.16	$\pm$	0.33	&	-8.56	$\pm$	0.32	\\
122430	&	Thin	&	0.00	$\pm$	0.15	&	4.23	$\pm$	0.67	&	-9.22	$\pm$	0.68	&	10.61	$\pm$	0.23	\\
136512	&	Thin	&	-54.15	$\pm$	0.20	&	21.26	$\pm$	0.42	&	-57.31	$\pm$	1.51	&	-14.33	$\pm$	0.89	\\
137759	&	Thin	&	-10.71	$\pm$	0.20	&	-7.70	$\pm$	0.02	&	-1.76	$\pm$	0.13	&	-1.09	$\pm$	0.15	\\
141680	&	Thin	&	-3.11	$\pm$	0.08	&	-22.21	$\pm$	0.35	&	-1.46	$\pm$	0.18	&	-10.24	$\pm$	0.37	\\
142091	&	Thin	&	-25.16	$\pm$	0.13	&	-43.35	$\pm$	0.27	&	-35.92	$\pm$	0.19	&	-11.94	$\pm$	0.10	\\
148427	&	Thin	&	-35.05	$\pm$	0.05	&	25.26	$\pm$	0.14	&	-2.44	$\pm$	0.28	&	0.99	$\pm$	0.33	\\
163917	&	Thin	&	13.19	$\pm$	0.04	&	-31.46	$\pm$	0.12	&	-11.88	$\pm$	0.26	&	-1.64	$\pm$	0.14	\\
170693	&	Thin	&	32.17	$\pm$	0.20	&	-11.57	$\pm$	0.15	&	56.87	$\pm$	0.48	&	-22.30	$\pm$	0.86	\\
180902	&	Thin	&	-4.00	$\pm$	0.08	&	-1.80	$\pm$	0.46	&	0.00	$\pm$	0.51	&	-11.03	$\pm$	1.86	\\
181342	&	Thin	&	-0.76	$\pm$	0.07	&	-20.14	$\pm$	0.75	&	-17.13	$\pm$	1.52	&	22.42	$\pm$	1.07	\\
188310	&	Thin	&	-41.07	$\pm$	0.05	&	17.22	$\pm$	0.06	&	-32.62	$\pm$	0.14	&	-19.66	$\pm$	0.56	\\
192699	&	Thin	&	13.75	$\pm$	0.08	&	-34.20	$\pm$	0.59	&	1.69	$\pm$	0.51	&	5.53	$\pm$	0.18	\\
199665	&	Thin	&	3.81	$\pm$	0.05	&	-30.39	$\pm$	0.44	&	0.06	$\pm$	0.20	&	12.26	$\pm$	0.18	\\
200964	&	Thin	&	-71.69	$\pm$	0.04	&	58.60	$\pm$	1.17	&	-33.15	$\pm$	0.48	&	24.90	$\pm$	0.61	\\
203949	&	Thin	&	-77.90	$\pm$	0.05	&	89.76	$\pm$	1.15	&	-6.72	$\pm$	0.18	&	18.47	$\pm$	1.12	\\
206610	&	Thin	&	-18.60	$\pm$	0.09	&	1.75	$\pm$	0.97	&	-3.89	$\pm$	0.53	&	18.73	$\pm$	0.74	\\
210702	&	Thin	&	16.96	$\pm$	0.07	&	-16.69	$\pm$	0.11	&	16.82	$\pm$	0.09	&	-4.30	$\pm$	0.10	\\
212771	&	Thin	&	14.90	$\pm$	0.03	&	-85.52	$\pm$	7.28	&	-34.60	$\pm$	4.81	&	8.24	$\pm$	1.43	\\
219449	&	Thin	&	-25.88	$\pm$	0.07	&	62.72	$\pm$	0.91	&	-37.01	$\pm$	0.41	&	-0.44	$\pm$	0.41	\\
221345	&	Thick	&	-59.99	$\pm$	0.20	&	55.30	$\pm$	1.74	&	-96.67	$\pm$	1.05	&	-31.92	$\pm$	1.30	\\
222404	&	Thin	&	-42.82	$\pm$	0.30	&	-31.76	$\pm$	0.14	&	-32.63	$\pm$	0.25	&	4.56	$\pm$	0.10	\\
BD +48 738\tablefootmark{a}	&	unclassified	&	-6.08	$\pm$	0.04	&	-	$\pm$	-	&	-	$\pm$	-	&	-	$\pm$	-	\\
NGC 2423-3	&	Thin	&	18.23	$\pm$	0.17	&	-13.42	$\pm$	4.34	&	-22.10	$\pm$	3.79	&	4.99	$\pm$	5.52	\\
NGC 4349-127	&	Thick	&	-11.43	$\pm$	0.20	&	96.79	$\pm$	43.91	&	-38.41	$\pm$	25.07	&	107.68	$\pm$	44.46	\\
\hline
\multicolumn{6}{c}{Giant stars without planets}\\ 													\hline						
2114	&	Thin	&	-5.40	$\pm$	0.06	&	-23.06	$\pm$	0.73	&	1.05	$\pm$	0.19	&	8.61	$\pm$	0.21	\\
3546	&	Thin	&	-84.43	$\pm$	0.15	&	-110.75	$\pm$	0.63	&	-54.61	$\pm$	0.11	&	6.33	$\pm$	0.46	\\
5395	&	Thin	&	-47.73	$\pm$	0.12	&	-59.06	$\pm$	0.33	&	-20.40	$\pm$	0.22	&	-3.43	$\pm$	0.20	\\
5722	&	Thin	&	-19.24	$\pm$	0.07	&	-30.33	$\pm$	0.90	&	4.28	$\pm$	0.26	&	23.12	$\pm$	0.15	\\
9408	&	Thin	&	6.66	$\pm$	0.14	&	-15.40	$\pm$	0.27	&	17.38	$\pm$	0.21	&	-1.94	$\pm$	0.24	\\
10761	&	Thin	&	12.16	$\pm$	0.03	&	25.18	$\pm$	1.68	&	2.41	$\pm$	0.47	&	13.17	$\pm$	0.90	\\
10975	&	Thin	&	34.84	$\pm$	0.17	&	52.83	$\pm$	1.48	&	-12.48	$\pm$	1.48	&	-6.41	$\pm$	0.14	\\
11949	&	Thin	&	-0.67	$\pm$	0.17	&	-9.38	$\pm$	0.14	&	8.14	$\pm$	0.16	&	21.92	$\pm$	0.34	\\
12438	&	Thin	&	24.40	$\pm$	0.10	&	-70.35	$\pm$	1.70	&	-4.64	$\pm$	0.17	&	-27.86	$\pm$	0.32	\\
13468	&	Thin	&	27.69	$\pm$	0.05	&	-9.78	$\pm$	0.78	&	-0.43	$\pm$	0.58	&	-26.31	$\pm$	0.56	\\
17824	&	Thin	&	-5.90	$\pm$	0.04	&	-21.75	$\pm$	0.12	&	10.29	$\pm$	0.06	&	7.06	$\pm$	0.07	\\
18322	&	Thin	&	-20.32	$\pm$	0.05	&	-37.76	$\pm$	0.14	&	-36.04	$\pm$	0.34	&	16.19	$\pm$	0.08	\\
18885	&	Thin	&	14.33	$\pm$	0.06	&	8.92	$\pm$	0.58	&	-11.76	$\pm$	0.83	&	4.85	$\pm$	0.50	\\
19845	&	Thin	&	-11.00	$\pm$	0.21	&	-11.97	$\pm$	0.37	&	-12.34	$\pm$	0.53	&	4.69	$\pm$	0.26	\\
20791	&	Thin	&	7.44	$\pm$	0.10	&	3.58	$\pm$	0.30	&	-20.58	$\pm$	0.86	&	10.13	$\pm$	0.30	\\
20894	&	Thin	&	5.21	$\pm$	0.09	&	-21.60	$\pm$	1.24	&	6.60	$\pm$	0.46	&	-6.31	$\pm$	0.80	\\
22409	&	Thin	&	35.28	$\pm$	0.07	&	45.54	$\pm$	1.58	&	21.02	$\pm$	1.12	&	3.09	$\pm$	1.06	\\
22663	&	Thin	&	11.50	$\pm$	0.02	&	-10.28	$\pm$	0.21	&	-4.51	$\pm$	0.20	&	-0.78	$\pm$	0.11	\\
22675	&	Thin	&	-29.69	$\pm$	0.06	&	-49.70	$\pm$	0.95	&	-13.72	$\pm$	1.17	&	14.82	$\pm$	0.68	\\
23319	&	Thin	&	9.90	$\pm$	0.07	&	-33.49	$\pm$	0.34	&	5.96	$\pm$	0.09	&	-15.15	$\pm$	0.19	\\
23940	&	Transition	&	52.60	$\pm$	0.08	&	-55.46	$\pm$	1.68	&	-79.51	$\pm$	1.50	&	-35.18	$\pm$	0.08	\\
27256	&	Thin	&	35.50	$\pm$	0.06	&	2.91	$\pm$	0.07	&	-25.11	$\pm$	0.05	&	-12.92	$\pm$	0.05	\\
27348	&	Thin	&	-26.82	$\pm$	0.13	&	-37.76	$\pm$	0.13	&	1.66	$\pm$	0.10	&	5.16	$\pm$	0.14	\\
27371	&	Thin	&	38.58	$\pm$	0.09	&	32.57	$\pm$	0.15	&	-15.75	$\pm$	0.35	&	7.31	$\pm$	0.26	\\
27697	&	Thin	&	37.91	$\pm$	0.04	&	31.12	$\pm$	0.18	&	-13.97	$\pm$	0.58	&	6.04	$\pm$	0.39	\\
28307	&	Thin	&	38.79	$\pm$	0.45	&	31.93	$\pm$	0.42	&	-12.42	$\pm$	0.23	&	7.62	$\pm$	0.26	\\
30557	&	Thin	&	29.31	$\pm$	0.28	&	17.45	$\pm$	0.27	&	18.71	$\pm$	0.20	&	-16.47	$\pm$	0.77	\\
32887	&	Thin	&	1.00	$\pm$	0.06	&	-25.78	$\pm$	0.21	&	-12.23	$\pm$	0.22	&	5.43	$\pm$	0.06	\\
34538	&	Thin	&	74.08	$\pm$	0.03	&	37.46	$\pm$	0.16	&	-38.13	$\pm$	0.14	&	-31.39	$\pm$	0.13	\\
34559	&	Thin	&	19.03	$\pm$	0.21	&	5.90	$\pm$	0.22	&	-23.52	$\pm$	0.64	&	-6.51	$\pm$	0.28	\\
34642	&	Thin	&	21.10	$\pm$	0.09	&	-44.22	$\pm$	0.29	&	-40.07	$\pm$	0.21	&	-2.76	$\pm$	0.05	\\
35369	&	Thin	&	-17.68	$\pm$	0.17	&	-30.59	$\pm$	0.15	&	7.70	$\pm$	0.09	&	6.72	$\pm$	0.09	\\
36189	&	Thin	&	10.00	$\pm$	0.07	&	11.49	$\pm$	0.55	&	2.74	$\pm$	0.17	&	-4.36	$\pm$	0.19	\\
36848	&	Thin	&	-0.60	$\pm$	0.09	&	-12.24	$\pm$	0.07	&	-1.89	$\pm$	0.12	&	17.11	$\pm$	0.13	\\
37160	&	Transition	&	98.96	$\pm$	0.09	&	66.11	$\pm$	0.19	&	-71.79	$\pm$	0.49	&	-25.45	$\pm$	0.13	\\
43023	&	Thin	&	51.78	$\pm$	0.10	&	39.72	$\pm$	0.24	&	-10.19	$\pm$	0.41	&	-3.98	$\pm$	0.22	\\
45415	&	Thin	&	52.94	$\pm$	0.12	&	42.44	$\pm$	0.21	&	-6.22	$\pm$	0.42	&	-11.02	$\pm$	0.47	\\
48432	&	Thin	&	18.29	$\pm$	0.20	&	10.20	$\pm$	0.20	&	-0.59	$\pm$	0.28	&	14.69	$\pm$	0.11	\\
50778	&	Transition	&	96.20	$\pm$	0.10	&	71.01	$\pm$	0.52	&	-43.26	$\pm$	0.81	&	-48.32	$\pm$	2.43	\\
54810	&	Thin	&	77.74	$\pm$	0.09	&	85.19	$\pm$	0.50	&	2.01	$\pm$	0.65	&	40.00	$\pm$	0.43	\\
60986	&	Thin	&	-36.33	$\pm$	0.15	&	-52.65	$\pm$	0.84	&	16.67	$\pm$	0.85	&	15.09	$\pm$	1.96	\\
61363	&	Thin	&	39.32	$\pm$	0.18	&	49.60	$\pm$	2.23	&	-39.70	$\pm$	4.46	&	-5.73	$\pm$	2.77	\\
61935	&	Thin	&	11.66	$\pm$	0.06	&	2.31	$\pm$	0.06	&	-1.69	$\pm$	0.05	&	-7.35	$\pm$	0.13	\\
62902	&	Thin	&	-32.00	$\pm$	0.03	&	-61.18	$\pm$	0.90	&	-2.39	$\pm$	0.93	&	0.90	$\pm$	0.18	\\
65345	&	Thin	&	42.61	$\pm$	0.20	&	65.05	$\pm$	1.10	&	18.51	$\pm$	0.99	&	-13.90	$\pm$	0.83	\\
65695	&	Thin	&	-28.02	$\pm$	0.03	&	-19.90	$\pm$	0.24	&	27.60	$\pm$	0.11	&	-18.41	$\pm$	0.44	\\
68375	&	Thin	&	4.33	$\pm$	0.16	&	-17.92	$\pm$	0.29	&	10.69	$\pm$	0.14	&	19.21	$\pm$	0.27	\\
72650	&	Thin	&	-7.20	$\pm$	0.04	&	-43.12	$\pm$	1.43	&	13.87	$\pm$	0.08	&	-0.70	$\pm$	0.43	\\
73017	&	Thin	&	-48.20	$\pm$	0.18	&	-27.92	$\pm$	0.51	&	-7.19	$\pm$	0.12	&	-45.48	$\pm$	0.62	\\
76813	&	Thin	&	20.82	$\pm$	0.21	&	16.51	$\pm$	0.33	&	-12.17	$\pm$	0.37	&	4.33	$\pm$	0.45	\\
78235	&	Thin	&	-13.90	$\pm$	0.14	&	-11.13	$\pm$	0.33	&	9.43	$\pm$	0.12	&	-11.35	$\pm$	0.34	\\
81797	&	Thin	&	-4.27	$\pm$	0.05	&	-4.03	$\pm$	0.09	&	14.17	$\pm$	0.07	&	7.08	$\pm$	0.05	\\
83441	&	Thin	&	20.10	$\pm$	0.08	&	1.66	$\pm$	0.46	&	-15.45	$\pm$	0.10	&	1.92	$\pm$	0.47	\\
85444	&	Thin	&	-14.34	$\pm$	0.04	&	-24.52	$\pm$	0.23	&	12.92	$\pm$	0.10	&	-0.48	$\pm$	0.08	\\
95808	&	Thin	&	-8.90	$\pm$	0.10	&	-2.83	$\pm$	0.64	&	-33.63	$\pm$	3.25	&	-47.21	$\pm$	3.46	\\
101484	&	Thin	&	9.38	$\pm$	0.14	&	4.72	$\pm$	0.42	&	-22.56	$\pm$	0.82	&	7.57	$\pm$	0.30	\\
104979	&	Thin	&	-29.62	$\pm$	0.21	&	41.96	$\pm$	0.57	&	3.52	$\pm$	0.16	&	-25.30	$\pm$	0.20	\\
106714	&	Thin	&	-27.89	$\pm$	0.13	&	-5.26	$\pm$	0.19	&	1.98	$\pm$	0.17	&	-21.85	$\pm$	0.13	\\
107446	&	Thin	&	-4.60	$\pm$	0.10	&	45.39	$\pm$	0.64	&	-19.25	$\pm$	0.35	&	30.65	$\pm$	0.29	\\
109379	&	Thin	&	-7.34	$\pm$	0.08	&	-12.02	$\pm$	0.06	&	4.14	$\pm$	0.08	&	-6.69	$\pm$	0.09	\\
113226	&	Thin	&	-14.29	$\pm$	0.02	&	30.43	$\pm$	0.18	&	-13.74	$\pm$	0.10	&	-3.86	$\pm$	0.02	\\
115202	&	Thin	&	35.11	$\pm$	0.07	&	-78.69	$\pm$	0.54	&	5.74	$\pm$	0.21	&	11.36	$\pm$	0.22	\\
115659	&	Thin	&	-4.74	$\pm$	0.08	&	-21.07	$\pm$	0.10	&	11.08	$\pm$	0.05	&	-3.43	$\pm$	0.07	\\
116292	&	Thin	&	-25.85	$\pm$	0.11	&	15.44	$\pm$	0.35	&	-2.91	$\pm$	0.55	&	-17.61	$\pm$	0.19	\\
119126	&	Thin	&	4.17	$\pm$	0.16	&	-12.56	$\pm$	0.15	&	-9.35	$\pm$	0.53	&	11.62	$\pm$	0.16	\\
120420	&	Thin	&	10.93	$\pm$	0.14	&	0.70	$\pm$	0.31	&	17.71	$\pm$	0.27	&	17.49	$\pm$	0.14	\\
124882	&	Thin	&	4.60	$\pm$	0.06	&	18.65	$\pm$	0.40	&	-25.11	$\pm$	0.35	&	14.65	$\pm$	0.13	\\
125560	&	Thin	&	-7.64	$\pm$	0.09	&	29.42	$\pm$	0.46	&	-7.80	$\pm$	0.17	&	16.40	$\pm$	0.22	\\
130952	&	Thin	&	83.60	$\pm$	0.06	&	-99.91	$\pm$	0.96	&	-12.51	$\pm$	0.30	&	38.37	$\pm$	0.86	\\
131109	&	Thin	&	-31.20	$\pm$	0.08	&	36.08	$\pm$	0.77	&	2.13	$\pm$	0.75	&	24.81	$\pm$	0.30	\\
133208	&	Thin	&	-18.40	$\pm$	0.16	&	-6.57	$\pm$	0.05	&	-17.54	$\pm$	0.16	&	-1.17	$\pm$	0.16	\\
136014	&	Transition	&	11.30	$\pm$	0.09	&	4.09	$\pm$	1.36	&	-80.15	$\pm$	4.58	&	-30.67	$\pm$	2.36	\\
138716	&	Thin	&	49.25	$\pm$	0.08	&	-81.28	$\pm$	0.21	&	7.14	$\pm$	0.04	&	-5.25	$\pm$	0.27	\\
138852	&	Thin	&	4.73	$\pm$	0.20	&	44.94	$\pm$	1.24	&	-15.46	$\pm$	0.57	&	25.01	$\pm$	0.37	\\
138905	&	Thin	&	-26.71	$\pm$	0.04	&	5.44	$\pm$	0.07	&	19.76	$\pm$	0.10	&	-15.36	$\pm$	0.08	\\
148760	&	Thin	&	39.40	$\pm$	0.09	&	-45.88	$\pm$	0.12	&	-14.88	$\pm$	0.53	&	17.19	$\pm$	0.16	\\
150997	&	Thin	&	8.27	$\pm$	0.16	&	-26.42	$\pm$	0.08	&	8.62	$\pm$	0.11	&	7.54	$\pm$	0.11	\\
151249	&	Thin	&	9.00	$\pm$	0.14	&	-16.66	$\pm$	0.13	&	4.66	$\pm$	0.11	&	-14.09	$\pm$	0.37	\\
152334	&	Thin	&	-18.70	$\pm$	0.06	&	21.84	$\pm$	0.16	&	-37.15	$\pm$	0.52	&	-2.21	$\pm$	0.11	\\
152980	&	Thin	&	23.85	$\pm$	0.03	&	-36.26	$\pm$	0.16	&	3.94	$\pm$	0.30	&	10.69	$\pm$	0.26	\\
159353	&	Thin	&	-24.61	$\pm$	0.21	&	-12.60	$\pm$	0.80	&	-27.37	$\pm$	0.74	&	-11.09	$\pm$	0.35	\\
161178	&	Thin	&	6.32	$\pm$	0.27	&	-1.17	$\pm$	0.28	&	15.96	$\pm$	0.28	&	-1.14	$\pm$	0.37	\\
162076	&	Thin	&	-26.66	$\pm$	0.21	&	8.80	$\pm$	0.17	&	-6.49	$\pm$	0.26	&	-10.34	$\pm$	0.29	\\
165760	&	Thin	&	-3.00	$\pm$	0.09	&	-0.23	$\pm$	0.19	&	12.90	$\pm$	0.24	&	8.61	$\pm$	0.10	\\
168723	&	Thin	&	9.83	$\pm$	0.09	&	-54.02	$\pm$	0.14	&	-58.43	$\pm$	0.23	&	22.10	$\pm$	0.05	\\
171391	&	Thin	&	7.38	$\pm$	0.07	&	-13.10	$\pm$	0.12	&	16.14	$\pm$	0.23	&	-15.11	$\pm$	0.59	\\
174295	&	Thin	&	-44.30	$\pm$	0.06	&	47.45	$\pm$	0.40	&	-11.35	$\pm$	0.63	&	-1.68	$\pm$	0.57	\\
180711	&	Thin	&	24.71	$\pm$	0.16	&	10.10	$\pm$	0.06	&	28.89	$\pm$	0.15	&	8.23	$\pm$	0.07	\\
185351	&	Thin	&	-5.90	$\pm$	0.07	&	-34.22	$\pm$	0.23	&	-7.40	$\pm$	0.09	&	12.85	$\pm$	0.07	\\
192787	&	Thin	&	-9.13	$\pm$	0.10	&	-57.59	$\pm$	1.53	&	-20.05	$\pm$	0.51	&	-10.79	$\pm$	0.56	\\
192879	&	Thin	&	-18.50	$\pm$	0.05	&	11.18	$\pm$	0.33	&	-9.16	$\pm$	0.42	&	-1.03	$\pm$	0.81	\\
198232	&	Thin	&	-14.50	$\pm$	0.09	&	0.42	$\pm$	0.28	&	-8.55	$\pm$	0.99	&	13.92	$\pm$	0.38	\\
203387	&	Thin	&	12.31	$\pm$	0.13	&	-11.26	$\pm$	0.14	&	11.38	$\pm$	0.07	&	-6.53	$\pm$	0.14	\\
204771	&	Thin	&	-21.54	$\pm$	0.10	&	22.03	$\pm$	0.59	&	-15.86	$\pm$	0.10	&	22.90	$\pm$	0.27	\\
205435	&	Thin	&	6.88	$\pm$	0.21	&	-24.43	$\pm$	0.09	&	11.53	$\pm$	0.21	&	-2.89	$\pm$	0.06	\\
212271	&	Thin	&	-12.97	$\pm$	0.07	&	26.51	$\pm$	1.08	&	-6.62	$\pm$	0.32	&	-2.05	$\pm$	0.72	\\
212496	&	Thin	&	-11.42	$\pm$	0.22	&	-39.65	$\pm$	0.23	&	-3.31	$\pm$	0.22	&	-29.13	$\pm$	0.31	\\
213986	&	Thin	&	-2.45	$\pm$	0.06	&	-0.82	$\pm$	0.38	&	-0.79	$\pm$	0.26	&	3.47	$\pm$	0.26	\\
215030	&	Thin	&	-14.29	$\pm$	0.21	&	53.07	$\pm$	2.15	&	-19.92	$\pm$	0.43	&	3.66	$\pm$	0.27	\\
216131	&	Thin	&	13.54	$\pm$	0.20	&	5.72	$\pm$	0.14	&	8.01	$\pm$	0.19	&	-14.47	$\pm$	0.17	\\
224533	&	Thin	&	-0.20	$\pm$	0.07	&	-38.94	$\pm$	0.59	&	-4.98	$\pm$	0.22	&	0.81	$\pm$	0.15	\\
\hline
\multicolumn{6}{c}{Subgiant stars with planets}\\ 
\hline												
10697	&	Thin	&	-45.53	$\pm$	0.09	&	-46.40	$\pm$	0.17	&	-22.71	$\pm$	0.11	&	23.84	$\pm$	0.20	\\
11964	&	Thin	&	-9.34	$\pm$	0.08	&	-76.47	$\pm$	1.24	&	11.36	$\pm$	0.16	&	-10.41	$\pm$	0.52	\\
16141	&	Thin	&	-50.50	$\pm$	0.15 &	-98.68	$\pm$	1.54	&	-40.28	$\pm$	1.07	&	2.32	$\pm$	1.19	\\
16175	&	Thin	&	22.07	$\pm$	0.04	&	0.47	$\pm$	0.28	&	19.63	$\pm$	0.15	&	-13.02	$\pm$	0.56	\\
27442	&	Thin	&	29.30	$\pm$	0.07	&	-24.70	$\pm$	0.04	&	-16.90	$\pm$	0.05	&	-12.28	$\pm$	0.05	\\
33283	&	Thin	&	4.50	$\pm$	0.09	&	-20.73	$\pm$	0.82	&	-23.27	$\pm$	1.52	&	19.41	$\pm$	0.87	\\
33473	&	Thin	&	44.11	$\pm$	0.08	&	70.02	$\pm$	2.30	&	10.15	$\pm$	1.32	&	-27.56	$\pm$	0.33	\\
38529	&	Thin	&	30.21	$\pm$	0.09	&	4.51	$\pm$	0.21	&	-19.00	$\pm$	0.21	&	-24.90	$\pm$	0.40	\\
38801	&	Thin	&	-25.39	$\pm$	0.09	&	-49.40	$\pm$	1.42	&	9.03	$\pm$	0.73	&	-19.97	$\pm$	2.61	\\
48265	&	Thin	&	23.74	$\pm$	0.13	&	4.74	$\pm$	0.53	&	-19.04	$\pm$	0.21	&	11.09	$\pm$	0.66	\\
60532	&	Thin	&	61.09	$\pm$	0.09	&	29.18	$\pm$	0.07	&	-42.13	$\pm$	0.08	&	4.67	$\pm$	0.03	\\
73526	&	Thin	&	26.31	$\pm$	0.10	&	72.16	$\pm$	7.92	&	-7.62	$\pm$	1.34	&	31.55	$\pm$	2.52	\\
73534	&	Thin	&	9.80	$\pm$	0.06	&	11.90	$\pm$	0.92	&	-26.73	$\pm$	1.65	&	-35.83	$\pm$	2.89	\\
88133	&	Transition	&	-3.37	$\pm$	0.13	&	-43.21	$\pm$	2.28	&	-87.31	$\pm$	6.73	&	-21.03	$\pm$	1.85	\\
96167	&	Thin	&	11.92	$\pm$	0.06	&	6.87	$\pm$	1.29	&	-11.61	$\pm$	0.69	&	5.57	$\pm$	0.81	\\
117176	&	Thin	&	4.44	$\pm$	0.13	&	-22.85	$\pm$	0.06	&	-46.23	$\pm$	0.22	&	2.83	$\pm$	0.13	\\
156411	&	Thin	&	-38.46	$\pm$	0.13	&	44.28	$\pm$	0.50	&	-28.98	$\pm$	1.25	&	-12.69	$\pm$	0.65	\\
156846	&	Thin	&	-67.85	$\pm$	0.10	&	53.54	$\pm$	0.12	&	-45.30	$\pm$	1.08	&	2.48	$\pm$	0.22	\\
158038	&	Thin	&	19.98	$\pm$	0.01	&	-46.82	$\pm$	2.00	&	17.55	$\pm$	0.24	&	-10.08	$\pm$	2.10	\\
159868	&	Transition	&	-23.45	$\pm$	0.06	&	25.69	$\pm$	0.58	&	-62.17	$\pm$	3.24	&	39.45	$\pm$	1.35	\\
167042	&	Thin	&	-17.88	$\pm$	0.07	&	52.89	$\pm$	0.80	&	4.82	$\pm$	0.21	&	-15.03	$\pm$	0.19	\\
171028	&	Thin	&	13.70	$\pm$	0.07	&	-27.55	$\pm$	1.19	&	1.50	$\pm$	2.06	&	22.92	$\pm$	2.44	\\
175541	&	Thin	&	20.02	$\pm$	0.02	&	-56.24	$\pm$	3.67	&	-21.93	$\pm$	4.76	&	-13.56	$\pm$	2.61	\\
177830	&	Thin	&	-71.86	$\pm$	0.06	&	13.03	$\pm$	0.57	&	-64.92	$\pm$	0.39	&	0.11	$\pm$	0.18	\\
179079	&	Thin	&	19.48	$\pm$	0.17	&	-52.45	$\pm$	1.34	&	-19.13	$\pm$	1.79	&	29.46	$\pm$	1.23	\\
185269	&	Thin	&	0.52	$\pm$	0.01	&	-28.72	$\pm$	0.53	&	-3.40	$\pm$	0.26	&	4.38	$\pm$	0.12	\\
190228	&	Thin	&	-50.10	$\pm$	0.30	&	10.03	$\pm$	0.17	&	-41.64	$\pm$	0.28	&	-28.46	$\pm$	1.46	\\
190647	&	Thin	&	-40.29	$\pm$	0.18	&	20.97	$\pm$	0.26	&	-55.58	$\pm$	2.63	&	21.26	$\pm$	0.36	\\
219077	&	Transition	&	-31.01	$\pm$	0.09	&	54.73	$\pm$	0.54	&	-56.70	$\pm$	0.80	&	36.05	$\pm$	0.09	\\
219828	&	Thin	&	-24.13	$\pm$	0.15	&	-11.93	$\pm$	0.28	&	-12.20	$\pm$	0.21	&	23.84	$\pm$	0.23	\\
\hline
\multicolumn{6}{c}{Subgiant stars with planets}\\ 													\hline						
2151	&	Thin	&	23.10	$\pm$	0.03	&	50.62	$\pm$	0.06	&	-41.28	$\pm$	0.03	&	-24.20	$\pm$	0.02	\\
3795	&	Thick	&	-45.77	$\pm$	0.05	&	37.83	$\pm$	0.62	&	-86.05	$\pm$	1.14	&	46.08	$\pm$	0.10	\\
9562	&	Thin	&	-14.95	$\pm$	0.09	&	-2.07	$\pm$	0.11	&	-21.35	$\pm$	0.19	&	20.83	$\pm$	0.08	\\
16548	&	Thin	&	12.22	$\pm$	0.04	&	31.25	$\pm$	1.19	&	-48.29	$\pm$	1.81	&	19.17	$\pm$	0.77	\\
18907	&	Thin	&	40.72	$\pm$	0.07	&	-20.23	$\pm$	0.30	&	-81.80	$\pm$	0.86	&	-11.91	$\pm$	0.20	\\
21019	&	Thin	&	41.66	$\pm$	0.08	&	-3.82	$\pm$	0.41	&	-28.01	$\pm$	0.55	&	-38.47	$\pm$	0.29	\\
22918	&	Transition	&	43.13	$\pm$	0.04	&	34.85	$\pm$	0.39	&	-92.91	$\pm$	2.66	&	6.90	$\pm$	0.82	\\
23249	&	Thin	&	-6.28	$\pm$	0.09	&	2.60	$\pm$	0.07	&	32.20	$\pm$	0.06	&	20.81	$\pm$	0.07	\\
24341	&	Thin	&	143.12	$\pm$	0.06	&	137.33	$\pm$	1.29	&	37.67	$\pm$	2.16	&	-8.05	$\pm$	0.72	\\
24365	&	Thin	&	19.56	$\pm$	0.05	&	26.59	$\pm$	1.83	&	-24.35	$\pm$	3.36	&	26.36	$\pm$	2.53	\\
24892	&	Thin	&	45.42	$\pm$	0.15	&	-20.05	$\pm$	0.77	&	-61.28	$\pm$	1.09	&	-22.36	$\pm$	0.16	\\
30508	&	Thin	&	39.45	$\pm$	0.03	&	32.95	$\pm$	0.17	&	9.34	$\pm$	0.27	&	0.13	$\pm$	0.21	\\
39156	&	Thin	&	-3.96	$\pm$	0.04	&	-12.74	$\pm$	0.07	&	10.04	$\pm$	0.21	&	7.67	$\pm$	0.21	\\
57006	&	Thin	&	22.70	$\pm$	0.10	&	-1.62	$\pm$	0.23	&	-22.89	$\pm$	0.33	&	17.79	$\pm$	0.16	\\
67767	&	Transition	&	-44.48	$\pm$	0.09	&	-49.05	$\pm$	0.09	&	-45.42	$\pm$	0.90	&	-45.14	$\pm$	0.46	\\
75782	&	Thin	&	9.31	$\pm$	0.04	&	15.16	$\pm$	0.62	&	-37.03	$\pm$	1.41	&	-13.87	$\pm$	0.92	\\
92588	&	Thin	&	42.76	$\pm$	0.11	&	10.30	$\pm$	0.18	&	-43.02	$\pm$	0.37	&	17.67	$\pm$	0.37	\\
114613	&	Thin	&	-13.06	$\pm$	0.09	&	28.45	$\pm$	0.20	&	-5.21	$\pm$	0.14	&	8.39	$\pm$	0.06	\\
121370	&	Thin	&	0.70	$\pm$	0.60	&	-19.48	$\pm$	0.22	&	-11.75	$\pm$	0.25	&	5.50	$\pm$	0.58	\\
140785	&	Thin	&	-55.34	$\pm$	0.07	&	45.47	$\pm$	0.22	&	4.14	$\pm$	0.80	&	-31.14	$\pm$	0.94	\\
150474	&	Thin	&	-8.95	$\pm$	0.10	&	1.40	$\pm$	0.15	&	-9.44	$\pm$	0.65	&	-7.22	$\pm$	0.53	\\
156826	&	Thin	&	-32.39	$\pm$	0.05	&	-0.65	$\pm$	0.50	&	-33.43	$\pm$	0.74	&	-32.84	$\pm$	0.76	\\
164507	&	Thin	&	5.68	$\pm$	0.02	&	-29.37	$\pm$	0.31	&	-9.31	$\pm$	0.37	&	10.10	$\pm$	0.09	\\
170829	&	Thin	&	-65.00	$\pm$	0.02	&	-1.31	$\pm$	0.46	&	-64.00	$\pm$	0.30	&	-27.96	$\pm$	0.28	\\
182572	&	Thin	&	-100.25	$\pm$	0.09	&	106.48	$\pm$	0.20	&	-24.75	$\pm$	0.18	&	-13.08	$\pm$	0.09	\\
188512	&	Thin	&	-40.07	$\pm$	0.09	&	1.08	$\pm$	0.08	&	-43.45	$\pm$	0.09	&	-2.78	$\pm$	0.05	\\
191026	&	Thin	&	-32.98	$\pm$	0.09	&	-53.68	$\pm$	0.39	&	-42.51	$\pm$	0.15	&	0.30	$\pm$	0.05	\\
196378	&	Thin	&	-32.02	$\pm$	0.05	&	55.73	$\pm$	0.28	&	-44.55	$\pm$	0.40	&	4.52	$\pm$	0.15	\\
198802	&	Thin	&	-2.65	$\pm$	0.09	&	0.57	$\pm$	0.20	&	12.11	$\pm$	0.19	&	5.47	$\pm$	0.12	\\
205420	&	Thin	&	17.16	$\pm$	0.04	&	-21.80	$\pm$	0.21	&	13.53	$\pm$	0.18	&	-11.64	$\pm$	0.33	\\
208801	&	Thin	&	-49.70	$\pm$	0.03	&	-9.67	$\pm$	0.32	&	-59.48	$\pm$	0.52	&	22.23	$\pm$	0.28	\\
211038	&	Thin	&	10.30	$\pm$	0.10	&	-39.44	$\pm$	0.51	&	-47.72	$\pm$	1.16	&	-16.72	$\pm$	0.33	\\
218101	&	Thin	&	-28.30	$\pm$	0.03	&	-55.40	$\pm$	0.93	&	-26.34	$\pm$	0.20	&	13.94	$\pm$	0.24	\\
221420	&	Thin	&	26.48	$\pm$	0.02	&	-20.64	$\pm$	0.04	&	-11.26	$\pm$	0.03	&	-10.75	$\pm$	0.03	\\
221585	&	Thin	&	6.16	$\pm$	0.15	&	99.57	$\pm$	3.69	&	-36.38	$\pm$	1.64	&	-20.60	$\pm$	0.97	\\
161797A	&	Thin	&	-17.07	$\pm$	0.12	&	-25.38	$\pm$	0.07	&	-26.69	$\pm$	0.09	&	0.95	$\pm$	0.05	\\
    \end{longtable}
